Stable Real-Space Invariants and Topology Beyond Symmetry Indicators

We introduce stable real-space invariants (SRSIs), topological invariants defined from adiabatic deformations between Wannier states, generalizing previously discovered local and composite real-space invariants. SRSIs are $\mathbb{Z}$- and $\mathbb{Z}_n$-valued ($n=2,4$) linear combinations of Wannier state multiplicities characterizing the stable equivalence of atomic insulators. We enumerate all SRSIs in nonmagnetic space groups with and without spin-orbit coupling. $\mathbb{Z}$SRSIs are in one-to-one correspondence with momentum-space symmetry data and thus determine symmetry indicators of topology (SIs). $\mathbb{Z}_n$SRSIs capture real-space information beyond momentum-space symmetry data and SIs. Applying SRSIs to split elementary band representations (EBRs) whose symmetry data decomposes into positive sums of other EBR symmetry data, we diagnose the topology of all 211 cases across 51 space groups except for 8 exceptions in 5 space groups. Our results solidify Topological Quantum Chemistry beyond SIs and momentum-space symmetry data. Finally, we use SRSIs to diagnose an obstructed atomic insulator in a realistic material.

==> (inline-0) <==
\begin{longtable}[t]{|c|l|} \caption[SIs from SRSIs without SOC]{Symmetry indicator (SI) expressions in terms of stable real-space invariants (SRSIs) in all 230 space groups without spin-orbit coupling (SOC).
We use the SI labeling conventions of SRef.~\cite{Song_2018}.
The SIs with SOC are listed in Supplementary Table~\ref{tab: doublevaluedindices}. For each space group, we list its number in the {\it International Tables for Crystallography, Vol. A}, together with the corresponding list of SIs that are expressed in terms of the SRSIs of Supplementary Table~\ref{tab: singlevaluedSRSIs}.} \label{tab: singlevaluedindices} \\ \hline SG\# & SIs without SOC \\ \hline \hline
2&$\begin{aligned}z_{2,1}=& -2\theta_{1}+2\theta_{2}+2\theta_{5} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2,2}=& -2\theta_{1}+2\theta_{2}+2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2,3}=& -2\theta_{1}+2\theta_{2}+2\theta_{3} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2} \mod 4\end{aligned}$\\ \hline
3&$\begin{aligned}\alpha_2=& +4\theta_{2}+2\theta_{3}+2\theta_{4}+2\theta_{5} \mod 2\end{aligned}$\\ \hline
10&$\begin{aligned}z_{2,-}=& +2\theta_{2}-2\theta_{3}+2\theta_{5} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2,+}=& -2\theta_{1}+2\theta_{4}+2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2}'=& -2\theta_{1}+2\theta_{2}-2\theta_{3}+2\theta_{4} \mod 2\end{aligned}$\\ \hline
11&$\begin{aligned}z_{2}'=& -2\theta_{1}+2\theta_{2} \mod 2\end{aligned}$\\ \hline
12&$\begin{aligned}z_{2}'=& -2\theta_{1}+2\theta_{2}-2\theta_{3}+2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2,2}=& -2\theta_{1}+2\theta_{2}-2\theta_{3}+2\theta_{4}+2\theta_{9} \mod 2\end{aligned}$\\ \hline
13&$\begin{aligned}z_{2}'=& -2\theta_{1}+2\theta_{2} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2,2}=& -2\theta_{1}+2\theta_{2}+2\theta_{4} \mod 2\end{aligned}$\\ \hline
14&$\begin{aligned}z_{2}'=& -2\theta_{1}+2\theta_{2} \mod 2\end{aligned}$\\ \hline
15&$\begin{aligned}z_{2}'=& -2\theta_{1}+2\theta_{2} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2,2}=& -2\theta_{1}+2\theta_{2}+2\theta_{4} \mod 2\end{aligned}$\\ \hline
27&$\begin{aligned}\gamma_2=& +4\theta_{2}+2\theta_{3}+2\theta_{4}+2\theta_{5} \mod 2\end{aligned}$\\ \hline
37&$\begin{aligned}\gamma_2=& +4\theta_{2}+2\theta_{3}+2\theta_{4} \mod 2\end{aligned}$\\ \hline
48&$\begin{aligned}z_{2}'=& -2\theta_{8} \mod 2\end{aligned}$\\ \hline
49&$\begin{aligned}z_{2}'=& -2\theta_{1}+2\theta_{2}-2\theta_{3}+2\theta_{4} \mod 2\end{aligned}$\\ \hline
50&$\begin{aligned}z_{2}'=& -2\theta_{8} \mod 2\end{aligned}$\\ \hline
52&$\begin{aligned}z_{2}'=& -2\theta_{1}+2\theta_{2} \mod 2\end{aligned}$\\ \hline
53&$\begin{aligned}z_{2}'=& -2\theta_{1}+2\theta_{2}-2\theta_{3}+2\theta_{4} \mod 2\end{aligned}$\\ \hline
54&$\begin{aligned}z_{2}'=& -2\theta_{1}+2\theta_{2} \mod 2\end{aligned}$\\ \hline
56&$\begin{aligned}z_{2}'=& -2\theta_{1}+2\theta_{2} \mod 2\end{aligned}$\\ \hline
58&$\begin{aligned}z_{2}'=& -2\theta_{1}+2\theta_{2}-2\theta_{3}+2\theta_{4} \mod 2\end{aligned}$\\ \hline
60&$\begin{aligned}z_{2}'=& -2\theta_{1}+2\theta_{2} \mod 2\end{aligned}$\\ \hline
66&$\begin{aligned}z_{2}'=& -2\theta_{6}-2\theta_{7} \mod 2\end{aligned}$\\ \hline
68&$\begin{aligned}z_{2}'=& -2\theta_{5} \mod 2\end{aligned}$\\ \hline
70&$\begin{aligned}z_{2}'=& -2\theta_{5} \mod 2\end{aligned}$\\ \hline
75&$\begin{aligned}\beta_2=& +2\theta_{2}+2\theta_{3}+2\theta_{4}+2\theta_{5}+2\theta_{6} \mod 2\end{aligned}$\\ \hline
77&$\begin{aligned}\beta_2=& +2\theta_{1}+2\theta_{2}+4\theta_{3}+2\theta_{4} \mod 2\end{aligned}$\\ \hline
81&$\begin{aligned}\omega_{2,0}=& +2\theta_{2}+2\theta_{3}+2\theta_{5}+2\theta_{6}+2\theta_{7}+2\theta_{8} \mod 2\end{aligned}$\\ &$\begin{aligned}\omega_{2,\pi}=& +2\theta_{2}+2\theta_{3}+2\theta_{4}+2\theta_{5}\\ &+2\theta_{6}+2\theta_{7}+2\theta_{8} \mod 2\end{aligned}$\\ \hline
82&$\begin{aligned}\omega_{2,0}=& +2\theta_{2}+2\theta_{3}+2\theta_{5}+2\theta_{6}+2\theta_{7} \mod 2\end{aligned}$\\ \hline
83&$\begin{aligned}\delta_2'=& +2\theta_{3}-2\theta_{4}-2\theta_{5}+2\theta_{6}\\ &+2\theta_{10}-2\theta_{11}+2\theta_{12}-2\theta_{13}\\ &+2\theta_{16}-2\theta_{17} \mod 2\end{aligned}$\\ &$\begin{aligned}\delta_{2-,\pi}=& +2\theta_{4}+2\theta_{5}+2\theta_{8}+2\theta_{11}\\ &+2\theta_{13}+2\theta_{14}+2\theta_{15}+2\theta_{17}\\ &+2\theta_{18} \mod 2\end{aligned}$\\ &$\begin{aligned}\delta_{2+,\pi}=& +2\theta_{3}+2\theta_{6}+2\theta_{9}+2\theta_{10}+2\theta_{12}+2\theta_{16} \mod 2\end{aligned}$\\ \hline
84&$\begin{aligned}\delta_{2-,0}=& +2\theta_{2}+2\theta_{3}+4\theta_{6}+2\theta_{8}+2\theta_{10}+2\theta_{11} \mod 2\end{aligned}$\\ &$\begin{aligned}\delta_{2+,0}=& +2\theta_{1}+2\theta_{4}+4\theta_{5}+2\theta_{7}+2\theta_{9}+2\theta_{11} \mod 2\end{aligned}$\\ \hline
85&$\begin{aligned}\delta_2=& +2\theta_{1}+2\theta_{2}+4\theta_{3}+2\theta_{4}\\ &+2\theta_{5}+4\theta_{6}+4\theta_{7}+4\theta_{8} \mod 2\end{aligned}$\\ \hline
86&$\begin{aligned}\delta_2=& +2\theta_{1}+2\theta_{2}+4\theta_{3}+2\theta_{4}\\ &+4\theta_{5}+4\theta_{6}+6\theta_{7} \mod 2\end{aligned}$\\ \hline
87&$\begin{aligned}\delta_{2+,0}=& +2\theta_{3}+2\theta_{6}+2\theta_{8}+4\theta_{9}+2\theta_{11}+2\theta_{12} \mod 2\end{aligned}$\\ &$\begin{aligned}\phi_2=& +2\theta_{2}+2\theta_{3}+2\theta_{4}+2\theta_{6}\\ &+2\theta_{7}+2\theta_{8}+2\theta_{9}+2\theta_{10}\\ &+2\theta_{11}+4\theta_{12} \mod 2\end{aligned}$\\ \hline
88&$\begin{aligned}z_{2}'=& -2\theta_{5} \mod 2\end{aligned}$\\ \hline
103&$\begin{aligned}\gamma_2''=& +2\theta_{2}+2\theta_{3}+2\theta_{4}+2\theta_{5}+2\theta_{6} \mod 2\end{aligned}$\\ \hline
124&$\begin{aligned}\delta_{2+,\pi}=& +2\theta_{2}+2\theta_{4}+2\theta_{5}+2\theta_{7}\\ &+2\theta_{8}+2\theta_{9}+2\theta_{10}+2\theta_{11}\\ &+2\theta_{12}+2\theta_{13}+2\theta_{14}-4\theta_{15} \mod 2\end{aligned}$\\ \hline
128&$\begin{aligned}\delta_{2+,\pi}=& +2\theta_{2}+2\theta_{3}+2\theta_{4}+2\theta_{6}\\ &+2\theta_{7}+2\theta_{8}+2\theta_{9}-4\theta_{10}\\ &+2\theta_{11} \mod 2\end{aligned}$\\ \hline
130&$\begin{aligned}\Theta_2=& +2\theta_{1}+2\theta_{2}+2\theta_{4}+2\theta_{5}+2\theta_{7} \mod 2\end{aligned}$\\ \hline
147&$\begin{aligned}z_{2,3}=& -2\theta_{1}-\theta_{2}+(1/2)\theta_{3}+(5/2)\theta_{4}\\ &-\theta_{5}+(5/2)\theta_{6}+(3/2)\theta_{7}-(3/2)\theta_{8}\\ &+(3/2)\theta_{9} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}-2\theta_{2}+\theta_{3}+5\theta_{4}\\ &-3\theta_{5}+3\theta_{6}+3\theta_{7}-3\theta_{8} \mod 4\end{aligned}$\\ \hline
148&$\begin{aligned}z_{2,3}=& -2\theta_{1}+2\theta_{2}-4\theta_{3}+4\theta_{4}+2\theta_{5}+4\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2}-8\theta_{3}+8\theta_{4} \mod 4\end{aligned}$\\ \hline
162&$\begin{aligned}z_{2}'=& -(5/4)\theta_{1}+(5/4)\theta_{2}-(1/2)\theta_{3}+(1/2)\theta_{4}\\ &-(7/4)\theta_{5}+(7/4)\theta_{6}+(3/4)\theta_{9}-(3/2)\theta_{11}\\ &-(3/4)\theta_{12} \mod 2\end{aligned}$\\ \hline
163&$\begin{aligned}z_{2}'=& -(3/4)\theta_{1}-(3/4)\theta_{2}+(3/2)\theta_{3}-(5/4)\theta_{4}\\ &+(1/2)\theta_{5}+(3/4)\theta_{6}-(3/4)\theta_{7} \mod 2\end{aligned}$\\ \hline
164&$\begin{aligned}z_{2}'=& -2\theta_{1}+2\theta_{2}-2\theta_{3}+2\theta_{4}-4\theta_{5}+4\theta_{6} \mod 2\end{aligned}$\\ \hline
165&$\begin{aligned}z_{2}'=& -2\theta_{4}-4\theta_{5} \mod 2\end{aligned}$\\ \hline
166&$\begin{aligned}z_{2}'=& -2\theta_{1}+2\theta_{2}-2\theta_{3}+2\theta_{4}-4\theta_{5}+4\theta_{6} \mod 2\end{aligned}$\\ \hline
167&$\begin{aligned}z_{2}'=& -2\theta_{4}-4\theta_{5} \mod 2\end{aligned}$\\ \hline
168&$\begin{aligned}\alpha_2=& +4\theta_{2}+8\theta_{4}+4\theta_{5}+6\theta_{6} \mod 2\end{aligned}$\\ \hline
171&$\begin{aligned}\alpha_2=& +12\theta_{2}+6\theta_{3} \mod 2\end{aligned}$\\ \hline
172&$\begin{aligned}\alpha_2=& +12\theta_{2}+6\theta_{3} \mod 2\end{aligned}$\\ \hline
175&$\begin{aligned}z_{2,-}=& +2\theta_{2}-2\theta_{3}+4\theta_{6}-4\theta_{7}+2\theta_{9}+4\theta_{11} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2,+}=& -2\theta_{1}+2\theta_{4}-4\theta_{5}+4\theta_{8}+2\theta_{10}+4\theta_{12} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2}'=& -2\theta_{1}+2\theta_{2}-2\theta_{3}+2\theta_{4}\\ &-4\theta_{5}+4\theta_{6}-4\theta_{7}+4\theta_{8} \mod 2\end{aligned}$\\ \hline
176&$\begin{aligned}z_{2}'=& -2\theta_{5}-4\theta_{6} \mod 2\end{aligned}$\\ \hline
184&$\begin{aligned}\gamma_2'=& +2\theta_{2}+4\theta_{4}+2\theta_{5}+2\theta_{6} \mod 2\end{aligned}$\\ \hline
192&$\begin{aligned}z_{2}'=& -2\theta_{7}-2\theta_{8}-4\theta_{9}-4\theta_{10} \mod 2\end{aligned}$\\ \hline
201&$\begin{aligned}z_{2}'=& -2\theta_{4}-4\theta_{5} \mod 2\end{aligned}$\\ \hline
203&$\begin{aligned}z_{2}'=& -2\theta_{4}-4\theta_{5} \mod 2\end{aligned}$\\ \hline\end{longtable}

\begin{longtable}[t]{|c|l|} \caption[SIs from SRSIs with SOC]{Symmetry indicator (SI) expressions in terms of stable real-space invariants (SRSIs) in all 230 space groups with spin-orbit coupling (SOC).
We use the SI labeling conventions of SRef.~\cite{Song_2018}.
The SIs without SOC are listed in Supplementary Table~\ref{tab: singlevaluedindices}.
For each space group, we list its number in the {\it International Tables for Crystallography, Vol. A}, together with the corresponding list of SIs that are expressed in terms of the SRSIs of Supplementary Table~\ref{tab: doublevaluedSRSIs}.} \label{tab: doublevaluedindices} \\ \hline SG\# & SIs with SOC \\ \hline \hline
2&$\begin{aligned}z_{2w,1}=& -2\theta_{1}+2\theta_{2}+2\theta_{5} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& -2\theta_{1}+2\theta_{2}+2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& -2\theta_{1}+2\theta_{2}+2\theta_{3} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& +4\theta_{1}-4\theta_{2} \mod 4\end{aligned}$\\ \hline
10&$\begin{aligned}z_{2w,1}=& +2\theta_{1}-2\theta_{2}-2\theta_{5} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}-2\theta_{2}-2\theta_{3} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{1}-2\theta_{2}-2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2} \mod 4\end{aligned}$\\ \hline
11&$\begin{aligned}z_{2w,1}=& -2\theta_{1}+2\theta_{2}+2\theta_{3} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& -2\theta_{1}+2\theta_{2}+2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& +4\theta_{1}-4\theta_{2} \mod 4\end{aligned}$\\ \hline
12&$\begin{aligned}z_{2w,1}=& +2\theta_{1}-2\theta_{2}+2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}-2\theta_{2}+2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{1}-2\theta_{2}-2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2} \mod 4\end{aligned}$\\ \hline
13&$\begin{aligned}z_{2w,1}=& -2\theta_{1}+2\theta_{2}+2\theta_{5} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& -2\theta_{1}+2\theta_{2}+2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& +4\theta_{1}-4\theta_{2} \mod 4\end{aligned}$\\ \hline
14&$\begin{aligned}z_{2w,1}=& -2\theta_{1}+2\theta_{2}+2\theta_{3} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& +4\theta_{1}-4\theta_{2} \mod 4\end{aligned}$\\ \hline
15&$\begin{aligned}z_{2w,1}=& -2\theta_{1}+2\theta_{2}+2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& -2\theta_{1}+2\theta_{2}+2\theta_{5} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& +4\theta_{1}-4\theta_{2} \mod 4\end{aligned}$\\ \hline
47&$\begin{aligned}z_{2w,1}=& +2\theta_{1}-2\theta_{2}-2\theta_{3} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}-2\theta_{2}-2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{1}-2\theta_{2}-2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2} \mod 4\end{aligned}$\\ \hline
48&$\begin{aligned}z_{2w,1}=& +2\theta_{2}-2\theta_{3} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{2}-2\theta_{3} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{2}-2\theta_{3} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& +4\theta_{3} \mod 4\end{aligned}$\\ \hline
49&$\begin{aligned}z_{2w,1}=& +2\theta_{1}-2\theta_{2}-2\theta_{5} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}-2\theta_{2}-2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2} \mod 4\end{aligned}$\\ \hline
50&$\begin{aligned}z_{2w,3}=& -2\theta_{2}+2\theta_{3} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& +4\theta_{2} \mod 4\end{aligned}$\\ \hline
51&$\begin{aligned}z_{2w,2}=& +2\theta_{1}-2\theta_{2}-2\theta_{3} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{1}-2\theta_{2}-2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2} \mod 4\end{aligned}$\\ \hline
52&$\begin{aligned}z_{4}=& +4\theta_{1}-4\theta_{2} \mod 4\end{aligned}$\\ \hline
53&$\begin{aligned}z_{2w,2}=& +2\theta_{1}-2\theta_{2}-2\theta_{5} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2} \mod 4\end{aligned}$\\ \hline
54&$\begin{aligned}z_{2w,2}=& -2\theta_{1}+2\theta_{2}+2\theta_{3} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& +4\theta_{1}-4\theta_{2} \mod 4\end{aligned}$\\ \hline
55&$\begin{aligned}z_{2w,3}=& +2\theta_{1}-2\theta_{2}-2\theta_{3} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2} \mod 4\end{aligned}$\\ \hline
56&$\begin{aligned}z_{4}=& +4\theta_{1}-4\theta_{2} \mod 4\end{aligned}$\\ \hline
57&$\begin{aligned}z_{2w,1}=& -2\theta_{1}+2\theta_{2}+2\theta_{3} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& +4\theta_{1}-4\theta_{2} \mod 4\end{aligned}$\\ \hline
58&$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2} \mod 4\end{aligned}$\\ \hline
59&$\begin{aligned}z_{2w,3}=& -2\theta_{2}+2\theta_{3} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& +4\theta_{2} \mod 4\end{aligned}$\\ \hline
60&$\begin{aligned}z_{4}=& +4\theta_{1}-4\theta_{2} \mod 4\end{aligned}$\\ \hline
61&$\begin{aligned}z_{4}=& +4\theta_{1}-4\theta_{2} \mod 4\end{aligned}$\\ \hline
62&$\begin{aligned}z_{4}=& +4\theta_{1}-4\theta_{2} \mod 4\end{aligned}$\\ \hline
63&$\begin{aligned}z_{2w,1}=& +2\theta_{1}-2\theta_{2}+2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}-2\theta_{2}+2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2} \mod 4\end{aligned}$\\ \hline
64&$\begin{aligned}z_{2w,1}=& +2\theta_{1}-2\theta_{2}+2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}-2\theta_{2}+2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2} \mod 4\end{aligned}$\\ \hline
65&$\begin{aligned}z_{2w,1}=& +2\theta_{1}-2\theta_{2}-2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}-2\theta_{2}-2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{1}-2\theta_{2}-2\theta_{5} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2} \mod 4\end{aligned}$\\ \hline
66&$\begin{aligned}z_{2w,1}=& +2\theta_{2}-2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{2}-2\theta_{5} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{2} \mod 4\end{aligned}$\\ \hline
67&$\begin{aligned}z_{2w,1}=& +2\theta_{2}-2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{2}-2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{2}-2\theta_{3} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{2} \mod 4\end{aligned}$\\ \hline
68&$\begin{aligned}z_{2w,1}=& +2\theta_{2}-2\theta_{3} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{2}-2\theta_{3} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& +4\theta_{3} \mod 4\end{aligned}$\\ \hline
69&$\begin{aligned}z_{2w,1}=& +2\theta_{1}-2\theta_{2}-2\theta_{5} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}-2\theta_{2}-2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{1}-2\theta_{2}-2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2} \mod 4\end{aligned}$\\ \hline
70&$\begin{aligned}z_{4}=& +4\theta_{2} \mod 4\end{aligned}$\\ \hline
71&$\begin{aligned}z_{2w,1}=& +2\theta_{1}-2\theta_{2}+2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}-2\theta_{2}+2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{1}-2\theta_{2}+2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2} \mod 4\end{aligned}$\\ \hline
72&$\begin{aligned}z_{2w,1}=& +2\theta_{2}+2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{2}+2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{2}+2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{2} \mod 4\end{aligned}$\\ \hline
73&$\begin{aligned}z_{2w,1}=& -2\theta_{1}+2\theta_{2}+2\theta_{3} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& -2\theta_{1}+2\theta_{2}+2\theta_{3} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& -2\theta_{1}+2\theta_{2}+2\theta_{3} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& +4\theta_{1}-4\theta_{2} \mod 4\end{aligned}$\\ \hline
74&$\begin{aligned}z_{2w,1}=& +2\theta_{1}-2\theta_{2}-2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}-2\theta_{2}-2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{1}-2\theta_{2}-2\theta_{5} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2} \mod 4\end{aligned}$\\ \hline
81&$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2} \mod 2\end{aligned}$\\ \hline
82&$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2} \mod 2\end{aligned}$\\ \hline
83&$\begin{aligned}z_{2w,1}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}-2\theta_{12} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}-2\theta_{12} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}-2\theta_{5}-2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}-4\theta_{2}+4\theta_{3}+4\theta_{4} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2}+2\theta_{3}-2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{8}=& +8\theta_{1}-8\theta_{4} \mod 8\end{aligned}$\\ &$\begin{aligned}z_{4m,\pi}=& +4\theta_{1}-4\theta_{4}-4\theta_{5} \mod 4\end{aligned}$\\ \hline
84&$\begin{aligned}z_{2w,1}=& +2\theta_{1}-2\theta_{2}-2\theta_{5} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}-2\theta_{2}-2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{6} \mod 2\end{aligned}$\\ \hline
85&$\begin{aligned}z_{2w,3}=& -2\theta_{5}+2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& +4\theta_{5} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2} \mod 2\end{aligned}$\\ \hline
86&$\begin{aligned}z_{2w,1}=& -2\theta_{4}+2\theta_{5} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& -2\theta_{4}+2\theta_{5} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& -2\theta_{4}+2\theta_{5} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& +4\theta_{4} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2} \mod 2\end{aligned}$\\ \hline
87&$\begin{aligned}z_{2w,1}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}+2\theta_{9} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}+2\theta_{9} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}+2\theta_{9} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}-4\theta_{2}+4\theta_{3}+4\theta_{4} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2}+2\theta_{3}-2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{8}=& +8\theta_{1}-8\theta_{4} \mod 8\end{aligned}$\\ \hline
88&$\begin{aligned}z_{4}=& +4\theta_{4} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2} \mod 2\end{aligned}$\\ \hline
111&$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2} \mod 2\end{aligned}$\\ \hline
112&$\begin{aligned}z_{2}=& +2\theta_{2} \mod 2\end{aligned}$\\ \hline
113&$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2} \mod 2\end{aligned}$\\ \hline
114&$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2} \mod 2\end{aligned}$\\ \hline
115&$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2} \mod 2\end{aligned}$\\ \hline
116&$\begin{aligned}z_{2}=& +2\theta_{2} \mod 2\end{aligned}$\\ \hline
117&$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2} \mod 2\end{aligned}$\\ \hline
118&$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2} \mod 2\end{aligned}$\\ \hline
119&$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2} \mod 2\end{aligned}$\\ \hline
120&$\begin{aligned}z_{2}=& +2\theta_{2} \mod 2\end{aligned}$\\ \hline
121&$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2} \mod 2\end{aligned}$\\ \hline
122&$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2} \mod 2\end{aligned}$\\ \hline
123&$\begin{aligned}z_{2w,1}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}-2\theta_{13} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}-2\theta_{13} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}-2\theta_{5}-2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}-4\theta_{2}+4\theta_{3}+4\theta_{4} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2}-2\theta_{3}+2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{8}=& +8\theta_{1}-8\theta_{3} \mod 8\end{aligned}$\\ &$\begin{aligned}z_{4m,\pi}=& +4\theta_{1}-4\theta_{3}-4\theta_{5} \mod 4\end{aligned}$\\ \hline
124&$\begin{aligned}z_{2w,1}=& +2\theta_{3}+2\theta_{4}-2\theta_{8} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{3}+2\theta_{4}-2\theta_{8} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{3}-4\theta_{4} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{3}-2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{8}=& +8\theta_{3} \mod 8\end{aligned}$\\ \hline
125&$\begin{aligned}z_{2w,3}=& +2\theta_{5}-2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{5} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{3} \mod 2\end{aligned}$\\ \hline
126&$\begin{aligned}z_{4}=& +4\theta_{4} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{3} \mod 2\end{aligned}$\\ \hline
127&$\begin{aligned}z_{2w,3}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}-2\theta_{5}-2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}-4\theta_{2}+4\theta_{3}+4\theta_{4} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2}+2\theta_{3}-2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{8}=& +8\theta_{1}-8\theta_{4} \mod 8\end{aligned}$\\ &$\begin{aligned}z_{4m,\pi}=& +4\theta_{1}-4\theta_{4}-4\theta_{5} \mod 4\end{aligned}$\\ \hline
128&$\begin{aligned}z_{4}=& -4\theta_{1}-4\theta_{2}+4\theta_{3}+4\theta_{4} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2}+2\theta_{3}-2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{8}=& +8\theta_{1}-8\theta_{4} \mod 8\end{aligned}$\\ \hline
129&$\begin{aligned}z_{2w,3}=& +2\theta_{5}-2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{5} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2} \mod 2\end{aligned}$\\ \hline
130&$\begin{aligned}z_{4}=& +4\theta_{4} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{2} \mod 2\end{aligned}$\\ \hline
131&$\begin{aligned}z_{2w,1}=& +2\theta_{1}-2\theta_{2}-2\theta_{5} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}-2\theta_{2}-2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{6} \mod 2\end{aligned}$\\ \hline
132&$\begin{aligned}z_{2w,1}=& +2\theta_{1}-2\theta_{2}-2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}-2\theta_{2}-2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{3} \mod 2\end{aligned}$\\ \hline
133&$\begin{aligned}z_{4}=& +4\theta_{3} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{2} \mod 2\end{aligned}$\\ \hline
134&$\begin{aligned}z_{2w,1}=& -2\theta_{4}+2\theta_{5} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& -2\theta_{4}+2\theta_{5} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& -2\theta_{4}+2\theta_{5} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{5} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{3} \mod 2\end{aligned}$\\ \hline
135&$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{3} \mod 2\end{aligned}$\\ \hline
136&$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{5} \mod 2\end{aligned}$\\ \hline
137&$\begin{aligned}z_{4}=& +4\theta_{4} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{3} \mod 2\end{aligned}$\\ \hline
138&$\begin{aligned}z_{4}=& -4\theta_{4} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{2} \mod 2\end{aligned}$\\ \hline
139&$\begin{aligned}z_{2w,1}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}-2\theta_{9} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}-2\theta_{9} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}-2\theta_{9} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}-4\theta_{2}+4\theta_{3}+4\theta_{4} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2}-2\theta_{3}+2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{8}=& +8\theta_{1}-8\theta_{3} \mod 8\end{aligned}$\\ \hline
140&$\begin{aligned}z_{2w,1}=& +2\theta_{4}+2\theta_{5}-2\theta_{7} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{4}+2\theta_{5}-2\theta_{7} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{4}+2\theta_{5}-2\theta_{7} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{4}-4\theta_{5} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{4}-2\theta_{5} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{8}=& +8\theta_{4} \mod 8\end{aligned}$\\ \hline
141&$\begin{aligned}z_{4}=& -4\theta_{4} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2} \mod 2\end{aligned}$\\ \hline
142&$\begin{aligned}z_{4}=& +4\theta_{3} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2} \mod 2\end{aligned}$\\ \hline
147&$\begin{aligned}z_{2w,3}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}-2\theta_{5}-2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}-4\theta_{2}+4\theta_{3}+4\theta_{4} \mod 4\end{aligned}$\\ \hline
148&$\begin{aligned}z_{2w,1}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}+2\theta_{7} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}+2\theta_{7} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}+2\theta_{7} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}-4\theta_{2}+4\theta_{3}+4\theta_{4} \mod 4\end{aligned}$\\ \hline
162&$\begin{aligned}z_{2w,3}=& +2\theta_{1}-2\theta_{2}+2\theta_{3}-2\theta_{4}-2\theta_{5}-2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2}-4\theta_{3}+4\theta_{4} \mod 4\end{aligned}$\\ \hline
163&$\begin{aligned}z_{4}=& -4\theta_{3}-4\theta_{4} \mod 4\end{aligned}$\\ \hline
164&$\begin{aligned}z_{2w,3}=& +2\theta_{1}-2\theta_{2}+2\theta_{3}-2\theta_{4}-2\theta_{5}-2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2}-4\theta_{3}+4\theta_{4} \mod 4\end{aligned}$\\ \hline
165&$\begin{aligned}z_{4}=& -4\theta_{3}-4\theta_{4} \mod 4\end{aligned}$\\ \hline
166&$\begin{aligned}z_{2w,1}=& +2\theta_{1}-2\theta_{2}+2\theta_{3}-2\theta_{4}-2\theta_{7} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}-2\theta_{2}+2\theta_{3}-2\theta_{4}-2\theta_{7} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{1}-2\theta_{2}+2\theta_{3}-2\theta_{4}-2\theta_{7} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2}-4\theta_{3}+4\theta_{4} \mod 4\end{aligned}$\\ \hline
167&$\begin{aligned}z_{4}=& -4\theta_{3}-4\theta_{4} \mod 4\end{aligned}$\\ \hline
174&$\begin{aligned}z_{3m,\pi}=& +3\theta_{1}+3\theta_{7}+3\theta_{10} \mod 3\end{aligned}$\\ &$\begin{aligned}z_{3m,0}=& +3\theta_{1} \mod 3\end{aligned}$\\ \hline
175&$\begin{aligned}z_{2w,3}=& +2\theta_{1}+2\theta_{2}+2\theta_{3}-2\theta_{4}\\ &-2\theta_{5}-2\theta_{6}-2\theta_{7}-2\theta_{8}\\ &-2\theta_{9} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}-4\theta_{2}-4\theta_{3}+4\theta_{4}+4\theta_{5}+4\theta_{6} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{3m,\pi}=& +3\theta_{1}+3\theta_{4}+3\theta_{7}+6\theta_{12}+3\theta_{13}+3\theta_{14} \mod 3\end{aligned}$\\ &$\begin{aligned}z_{3m,0}=& +3\theta_{1}+3\theta_{4}+3\theta_{7}+3\theta_{13}+3\theta_{14} \mod 3\end{aligned}$\\ &$\begin{aligned}z_{6m,0}=& +6\theta_{1}-6\theta_{3}-6\theta_{6}+6\theta_{7}\\ &-6\theta_{9}-6\theta_{10}-6\theta_{13}-6\theta_{14} \mod 6\end{aligned}$\\ &$\begin{aligned}z_{6m,\pi}=& +6\theta_{1}-6\theta_{3}-6\theta_{6}-6\theta_{8}-6\theta_{10}-6\theta_{13} \mod 6\end{aligned}$\\ &$\begin{aligned}z_{12}=& +36\theta_{1}+60\theta_{2}+36\theta_{3}+12\theta_{4}\\ &+36\theta_{5}+12\theta_{6}+24\theta_{7}+36\theta_{8}\\ &+36\theta_{9}+72\theta_{10}+72\theta_{11}+60\theta_{12}\\ &+96\theta_{13}+96\theta_{14} \mod 12\end{aligned}$\\ \hline
176&$\begin{aligned}z_{4}=& -4\theta_{4}-4\theta_{5} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{3m,0}=& +6\theta_{1}+6\theta_{4}+6\theta_{9} \mod 3\end{aligned}$\\ &$\begin{aligned}z_{6m,0}=& +6\theta_{1}-12\theta_{3}+12\theta_{4}-6\theta_{5}-6\theta_{6} \mod 6\end{aligned}$\\ &$\begin{aligned}z_{12}'=& +24\theta_{1}+48\theta_{2}+24\theta_{3}+36\theta_{4}\\ &+48\theta_{5}+36\theta_{6}+36\theta_{7}+36\theta_{8}\\ &+96\theta_{9} \mod 12\end{aligned}$\\ \hline
187&$\begin{aligned}z_{3m,\pi}=& +3\theta_{1}+3\theta_{6}+3\theta_{9} \mod 3\end{aligned}$\\ &$\begin{aligned}z_{3m,0}=& +3\theta_{1}+3\theta_{6}+3\theta_{7}+3\theta_{9}+3\theta_{10} \mod 3\end{aligned}$\\ \hline
188&$\begin{aligned}z_{3m,0}=& +6\theta_{1}-3\theta_{4}-3\theta_{6} \mod 3\end{aligned}$\\ \hline
189&$\begin{aligned}z_{3m,\pi}=& +3\theta_{1}+6\theta_{7} \mod 3\end{aligned}$\\ &$\begin{aligned}z_{3m,0}=& +3\theta_{1} \mod 3\end{aligned}$\\ \hline
190&$\begin{aligned}z_{3m,0}=& +6\theta_{1} \mod 3\end{aligned}$\\ \hline
191&$\begin{aligned}z_{2w,3}=& +2\theta_{1}+2\theta_{2}+2\theta_{3}-2\theta_{4}\\ &-2\theta_{5}-2\theta_{6}-2\theta_{7}-2\theta_{8}\\ &-2\theta_{9} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}-4\theta_{2}-4\theta_{3}+4\theta_{4}+4\theta_{5}+4\theta_{6} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{3m,\pi}=& +3\theta_{1}+3\theta_{4}+3\theta_{7}+6\theta_{11}+3\theta_{13}+3\theta_{14} \mod 3\end{aligned}$\\ &$\begin{aligned}z_{3m,0}=& +3\theta_{1}+3\theta_{4}+3\theta_{7}+6\theta_{11}\\ &+6\theta_{12}+3\theta_{13}+3\theta_{14} \mod 3\end{aligned}$\\ &$\begin{aligned}z_{6m,0}=& +6\theta_{1}-6\theta_{2}-6\theta_{6}+6\theta_{7}\\ &-6\theta_{8}-6\theta_{10}-6\theta_{13}-6\theta_{14} \mod 6\end{aligned}$\\ &$\begin{aligned}z_{6m,\pi}=& +6\theta_{1}-6\theta_{2}-6\theta_{6}-6\theta_{9}-6\theta_{10}-6\theta_{13} \mod 6\end{aligned}$\\ &$\begin{aligned}z_{12}=& +36\theta_{1}+36\theta_{2}+60\theta_{3}+12\theta_{4}\\ &+36\theta_{5}+12\theta_{6}+24\theta_{7}+36\theta_{8}\\ &+36\theta_{9}+72\theta_{10}+48\theta_{11}+60\theta_{12}\\ &+96\theta_{13}+96\theta_{14} \mod 12\end{aligned}$\\ \hline
192&$\begin{aligned}z_{4}=& +8\theta_{1}+8\theta_{2}+8\theta_{3}+12\theta_{4}\\ &+12\theta_{5}+12\theta_{6}+8\theta_{7}+16\theta_{8}\\ &+32\theta_{9} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{3m,0}=& +6\theta_{2}+6\theta_{3}+6\theta_{5}+6\theta_{6}\\ &+3\theta_{7}+12\theta_{8}+12\theta_{9} \mod 3\end{aligned}$\\ &$\begin{aligned}z_{6m,0}=& +18\theta_{1}+18\theta_{2}+18\theta_{3}+12\theta_{4}\\ &+24\theta_{5}+12\theta_{6}+18\theta_{7}+36\theta_{8}\\ &+60\theta_{9} \mod 6\end{aligned}$\\ &$\begin{aligned}z_{12}=& +24\theta_{1}+36\theta_{2}+36\theta_{3}+36\theta_{4}\\ &+60\theta_{5}+36\theta_{6}+36\theta_{7}+72\theta_{8}\\ &+96\theta_{9} \mod 12\end{aligned}$\\ \hline
193&$\begin{aligned}z_{4}=& -4\theta_{4}-4\theta_{5} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{3m,0}=& +6\theta_{1}+6\theta_{4}+6\theta_{8} \mod 3\end{aligned}$\\ &$\begin{aligned}z_{6m,0}=& +6\theta_{1}-12\theta_{2}+12\theta_{4}-6\theta_{5}-6\theta_{6}-12\theta_{8} \mod 6\end{aligned}$\\ &$\begin{aligned}z_{12}'=& +24\theta_{1}+24\theta_{2}+48\theta_{3}+36\theta_{4}\\ &+48\theta_{5}+36\theta_{6}+72\theta_{7}+96\theta_{8} \mod 12\end{aligned}$\\ \hline
194&$\begin{aligned}z_{4}=& -4\theta_{1}+4\theta_{2}-4\theta_{3}+4\theta_{4} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{3m,0}=& +6\theta_{1}+6\theta_{7}+6\theta_{8}+6\theta_{9} \mod 3\end{aligned}$\\ &$\begin{aligned}z_{6m,0}=& +12\theta_{1}-6\theta_{2}-6\theta_{3}-6\theta_{4}\\ &-12\theta_{5}-6\theta_{6}-12\theta_{9} \mod 6\end{aligned}$\\ &$\begin{aligned}z_{12}'=& +36\theta_{1}-12\theta_{2}+48\theta_{3}+24\theta_{4}\\ &+24\theta_{5}+36\theta_{6}+24\theta_{7}+24\theta_{8}\\ &+96\theta_{9} \mod 12\end{aligned}$\\ \hline
200&$\begin{aligned}z_{2w,1}=& +2\theta_{1}+4\theta_{2}-2\theta_{3}-4\theta_{4}-2\theta_{8} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}+4\theta_{2}-2\theta_{3}-4\theta_{4}-2\theta_{8} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{1}+4\theta_{2}-2\theta_{3}-4\theta_{4}-2\theta_{8} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}-8\theta_{2}+4\theta_{3}+8\theta_{4} \mod 4\end{aligned}$\\ \hline
201&$\begin{aligned}z_{2w,1}=& +2\theta_{3}+2\theta_{4}-2\theta_{5}-2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{3}+2\theta_{4}-2\theta_{5}-2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{3}+2\theta_{4}-2\theta_{5}-2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{3}-4\theta_{4} \mod 4\end{aligned}$\\ \hline
202&$\begin{aligned}z_{4}=& -4\theta_{1}-8\theta_{2}+4\theta_{3}+8\theta_{4} \mod 4\end{aligned}$\\ \hline
203&$\begin{aligned}z_{4}=& -4\theta_{3}-4\theta_{4} \mod 4\end{aligned}$\\ \hline
204&$\begin{aligned}z_{2w,1}=& +2\theta_{1}+4\theta_{2}-2\theta_{3}-4\theta_{4}-2\theta_{6}-2\theta_{7} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}+4\theta_{2}-2\theta_{3}-4\theta_{4}-2\theta_{6}-2\theta_{7} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{1}+4\theta_{2}-2\theta_{3}-4\theta_{4}-2\theta_{6}-2\theta_{7} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}-8\theta_{2}+4\theta_{3}+8\theta_{4} \mod 4\end{aligned}$\\ \hline
205&$\begin{aligned}z_{4}=& -4\theta_{1}-4\theta_{2}+4\theta_{3}+4\theta_{4} \mod 4\end{aligned}$\\ \hline
206&$\begin{aligned}z_{2w,1}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}-2\theta_{5}-2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}-2\theta_{5}-2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}-2\theta_{5}-2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}-4\theta_{2}+4\theta_{3}+4\theta_{4} \mod 4\end{aligned}$\\ \hline
215&$\begin{aligned}z_{2}=& -2\theta_{1}+2\theta_{2} \mod 2\end{aligned}$\\ \hline
216&$\begin{aligned}z_{2}=& -2\theta_{1}+2\theta_{2} \mod 2\end{aligned}$\\ \hline
217&$\begin{aligned}z_{2}=& -2\theta_{1}+2\theta_{2} \mod 2\end{aligned}$\\ \hline
218&$\begin{aligned}z_{2}=& +2\theta_{4} \mod 2\end{aligned}$\\ \hline
219&$\begin{aligned}z_{2}=& +2\theta_{4} \mod 2\end{aligned}$\\ \hline
220&$\begin{aligned}z_{2}=& +2\theta_{1}-2\theta_{2} \mod 2\end{aligned}$\\ \hline
221&$\begin{aligned}z_{2w,1}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}\\ &+4\theta_{5}-4\theta_{6}-2\theta_{13}-2\theta_{14} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}\\ &+4\theta_{5}-4\theta_{6}-2\theta_{13}-2\theta_{14} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}\\ &+4\theta_{5}-4\theta_{6}-2\theta_{13}-2\theta_{14} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}-4\theta_{2}+4\theta_{3}+4\theta_{4}-8\theta_{5}+8\theta_{6} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& -2\theta_{1}+2\theta_{2}+2\theta_{3}-2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{8}=& +8\theta_{2}-8\theta_{4}+8\theta_{5}-8\theta_{6} \mod 8\end{aligned}$\\ &$\begin{aligned}z_{4m,\pi}=& +4\theta_{2}-4\theta_{4}+4\theta_{5}-4\theta_{6}-4\theta_{13} \mod 4\end{aligned}$\\ \hline
222&$\begin{aligned}z_{4}=& -4\theta_{4}-4\theta_{5} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{6} \mod 2\end{aligned}$\\ \hline
223&$\begin{aligned}z_{4}=& -4\theta_{1}-8\theta_{2}+4\theta_{3}+8\theta_{4} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{6} \mod 2\end{aligned}$\\ \hline
224&$\begin{aligned}z_{2w,1}=& +2\theta_{4}+2\theta_{5}-2\theta_{6}-2\theta_{7} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{4}+2\theta_{5}-2\theta_{6}-2\theta_{7} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{4}+2\theta_{5}-2\theta_{6}-2\theta_{7} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{4}-4\theta_{5} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& -2\theta_{1}+2\theta_{2} \mod 2\end{aligned}$\\ \hline
225&$\begin{aligned}z_{4}=& -4\theta_{1}-4\theta_{2}+4\theta_{3}+4\theta_{4}-8\theta_{5}+8\theta_{6} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& -2\theta_{1}+2\theta_{2}+2\theta_{3}-2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{8}=& +8\theta_{2}-8\theta_{4}+8\theta_{5}-8\theta_{6} \mod 8\end{aligned}$\\ \hline
226&$\begin{aligned}z_{4}=& -4\theta_{4}-8\theta_{5} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{6} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{8}=& +8\theta_{7} \mod 8\end{aligned}$\\ \hline
227&$\begin{aligned}z_{4}=& -4\theta_{5}-4\theta_{6} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& -2\theta_{1}+2\theta_{2} \mod 2\end{aligned}$\\ \hline
228&$\begin{aligned}z_{4}=& -4\theta_{3}-4\theta_{4} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{5} \mod 2\end{aligned}$\\ \hline
229&$\begin{aligned}z_{2w,1}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}\\ &+4\theta_{5}-4\theta_{6}-2\theta_{9}-2\theta_{10} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,2}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}\\ &+4\theta_{5}-4\theta_{6}-2\theta_{9}-2\theta_{10} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{2w,3}=& +2\theta_{1}+2\theta_{2}-2\theta_{3}-2\theta_{4}\\ &+4\theta_{5}-4\theta_{6}-2\theta_{9}-2\theta_{10} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{4}=& -4\theta_{1}-4\theta_{2}+4\theta_{3}+4\theta_{4}-8\theta_{5}+8\theta_{6} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& -2\theta_{1}+2\theta_{2}+2\theta_{3}-2\theta_{4} \mod 2\end{aligned}$\\ &$\begin{aligned}z_{8}=& +8\theta_{2}-8\theta_{4}+8\theta_{5}-8\theta_{6} \mod 8\end{aligned}$\\ \hline
230&$\begin{aligned}z_{4}=& -4\theta_{1}-4\theta_{2}+4\theta_{3}+4\theta_{4} \mod 4\end{aligned}$\\ &$\begin{aligned}z_{2}=& +2\theta_{5} \mod 2\end{aligned}$\\ \hline\end{longtable}
\begin{longtable}[t]{|c|l|} \caption[Split EBRs without SOC]{Symmetry-indicated trivial split elementary band representations (EBRs) without spin-orbit coupling (SOC).
For each space group in which such EBRs exist, we list the independent band decompositions of the form $\Lambda = V \oplus C$ that are allowed by symmetry indicators, where $\Lambda,V,C$ are all EBRs.
As discussed in SN~\ref{sec:ebrsplit}, all EBR splittings must result in band topology.
Of the 9 independent splittings listed here, all have mismatching SRSIs (indicated by a cross \xmark).} \label{tab: ebrdecomps_nosoc} \\ \hline SG\# & Split EBR \\ \hline \hline
207& $(E)_{\mathrm{c}} = (T_{1})_{\mathrm{b}} \oplus (T_{2})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(E)_{\mathrm{d}} = (T_{1})_{\mathrm{a}} \oplus (T_{2})_{\mathrm{a}}\quad \text{\xmark}$ \\ \hline
211& $(E)_{\mathrm{b}} = (T_{1})_{\mathrm{a}} \oplus (T_{2})_{\mathrm{a}}\quad \text{\xmark} $\\ &$(E)_{\mathrm{c}} = (E)_{\mathrm{a}} \oplus (T_{1})_{\mathrm{a}} \oplus (T_{2})_{\mathrm{a}}\quad \text{\xmark} $\\ &$(B_{3})_{\mathrm{d}} = (T_{1})_{\mathrm{a}} \oplus (B_{2})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(B_{3})_{\mathrm{d}} = (T_{2})_{\mathrm{a}} \oplus (A_{2})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(B_{2})_{\mathrm{d}} = (T_{1})_{\mathrm{a}} \oplus (B_{2})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(B_{2})_{\mathrm{d}} = (T_{2})_{\mathrm{a}} \oplus (A_{2})_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
222& $(E)_{\mathrm{b}} = (T_{1})_{\mathrm{a}} \oplus (T_{2})_{\mathrm{a}}\quad \text{\xmark}$ \\ \hline\end{longtable}

\begin{longtable}[t]{|c|l|} \caption[Split EBRs with SOC]{Symmetry-indicated trivial split elementary band representations (EBRs) with spin-orbit coupling (SOC).
For each space group in which such EBRs exist, we list the independent band decompositions of the form $\Lambda = V \oplus C$ that are allowed by symmetry indicators, where $\Lambda,V,C$ are all EBRs.
As discussed in SN~\ref{sec:ebrsplit}, all EBR splittings must result in band topology.
Of the 202 independent splittings listed here, 194 have mismatching SRSIs (indicated by a cross \xmark), while 8 have matching SRSIs (indicated by a checkmark \cmark).} \label{tab: ebrdecomps} \\ \hline SG\# & Split EBR \\ \hline \hline
21& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}} = (\bar{E})_{\mathrm{a}} \oplus (\bar{E})_{\mathrm{a}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}} = (\bar{E})_{\mathrm{a}} \oplus (\bar{E})_{\mathrm{b}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}} = (\bar{E})_{\mathrm{a}} \oplus (\bar{E})_{\mathrm{c}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}} = (\bar{E})_{\mathrm{a}} \oplus (\bar{E})_{\mathrm{d}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}} = (\bar{E})_{\mathrm{b}} \oplus (\bar{E})_{\mathrm{b}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}} = (\bar{E})_{\mathrm{b}} \oplus (\bar{E})_{\mathrm{c}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}} = (\bar{E})_{\mathrm{b}} \oplus (\bar{E})_{\mathrm{d}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}} = (\bar{E})_{\mathrm{c}} \oplus (\bar{E})_{\mathrm{c}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}} = (\bar{E})_{\mathrm{c}} \oplus (\bar{E})_{\mathrm{d}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}} = (\bar{E})_{\mathrm{d}} \oplus (\bar{E})_{\mathrm{d}}\quad \text{\xmark}$ \\ \hline
35& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}} = (\bar{E})_{\mathrm{a}} \oplus (\bar{E})_{\mathrm{a}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}} = (\bar{E})_{\mathrm{a}} \oplus (\bar{E})_{\mathrm{b}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}} = (\bar{E})_{\mathrm{b}} \oplus (\bar{E})_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
42& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}} = (\bar{E})_{\mathrm{a}} \oplus (\bar{E})_{\mathrm{a}}\quad \text{\xmark}$ \\ \hline
53& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}} = ({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}} \oplus ({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}} = ({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}} \oplus ({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}} = ({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}} \oplus ({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}} = ({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{d}} \oplus ({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}\quad \text{\xmark}$ \\ \hline
64& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}} = ({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}} \oplus ({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}} = ({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}} \oplus ({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
68& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}} = (\bar{E})_{\mathrm{a}} \oplus (\bar{E})_{\mathrm{a}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}} = (\bar{E})_{\mathrm{a}} \oplus (\bar{E})_{\mathrm{b}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}} = (\bar{E})_{\mathrm{b}} \oplus (\bar{E})_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
69& $(\bar{E})_{\mathrm{f}} = (\bar{E}_g)_{\mathrm{a}} \oplus (\bar{E}_u)_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_g)_{\mathrm{b}} \oplus (\bar{E}_u)_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
75& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}} = ({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}} \oplus ({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}} = ({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}} \oplus ({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
79& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}} = ({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}} \oplus ({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark}$ \\ \hline
81& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}} = ({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}} \oplus ({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}} = ({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}} \oplus ({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}} = ({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}} \oplus ({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}} = ({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}} \oplus ({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}\quad \text{\xmark}$ \\ \hline
86& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}} = ({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}} \oplus ({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}} = ({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}} \oplus ({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
89& $(\bar{E})_{\mathrm{e}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{e}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{e}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{e}} = (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{e}} = (\bar{E}_2)_{\mathrm{c}} \oplus (\bar{E}_1)_{\mathrm{c}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{e}} = (\bar{E}_2)_{\mathrm{c}} \oplus (\bar{E}_1)_{\mathrm{d}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{e}} = (\bar{E}_1)_{\mathrm{c}} \oplus (\bar{E}_2)_{\mathrm{d}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{e}} = (\bar{E}_2)_{\mathrm{d}} \oplus (\bar{E}_1)_{\mathrm{d}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_2)_{\mathrm{c}} \oplus (\bar{E}_1)_{\mathrm{c}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_2)_{\mathrm{c}} \oplus (\bar{E}_1)_{\mathrm{d}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_1)_{\mathrm{c}} \oplus (\bar{E}_2)_{\mathrm{d}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_2)_{\mathrm{d}} \oplus (\bar{E}_1)_{\mathrm{d}}\quad \text{\xmark}$ \\ \hline
94& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}} = (\bar{E})_{\mathrm{a}} \oplus (\bar{E})_{\mathrm{a}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}} = (\bar{E})_{\mathrm{a}} \oplus (\bar{E})_{\mathrm{b}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}} = (\bar{E})_{\mathrm{b}} \oplus (\bar{E})_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
97& $(\bar{E})_{\mathrm{c}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{c}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{c}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{c}} = (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
98& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}} = (\bar{E})_{\mathrm{a}} \oplus (\bar{E})_{\mathrm{a}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}} = (\bar{E})_{\mathrm{a}} \oplus (\bar{E})_{\mathrm{b}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}} = (\bar{E})_{\mathrm{b}} \oplus (\bar{E})_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
99& $(\bar{E})_{\mathrm{c}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{c}} = (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
101& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}} = (\bar{E})_{\mathrm{a}} \oplus (\bar{E})_{\mathrm{a}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}} = (\bar{E})_{\mathrm{a}} \oplus (\bar{E})_{\mathrm{b}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}} = (\bar{E})_{\mathrm{b}} \oplus (\bar{E})_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
102& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}} = (\bar{E})_{\mathrm{a}} \oplus (\bar{E})_{\mathrm{a}}\quad \text{\xmark}$ \\ \hline
103& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}} = ({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}} \oplus ({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}} = ({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}} \oplus ({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
104& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}} = ({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}} \oplus ({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark}$ \\ \hline
107& $(\bar{E})_{\mathrm{b}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark}$ \\ \hline
111& $(\bar{E})_{\mathrm{e}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{e}} = (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{e}} = (\bar{E}_2)_{\mathrm{c}} \oplus (\bar{E}_1)_{\mathrm{c}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{e}} = (\bar{E}_2)_{\mathrm{d}} \oplus (\bar{E}_1)_{\mathrm{d}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_2)_{\mathrm{c}} \oplus (\bar{E}_1)_{\mathrm{c}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_2)_{\mathrm{d}} \oplus (\bar{E}_1)_{\mathrm{d}}\quad \text{\xmark}$ \\ \hline
114& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}} = ({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}} \oplus ({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}} = ({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}} \oplus ({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
115& $(\bar{E})_{\mathrm{g}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{g}} = (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{g}} = (\bar{E}_2)_{\mathrm{c}} \oplus (\bar{E}_1)_{\mathrm{c}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{g}} = (\bar{E}_2)_{\mathrm{d}} \oplus (\bar{E}_1)_{\mathrm{d}}\quad \text{\xmark}$ \\ \hline
116& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}} = (\bar{E})_{\mathrm{a}} \oplus (\bar{E})_{\mathrm{a}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}} = (\bar{E})_{\mathrm{a}} \oplus (\bar{E})_{\mathrm{b}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}} = (\bar{E})_{\mathrm{b}} \oplus (\bar{E})_{\mathrm{b}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}} = ({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}} \oplus ({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}} = ({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}} \oplus ({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}\quad \text{\xmark}$ \\ \hline
121& $(\bar{E})_{\mathrm{c}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{c}} = (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
122& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}} = ({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}} \oplus ({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}} = ({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}} \oplus ({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
124& $(\bar{E})_{\mathrm{f}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_2)_{\mathrm{c}} \oplus (\bar{E}_1)_{\mathrm{c}}\quad \text{\xmark}$ \\ \hline
126& $(\bar{E})_{\mathrm{c}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{c}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{c}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{c}} = (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
132& $(\bar{E})_{\mathrm{e}} = (\bar{E}_g)_{\mathrm{a}} \oplus (\bar{E}_u)_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{e}} = (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{e}} = (\bar{E}_g)_{\mathrm{c}} \oplus (\bar{E}_u)_{\mathrm{c}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{e}} = (\bar{E}_2)_{\mathrm{d}} \oplus (\bar{E}_1)_{\mathrm{d}}\quad \text{\xmark}$ \\ \hline
134& $(\bar{E})_{\mathrm{c}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{c}} = (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
137& $(\bar{E})_{\mathrm{d}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
142& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}} = ({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}} \oplus ({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}} = (\bar{E})_{\mathrm{b}} \oplus (\bar{E})_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
168& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}} = ({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}} \oplus ({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{a}} \oplus ({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}\quad \text{\xmark}$ \\ \hline
177& $(\bar{E})_{\mathrm{f}} = (\bar{E}_3)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_3)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_3)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_3)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_3)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_3)_{\mathrm{b}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_3)_{\mathrm{b}} \oplus (\bar{E}_2)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_3)_{\mathrm{b}} \oplus (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{g}} = (\bar{E}_3)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{g}} = (\bar{E}_3)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{g}} = (\bar{E}_3)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{g}} = (\bar{E}_3)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{g}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_3)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{g}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_3)_{\mathrm{b}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{g}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_3)_{\mathrm{b}} \oplus (\bar{E}_2)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{g}} = (\bar{E}_3)_{\mathrm{b}} \oplus (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
183& $(\bar{E})_{\mathrm{c}} = (\bar{E}_3)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark}$ \\ \hline
184& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}} = ({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}} \oplus ({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{a}} \oplus ({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}\quad \text{\xmark}$ \\ \hline
192& $(\bar{E})_{\mathrm{f}} = (\bar{E}_3)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{a}}\quad \text{\xmark}$ \\ \hline
195& $(\bar{E})_{\mathrm{c}} = (\bar{E})_{\mathrm{a}} \oplus ({}^1\bar{F}{}^2\bar{F})_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{c}} = (\bar{E})_{\mathrm{a}} \oplus ({}^1\bar{F}{}^2\bar{F})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{c}} = ({}^1\bar{F}{}^2\bar{F})_{\mathrm{a}} \oplus (\bar{E})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{c}} = (\bar{E})_{\mathrm{b}} \oplus ({}^1\bar{F}{}^2\bar{F})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E})_{\mathrm{a}} \oplus ({}^1\bar{F}{}^2\bar{F})_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E})_{\mathrm{a}} \oplus ({}^1\bar{F}{}^2\bar{F})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = ({}^1\bar{F}{}^2\bar{F})_{\mathrm{a}} \oplus (\bar{E})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E})_{\mathrm{b}} \oplus ({}^1\bar{F}{}^2\bar{F})_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
197& $(\bar{E})_{\mathrm{b}} = (\bar{E})_{\mathrm{a}} \oplus ({}^1\bar{F}{}^2\bar{F})_{\mathrm{a}}\quad \text{\xmark}$ \\ \hline
201& $(\bar{E})_{\mathrm{d}} = (\bar{E})_{\mathrm{a}} \oplus ({}^1\bar{F}{}^2\bar{F})_{\mathrm{a}}\quad \text{\xmark}$ \\ \hline
202& $(\bar{E})_{\mathrm{c}} = (\bar{E}_g)_{\mathrm{a}} \oplus (\bar{E}_u)_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{c}} = (\bar{E}_g)_{\mathrm{b}} \oplus (\bar{E}_u)_{\mathrm{b}}\quad \text{\xmark} $\\ &$({}^1\bar{F}{}^2\bar{F})_{\mathrm{c}} = ({}^1\bar{F}_g{}^2\bar{F}_g)_{\mathrm{a}} \oplus ({}^1\bar{F}_u{}^2\bar{F}_u)_{\mathrm{a}}\quad \text{\cmark} $\\ &$({}^1\bar{F}{}^2\bar{F})_{\mathrm{c}} = ({}^1\bar{F}_g{}^2\bar{F}_g)_{\mathrm{b}} \oplus ({}^1\bar{F}_u{}^2\bar{F}_u)_{\mathrm{b}}\quad \text{\cmark}$ \\ \hline
207& $(\bar{E}_2)_{\mathrm{c}} = (\bar{F})_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E}_2)_{\mathrm{c}} = (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{F})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E}_1)_{\mathrm{c}} = (\bar{F})_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E}_1)_{\mathrm{c}} = (\bar{E}_1)_{\mathrm{b}} \oplus (\bar{F})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E}_2)_{\mathrm{d}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E}_2)_{\mathrm{d}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E}_1)_{\mathrm{d}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E}_1)_{\mathrm{d}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
208& $(\bar{E})_{\mathrm{d}} = (\bar{E})_{\mathrm{a}} \oplus ({}^1\bar{F}{}^2\bar{F})_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E})_{\mathrm{a}} \oplus ({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E})_{\mathrm{a}} \oplus ({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{e}} = (\bar{E})_{\mathrm{a}} \oplus ({}^1\bar{F}{}^2\bar{F})_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{e}} = (\bar{E})_{\mathrm{a}} \oplus ({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{e}} = (\bar{E})_{\mathrm{a}} \oplus ({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E})_{\mathrm{a}} \oplus ({}^1\bar{F}{}^2\bar{F})_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E})_{\mathrm{a}} \oplus ({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E})_{\mathrm{a}} \oplus ({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}\quad \text{\xmark}$ \\ \hline
209& $(\bar{E})_{\mathrm{c}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{c}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{c}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{c}} = (\bar{E}_1)_{\mathrm{b}} \oplus (\bar{E}_2)_{\mathrm{b}}\quad \text{\xmark} $\\ &$({}^1\bar{F}{}^2\bar{F})_{\mathrm{c}} = (\bar{F})_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}}\quad \text{\cmark} $\\ &$({}^1\bar{F}{}^2\bar{F})_{\mathrm{c}} = (\bar{F})_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{b}}\quad \text{\xmark} $\\ &$({}^1\bar{F}{}^2\bar{F})_{\mathrm{c}} = (\bar{F})_{\mathrm{b}} \oplus (\bar{F})_{\mathrm{b}}\quad \text{\cmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{b}} \oplus (\bar{F})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{F})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{F})_{\mathrm{b}} \oplus (\bar{F})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{b}} \oplus (\bar{F})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{b}} \oplus (\bar{F})_{\mathrm{b}} \oplus (\bar{F})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{F})_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{b}} \oplus (\bar{E}_2)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{F})_{\mathrm{a}} \oplus (\bar{E}_1)_{\mathrm{b}} \oplus (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{F})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E}_1)_{\mathrm{b}} \oplus (\bar{E}_2)_{\mathrm{b}} \oplus (\bar{F})_{\mathrm{b}} \oplus (\bar{F})_{\mathrm{b}}\quad \text{\xmark}$ \\ \hline
211& $(\bar{E}_2)_{\mathrm{b}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E}_1)_{\mathrm{b}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}}\quad \text{\xmark} $\\ &$({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}} = (\bar{F})_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}}\quad \text{\cmark} $\\ &$(\bar{E}_1)_{\mathrm{c}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{d}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}}\quad \text{\xmark}$ \\ \hline
218& $(\bar{E})_{\mathrm{b}} = (\bar{E})_{\mathrm{a}} \oplus ({}^1\bar{F}{}^2\bar{F})_{\mathrm{a}}\quad \text{\xmark}$ \\ \hline
222& $(\bar{E}_2)_{\mathrm{b}} = (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E}_1)_{\mathrm{b}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}}\quad \text{\xmark}$ \\ \hline
223& $({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}} = ({}^1\bar{F}_g{}^2\bar{F}_g)_{\mathrm{a}} \oplus ({}^1\bar{F}_u{}^2\bar{F}_u)_{\mathrm{a}}\quad \text{\cmark}$ \\ \hline
224& $(\bar{E})_{\mathrm{f}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}} \oplus (\bar{F})_{\mathrm{a}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{a}} \oplus ({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}} \oplus ({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_1)_{\mathrm{a}} \oplus (\bar{E}_2)_{\mathrm{a}} \oplus ({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}} \oplus ({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{F})_{\mathrm{a}} \oplus (\bar{E}_{1g})_{\mathrm{b}} \oplus (\bar{E}_{1u})_{\mathrm{b}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{F})_{\mathrm{a}} \oplus (\bar{E}_{1g})_{\mathrm{c}} \oplus (\bar{E}_{1u})_{\mathrm{c}}\quad \text{\xmark} $\\ &$(\bar{E})_{\mathrm{f}} = (\bar{E}_2)_{\mathrm{d}} \oplus (\bar{E}_1)_{\mathrm{d}}\quad \text{\xmark}$ \\ \hline
225& $(\bar{F})_{\mathrm{c}} = (\bar{F}_g)_{\mathrm{a}} \oplus (\bar{F}_u)_{\mathrm{a}}\quad \text{\cmark} $\\ &$(\bar{F})_{\mathrm{c}} = (\bar{F}_g)_{\mathrm{b}} \oplus (\bar{F}_u)_{\mathrm{b}}\quad \text{\cmark}$ \\ \hline\end{longtable}

==> rsi_tables_double.tex <==
\begin{longtable}[t]{|c|l|} \caption[SRSIs with SOC]{Stable real-space invariants (SRSIs) in all 230 space groups with spin-orbit coupling (SOC).
The SRSIs without SOC are listed in Supplementary Table~\ref{tab: singlevaluedSRSIs}. For each space group, we list its number in the {\it International Tables for Crystallography, Vol. A}, together with the corresponding list of SRSIs that are built from multiplicities $m[(X)_y]$ of site-symmetry irreps $X$ at Wyckoff positions $y$.} \label{tab: doublevaluedSRSIs} \\ \hline SG\# & SRSIs with SOC \\ \hline \hline
2&$\theta_{1}=+m[(\bar{A}\bar{A})_{\mathrm{i}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{A}_g\bar{A}_g)_{\mathrm{g}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{A}_u\bar{A}_u)_{\mathrm{a}}]$\\ &$\theta_{2}=+m[(\bar{A}\bar{A})_{\mathrm{i}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{A}_g\bar{A}_g)_{\mathrm{h}}]$\\ &$\theta_{3}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{d}}]$\\ &$\theta_{6}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{e}}]$\\ &$\theta_{7}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{f}}]$\\ &$\theta_{8}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{g}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{g}}]$\\ &$\theta_{9}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{h}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{h}}]$ \\ \hline
3&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{e}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{3}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}]\mod 2$\\ &$\theta_{4}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
5&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
6&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
8&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{b}}]$ \\ \hline
10&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{o}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{o}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{d}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{e}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}]$\\ &$\theta_{7}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{f}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}]$\\ &$\theta_{8}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{g}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}]$\\ &$\theta_{9}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{h}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{h}}]$ \\ \hline
11&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{A}_u\bar{A}_u)_{\mathrm{a}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}]$\\ &$\theta_{3}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{d}}]$ \\ \hline
12&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{d}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{6}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{e}}]$\\ &$\theta_{7}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{f}}]$ \\ \hline
13&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{g}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{a}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{g}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}]$\\ &$\theta_{3}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}]\mod 2$ \\ \hline
14&$\theta_{1}=+m[(\bar{A}\bar{A})_{\mathrm{e}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{A}_u\bar{A}_u)_{\mathrm{a}}]$\\ &$\theta_{2}=+m[(\bar{A}\bar{A})_{\mathrm{e}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}]$\\ &$\theta_{3}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{d}}]$ \\ \hline
15&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{A}_u\bar{A}_u)_{\mathrm{a}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}]$\\ &$\theta_{3}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{d}}]$ \\ \hline
16&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{o}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{q}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{s}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{u}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{h}}]$\\ &$\theta_{2}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{3}=+m[(\bar{E})_{\mathrm{c}}]\mod 2$\\ &$\theta_{4}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$\\ &$\theta_{5}=+m[(\bar{E})_{\mathrm{e}}]\mod 2$\\ &$\theta_{6}=+m[(\bar{E})_{\mathrm{f}}]\mod 2$\\ &$\theta_{7}=+m[(\bar{E})_{\mathrm{g}}]\mod 2$\\ &$\theta_{8}=+m[(\bar{E})_{\mathrm{h}}]\mod 2$ \\ \hline
17&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{e}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{3}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}]\mod 2$\\ &$\theta_{4}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
18&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
20&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
21&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{3}=+m[(\bar{E})_{\mathrm{c}}]\mod 2$\\ &$\theta_{4}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$\\ &$\theta_{5}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}]\mod 2$ \\ \hline
22&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{k}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{3}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$\\ &$\theta_{4}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[(\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E})_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{d}}]\mod 4$ \\ \hline
23&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{k}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{3}=+m[(\bar{E})_{\mathrm{c}}]\mod 2$\\ &$\theta_{4}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
24&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{3}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}]\mod 2$ \\ \hline
25&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{3}=+m[(\bar{E})_{\mathrm{c}}]\mod 2$\\ &$\theta_{4}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
26&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
27&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{e}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{3}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}]\mod 2$\\ &$\theta_{4}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
28&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{3}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}]\mod 2$ \\ \hline
30&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
31&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{b}}]$ \\ \hline
32&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
34&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
35&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{a}}]\mod 2$\\ &$\theta_{3}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
36&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{b}}]$ \\ \hline
37&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{3}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}]\mod 2$ \\ \hline
38&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
39&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{3}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}]\mod 2$ \\ \hline
40&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
41&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{b}}]$ \\ \hline
42&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{a}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{a}}]\mod 2$ \\ \hline
43&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{b}}]$ \\ \hline
44&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{e}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
45&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
46&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
47&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{u}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{v}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{w}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{x}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{y}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{z}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{A}}] + m[(\bar{E}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{k}}] + m[(\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{m}}] + m[(\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{o}}] + m[(\bar{E})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{q}}] + m[(\bar{E})_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{s}}] + m[(\bar{E})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_u)_{\mathrm{b}}] + m[(\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_u)_{\mathrm{d}}] + m[(\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_u)_{\mathrm{f}}] + m[(\bar{E}_u)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_u)_{\mathrm{h}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{u}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{v}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{w}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{x}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{y}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{z}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{A}}] + m[(\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{j}}] + m[(\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{l}}] + m[(\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{n}}] + m[(\bar{E})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{p}}] + m[(\bar{E})_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{r}}] + m[(\bar{E})_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{t}}] + m[(\bar{E}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_u)_{\mathrm{b}}] + m[(\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_u)_{\mathrm{d}}] + m[(\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_u)_{\mathrm{f}}] + m[(\bar{E}_u)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_u)_{\mathrm{h}}]$\\ &$\theta_{3}=+m[(\bar{E}_g)_{\mathrm{b}}] - m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(\bar{E}_g)_{\mathrm{c}}] - m[(\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(\bar{E}_g)_{\mathrm{d}}] - m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(\bar{E}_g)_{\mathrm{e}}] - m[(\bar{E}_u)_{\mathrm{e}}]$\\ &$\theta_{7}=+m[(\bar{E}_g)_{\mathrm{f}}] - m[(\bar{E}_u)_{\mathrm{f}}]$\\ &$\theta_{8}=+m[(\bar{E}_g)_{\mathrm{g}}] - m[(\bar{E}_u)_{\mathrm{g}}]$\\ &$\theta_{9}=+m[(\bar{E}_g)_{\mathrm{h}}] - m[(\bar{E}_u)_{\mathrm{h}}]$ \\ \hline
48&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{m}}] + 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{e}}]$\\ &$\theta_{3}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{f}}]$\\ &$\theta_{4}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{5}=+m[(\bar{E})_{\mathrm{c}}]\mod 2$\\ &$\theta_{6}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
49&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{o}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{q}}] + m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{r}}] + m[(\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{h}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{o}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{q}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{e}}] + m[(\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{d}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(\bar{E})_{\mathrm{f}}]\mod 2$\\ &$\theta_{7}=+m[(\bar{E})_{\mathrm{g}}]\mod 2$\\ &$\theta_{8}=+m[(\bar{E})_{\mathrm{h}}]\mod 2$ \\ \hline
50&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{m}}] + 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{e}}]$\\ &$\theta_{3}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{f}}]$\\ &$\theta_{4}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{5}=+m[(\bar{E})_{\mathrm{c}}]\mod 2$\\ &$\theta_{6}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
51&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] + m[(\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{f}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{e}}] + m[(\bar{E})_{\mathrm{f}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{d}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(\bar{E})_{\mathrm{f}}]\mod 2$ \\ \hline
52&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{e}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{a}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{e}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}]$\\ &$\theta_{3}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
53&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{i}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{i}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{d}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}]\mod 2$ \\ \hline
54&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{A}_u\bar{A}_u)_{\mathrm{a}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}]$\\ &$\theta_{3}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}]\mod 2$\\ &$\theta_{5}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}]\mod 2$ \\ \hline
55&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{i}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{i}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{d}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}]$ \\ \hline
56&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{e}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{a}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{e}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}]$\\ &$\theta_{3}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
57&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{e}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{a}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{e}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}]$\\ &$\theta_{3}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
58&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{h}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{h}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{d}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}]$ \\ \hline
59&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{g}}] + 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{c}}]$\\ &$\theta_{3}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{d}}]$\\ &$\theta_{4}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
60&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{A}_u\bar{A}_u)_{\mathrm{a}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}]$\\ &$\theta_{3}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{b}}]$ \\ \hline
61&$\theta_{1}=+m[(\bar{A}\bar{A})_{\mathrm{c}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{A}_u\bar{A}_u)_{\mathrm{a}}]$\\ &$\theta_{2}=+m[(\bar{A}\bar{A})_{\mathrm{c}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}]$\\ &$\theta_{3}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{b}}]$ \\ \hline
62&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{A}_u\bar{A}_u)_{\mathrm{a}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}]$\\ &$\theta_{3}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{b}}]$ \\ \hline
63&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] + 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{c}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{c}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{d}}]$ \\ \hline
64&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}]\mod 2$ \\ \hline
65&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{o}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{q}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_g)_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{h}}] + m[(\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{j}}] + m[(\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{l}}] + m[(\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_u)_{\mathrm{c}}] + m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{o}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{q}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{k}}] + m[(\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_u)_{\mathrm{a}}] + m[(\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_u)_{\mathrm{c}}] + m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(\bar{E}_g)_{\mathrm{b}}] - m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(\bar{E}_g)_{\mathrm{c}}] - m[(\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(\bar{E}_g)_{\mathrm{d}}] - m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{e}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}]$\\ &$\theta_{7}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{f}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}]$ \\ \hline
66&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{m}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{d}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{e}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{f}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}]$\\ &$\theta_{6}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
67&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{g}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{d}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{e}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{f}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}]$\\ &$\theta_{6}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{7}=+m[(\bar{E})_{\mathrm{g}}]\mod 2$ \\ \hline
68&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] + 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{c}}]$\\ &$\theta_{3}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{d}}]$\\ &$\theta_{4}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{5}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}]\mod 2$ \\ \hline
69&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_g)_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{h}}] + m[(\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_u)_{\mathrm{a}}] + m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(\bar{E}_g)_{\mathrm{b}}] - m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{d}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{e}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}]$\\ &$\theta_{7}=+m[(\bar{E}_g)_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(\bar{E})_{\mathrm{h}}] + m[(\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(\bar{E}_u)_{\mathrm{b}}]\mod 2$ \\ \hline
70&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{c}}]$\\ &$\theta_{3}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{d}}]$\\ &$\theta_{4}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
71&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{k}}] + m[(\bar{E}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{e}}] + m[(\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_u)_{\mathrm{b}}] + m[(\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{k}}] + m[(\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{h}}] + m[(\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{j}}] + m[(\bar{E}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_u)_{\mathrm{b}}] + m[(\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(\bar{E}_g)_{\mathrm{b}}] - m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(\bar{E}_g)_{\mathrm{c}}] - m[(\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(\bar{E}_g)_{\mathrm{d}}] - m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{6}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{k}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{k}}]$ \\ \hline
72&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{d}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{4}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{e}}]$\\ &$\theta_{5}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
73&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{A}_u\bar{A}_u)_{\mathrm{a}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{a}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}]$\\ &$\theta_{3}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{b}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}]\mod 2$\\ &$\theta_{5}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}]\mod 2$ \\ \hline
74&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{e}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{j}}] + m[(\bar{E})_{\mathrm{e}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{d}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}]$ \\ \hline
75&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}]\mod 2$\\ &$\theta_{5}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}]\mod 2$ \\ \hline
77&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{3}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}]\mod 2$ \\ \hline
79&$\theta_{1}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
80&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{b}}]$ \\ \hline
81&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{h}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{h}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{5}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}]\mod 2$\\ &$\theta_{7}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}]\mod 2$ \\ \hline
82&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{g}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{g}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{5}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}]\mod 2$ \\ \hline
83&$\theta_{1}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{g}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + m[({}^1\bar{E}_{2g}{}^2\bar{E}_{2g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}] + m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{d}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{l}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{g}}] + m[({}^1\bar{E}_{1g}{}^2\bar{E}_{1g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{d}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{l}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{g}}] + m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{d}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{l}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{g}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}] + m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{d}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{l}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_{2g}{}^2\bar{E}_{2g})_{\mathrm{b}}] - m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_{1g}{}^2\bar{E}_{1g})_{\mathrm{b}}] - m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{7}=+m[({}^1\bar{E}_{2g}{}^2\bar{E}_{2g})_{\mathrm{c}}] - m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{c}}]$\\ &$\theta_{8}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{h}}] + m[({}^1\bar{E}_{1g}{}^2\bar{E}_{1g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{d}}] - m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}- m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{c}}] - m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{d}}]$\\ &$\theta_{9}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{h}}] + m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{d}}] - m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}- m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{c}}] - m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{d}}]$\\ &$\theta_{10}=+m[({}^1\bar{E}_{2g}{}^2\bar{E}_{2g})_{\mathrm{d}}] - m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{d}}]$\\ &$\theta_{11}=+m[({}^1\bar{E}_{1g}{}^2\bar{E}_{1g})_{\mathrm{d}}] - m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{d}}]$\\ &$\theta_{12}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{e}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}]$\\ &$\theta_{13}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{f}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}]$ \\ \hline
84&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{k}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{k}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{d}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{6}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}]$\\ &$\theta_{7}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{f}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{f}}]$ \\ \hline
85&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{g}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{g}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{5}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{d}}]$\\ &$\theta_{6}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{e}}]$\\ &$\theta_{7}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}]\mod 2$ \\ \hline
86&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{g}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{g}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}]\mod 2$ \\ \hline
87&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_{2g}{}^2\bar{E}_{2g})_{\mathrm{a}}] + m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_{1g}{}^2\bar{E}_{1g})_{\mathrm{a}}] + m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{a}}] + m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{a}}] + m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_{2g}{}^2\bar{E}_{2g})_{\mathrm{b}}] - m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_{1g}{}^2\bar{E}_{1g})_{\mathrm{b}}] - m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{7}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{8}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{9}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{f}}]$ \\ \hline
88&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{d}}]$ \\ \hline
89&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{h}}] + 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{o}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_2)_{\mathrm{a}}] + m[(\bar{E}_2)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{e}}] + m[(\bar{E})_{\mathrm{f}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{g}}] + 2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{o}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{e}}] + m[(\bar{E})_{\mathrm{f}}]$\\ &$\theta_{3}=-2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{h}}] + 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}- m[(\bar{E}_1)_{\mathrm{c}}] - m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_2)_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{4}=+m[(\bar{E}_2)_{\mathrm{b}}]\mod 2$\\ &$\theta_{5}=+m[(\bar{E}_1)_{\mathrm{b}}]\mod 2$\\ &$\theta_{6}=+m[(\bar{E}_2)_{\mathrm{c}}]\mod 2$\\ &$\theta_{7}=+m[(\bar{E}_1)_{\mathrm{c}}]\mod 2$\\ &$\theta_{8}=+m[(\bar{E}_2)_{\mathrm{d}}]\mod 2$\\ &$\theta_{9}=+m[(\bar{E})_{\mathrm{e}}]\mod 2$\\ &$\theta_{10}=+m[(\bar{E})_{\mathrm{f}}]\mod 2$ \\ \hline
90&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{a}}]\mod 2$\\ &$\theta_{4}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
91&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{3}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}]\mod 2$ \\ \hline
92&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{b}}]$ \\ \hline
93&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{o}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{e}}] + m[(\bar{E})_{\mathrm{f}}]$\\ &$\theta_{2}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{3}=+m[(\bar{E})_{\mathrm{c}}]\mod 2$\\ &$\theta_{4}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$\\ &$\theta_{5}=+m[(\bar{E})_{\mathrm{e}}]\mod 2$\\ &$\theta_{6}=+m[(\bar{E})_{\mathrm{f}}]\mod 2$ \\ \hline
94&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{3}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
95&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{3}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}]\mod 2$ \\ \hline
96&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{b}}]$ \\ \hline
97&$\theta_{1}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{k}}] + m[(\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_2)_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{k}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(\bar{E}_2)_{\mathrm{b}}]\mod 2$\\ &$\theta_{4}=+m[(\bar{E}_1)_{\mathrm{b}}]\mod 2$\\ &$\theta_{5}=+m[(\bar{E})_{\mathrm{c}}]\mod 2$\\ &$\theta_{6}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
98&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{3}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}]\mod 2$ \\ \hline
99&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{c}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{c}}]$\\ &$\theta_{3}=-m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(\bar{E}_2)_{\mathrm{b}}]\mod 2$\\ &$\theta_{5}=+m[(\bar{E})_{\mathrm{c}}]\mod 2$ \\ \hline
100&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
101&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{e}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{a}}]\mod 2$\\ &$\theta_{3}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
102&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{a}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{a}}]\mod 2$ \\ \hline
103&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}]\mod 2$\\ &$\theta_{5}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}]\mod 2$ \\ \hline
104&$\theta_{1}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
105&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{3}=+m[(\bar{E})_{\mathrm{c}}]\mod 2$ \\ \hline
106&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
107&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{e}}] + m[(\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{e}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
108&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
109&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{a}}]$ \\ \hline
110&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{b}}]$ \\ \hline
111&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{o}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_2)_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{h}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{o}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{h}}]$\\ &$\theta_{3}=-m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=-m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{5}=-m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(\bar{E}_2)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{E})_{\mathrm{h}}]\mod 2$\\ &$\theta_{7}=+m[(\bar{E})_{\mathrm{e}}]\mod 2$\\ &$\theta_{8}=+m[(\bar{E})_{\mathrm{f}}]\mod 2$ \\ \hline
112&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] + 2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{f}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{f}}]$\\ &$\theta_{4}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{5}=+m[(\bar{E})_{\mathrm{c}}]\mod 2$\\ &$\theta_{6}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
113&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + 2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{c}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + 2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{c}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{c}}]\mod 2$ \\ \hline
114&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{e}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{e}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
115&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_2)_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}]$\\ &$\theta_{3}=-m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=-m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{5}=-m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(\bar{E}_2)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{E})_{\mathrm{f}}]\mod 2$\\ &$\theta_{7}=+m[(\bar{E})_{\mathrm{g}}]\mod 2$ \\ \hline
116&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + 2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{4}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{5}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}]\mod 2$ \\ \hline
117&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + 2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + 2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[(\bar{E})_{\mathrm{c}}]\mod 2$\\ &$\theta_{5}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
118&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + 2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + 2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[(\bar{E})_{\mathrm{c}}]\mod 2$\\ &$\theta_{5}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
119&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{e}}] + m[(\bar{E})_{\mathrm{f}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{e}}] + m[(\bar{E})_{\mathrm{f}}]$\\ &$\theta_{3}=-m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=-m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{5}=-m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(\bar{E}_2)_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{E})_{\mathrm{f}}]\mod 2$ \\ \hline
120&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + 2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{4}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + m[(\bar{E})_{\mathrm{d}}]\mod 4$ \\ \hline
121&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{e}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{e}}]$\\ &$\theta_{3}=-m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(\bar{E})_{\mathrm{c}}]\mod 2$ \\ \hline
122&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{e}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{e}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
123&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{p}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{r}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{t}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{u}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{h}}] + m[(\bar{E}_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_{1u})_{\mathrm{d}}] + m[(\bar{E}_{2g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_2)_{\mathrm{g}}] + m[(\bar{E}_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{k}}] + m[(\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{m}}] + m[(\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{o}}] + m[(\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_u)_{\mathrm{f}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{p}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{r}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{t}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{u}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_{1g})_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{h}}] + m[(\bar{E}_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_{1u})_{\mathrm{c}}] + m[(\bar{E}_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{k}}] + m[(\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{m}}] + m[(\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{o}}] + m[(\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_u)_{\mathrm{f}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{p}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{r}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{t}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{u}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{h}}] + m[(\bar{E}_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_{1u})_{\mathrm{d}}] + m[(\bar{E}_2)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_{2u})_{\mathrm{a}}] + m[(\bar{E}_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{k}}] + m[(\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{m}}] + m[(\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{o}}] + m[(\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_u)_{\mathrm{f}}]$\\ &$\theta_{4}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{p}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{r}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{t}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{u}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_1)_{\mathrm{g}}] + m[(\bar{E}_1)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_{1u})_{\mathrm{a}}] + m[(\bar{E}_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_{1u})_{\mathrm{c}}] + m[(\bar{E}_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E})_{\mathrm{k}}] + m[(\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E})_{\mathrm{m}}] + m[(\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E})_{\mathrm{o}}] + m[(\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_u)_{\mathrm{f}}]$\\ &$\theta_{5}=+m[(\bar{E}_{2g})_{\mathrm{b}}] - m[(\bar{E}_{2u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(\bar{E}_{1g})_{\mathrm{b}}] - m[(\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{7}=-m[(\bar{E}_1)_{\mathrm{h}}] - m[(\bar{E}_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(\bar{E}_{1u})_{\mathrm{d}}] + m[(\bar{E}_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(\bar{E}_2)_{\mathrm{h}}] + m[(\bar{E}_{2u})_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(\bar{E}_{1g})_{\mathrm{c}}] - m[(\bar{E}_{1u})_{\mathrm{c}}]$\\ &$\theta_{9}=-m[(\bar{E}_1)_{\mathrm{h}}] - m[(\bar{E}_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}- m[(\bar{E}_{1u})_{\mathrm{d}}] + m[(\bar{E}_2)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(\bar{E}_{2u})_{\mathrm{c}}] + m[(\bar{E}_{2u})_{\mathrm{d}}]$\\ &$\theta_{10}=+m[(\bar{E}_{2g})_{\mathrm{d}}] - m[(\bar{E}_{2u})_{\mathrm{d}}]$\\ &$\theta_{11}=+m[(\bar{E}_{1g})_{\mathrm{d}}] - m[(\bar{E}_{1u})_{\mathrm{d}}]$\\ &$\theta_{12}=+m[(\bar{E}_g)_{\mathrm{e}}] - m[(\bar{E}_u)_{\mathrm{e}}]$\\ &$\theta_{13}=+m[(\bar{E}_g)_{\mathrm{f}}] - m[(\bar{E}_u)_{\mathrm{f}}]$ \\ \hline
124&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{h}}] + 2 m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{n}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_2)_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{f}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{g}}] + 2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{b}}] + 2 m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{n}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{f}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_{2g}{}^2\bar{E}_{2g})_{\mathrm{b}}] - m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_{1g}{}^2\bar{E}_{1g})_{\mathrm{b}}] - m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{5}=-2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{h}}] - 2 m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{h}}] + 2 m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_{2g}{}^2\bar{E}_{2g})_{\mathrm{d}}] - m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{d}}]$\\ &$\theta_{7}=+m[({}^1\bar{E}_{1g}{}^2\bar{E}_{1g})_{\mathrm{d}}] - m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{d}}]$\\ &$\theta_{8}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{e}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}]$\\ &$\theta_{9}=+m[(\bar{E}_1)_{\mathrm{c}}]\mod 2$\\ &$\theta_{10}=+m[(\bar{E})_{\mathrm{f}}]\mod 2$ \\ \hline
125&$\theta_{1}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{n}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_2)_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{h}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{n}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{h}}]$\\ &$\theta_{3}=-m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{4}=-m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{e}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{f}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}]$\\ &$\theta_{7}=+m[(\bar{E}_2)_{\mathrm{b}}]\mod 2$\\ &$\theta_{8}=+m[(\bar{E}_1)_{\mathrm{b}}]\mod 2$\\ &$\theta_{9}=+m[(\bar{E}_2)_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(\bar{E})_{\mathrm{h}}]\mod 2$ \\ \hline
126&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{k}}] + 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_2)_{\mathrm{a}}] + m[(\bar{E}_2)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{c}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + 2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{k}}] + 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{c}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{4}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{f}}]$\\ &$\theta_{5}=+m[(\bar{E}_2)_{\mathrm{b}}]\mod 2$\\ &$\theta_{6}=+m[(\bar{E}_1)_{\mathrm{b}}]\mod 2$\\ &$\theta_{7}=+m[(\bar{E})_{\mathrm{c}}]\mod 2$ \\ \hline
127&$\theta_{1}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_{2g}{}^2\bar{E}_{2g})_{\mathrm{a}}] + m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{h}}] + m[(\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] + m[({}^1\bar{E}_{1g}{}^2\bar{E}_{1g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{h}}] + m[(\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] + m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{h}}] + m[(\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{4}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{a}}] + 2 m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] + m[(\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_u)_{\mathrm{c}}] + m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_{2g}{}^2\bar{E}_{2g})_{\mathrm{b}}] - m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_{1g}{}^2\bar{E}_{1g})_{\mathrm{b}}] - m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{7}=+m[(\bar{E}_g)_{\mathrm{c}}] - m[(\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{8}=+m[(\bar{E}_g)_{\mathrm{d}}] - m[(\bar{E}_u)_{\mathrm{d}}]$ \\ \hline
128&$\theta_{1}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_{2g}{}^2\bar{E}_{2g})_{\mathrm{a}}] + m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] + m[({}^1\bar{E}_{1g}{}^2\bar{E}_{1g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] + m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{4}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{a}}] + 2 m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_{2g}{}^2\bar{E}_{2g})_{\mathrm{b}}] - m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_{1g}{}^2\bar{E}_{1g})_{\mathrm{b}}] - m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{7}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$ \\ \hline
129&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{k}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{f}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{k}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{f}}]$\\ &$\theta_{3}=-m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=-m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{d}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{e}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}]$\\ &$\theta_{7}=+m[(\bar{E}_2)_{\mathrm{c}}]\mod 2$ \\ \hline
130&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + 2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{g}}] + 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{a}}]$\\ &$\theta_{2}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{4}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{d}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{a}}]\mod 2$ \\ \hline
131&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{p}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{r}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{f}}] + m[(\bar{E}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{k}}] + m[(\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{m}}] + m[(\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_u)_{\mathrm{c}}] + m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{p}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{r}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{h}}] + m[(\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{j}}] + m[(\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{l}}] + m[(\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_u)_{\mathrm{a}}] + m[(\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_u)_{\mathrm{c}}] + m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(\bar{E}_g)_{\mathrm{b}}] - m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(\bar{E}_g)_{\mathrm{c}}] - m[(\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(\bar{E}_g)_{\mathrm{d}}] - m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{6}=-m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E}_2)_{\mathrm{e}}]$\\ &$\theta_{7}=-m[(\bar{E}_1)_{\mathrm{f}}] + m[(\bar{E}_2)_{\mathrm{f}}]$ \\ \hline
132&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{o}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{p}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{e}}] + m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{h}}] + m[(\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{j}}] + m[(\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{o}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{p}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_u)_{\mathrm{a}}] + m[(\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{3}=-m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(\bar{E}_g)_{\mathrm{c}}] - m[(\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=-m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{f}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}]$\\ &$\theta_{7}=+m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(\bar{E}_g)_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(\bar{E})_{\mathrm{h}}] + m[(\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(\bar{E})_{\mathrm{j}}] + m[(\bar{E}_u)_{\mathrm{c}}]\mod 2$ \\ \hline
133&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{k}}] + 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{c}}]$\\ &$\theta_{2}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{3}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{e}}]$\\ &$\theta_{4}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{5}=+m[(\bar{E})_{\mathrm{c}}]\mod 2$ \\ \hline
134&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{n}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_2)_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{g}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{n}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{g}}]$\\ &$\theta_{3}=-m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{e}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{f}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}]$\\ &$\theta_{6}=+m[(\bar{E}_2)_{\mathrm{a}}] + m[(\bar{E}_2)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{E})_{\mathrm{g}}]\mod 2$\\ &$\theta_{7}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
135&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$ \\ \hline
136&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_g)_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{e}}] + m[(\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(\bar{E}_g)_{\mathrm{b}}] - m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}]$ \\ \hline
137&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] + 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] + 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{3}=-m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{e}}]$\\ &$\theta_{5}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
138&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{e}}]$\\ &$\theta_{2}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{d}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(\bar{E})_{\mathrm{e}}]\mod 2$ \\ \hline
139&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_{2g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_2)_{\mathrm{e}}] + m[(\bar{E}_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_{1g})_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E}_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_2)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_{2u})_{\mathrm{a}}] + m[(\bar{E}_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{4}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_{1u})_{\mathrm{a}}] + m[(\bar{E}_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(\bar{E}_{2g})_{\mathrm{b}}] - m[(\bar{E}_{2u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(\bar{E}_{1g})_{\mathrm{b}}] - m[(\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{7}=+m[(\bar{E}_g)_{\mathrm{c}}] - m[(\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{8}=-m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{9}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{f}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}]$ \\ \hline
140&$\theta_{1}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] + 2 m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{f}}] + 2 m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{3}=-m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_{2g}{}^2\bar{E}_{2g})_{\mathrm{c}}] - m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{c}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_{1g}{}^2\bar{E}_{1g})_{\mathrm{c}}] - m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{c}}]$\\ &$\theta_{6}=+m[(\bar{E}_g)_{\mathrm{d}}] - m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{7}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{e}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}]$\\ &$\theta_{8}=+m[(\bar{E}_2)_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(\bar{E})_{\mathrm{h}}] + m[(\bar{E}_u)_{\mathrm{d}}]\mod 2$ \\ \hline
141&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{e}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{e}}]$\\ &$\theta_{3}=-m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{d}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}]$ \\ \hline
142&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{g}}] + 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{3}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{c}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{c}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}]\mod 2$ \\ \hline
143&$\theta_{1}=+m[(\bar{A}\bar{A})_{\mathrm{d}}] + m[(\bar{E}\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}\bar{E})_{\mathrm{b}}] + m[(\bar{E}\bar{E})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{b}}]$\\ &$\theta_{4}=-m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{c}}]$ \\ \hline
146&$\theta_{1}=+m[(\bar{A}\bar{A})_{\mathrm{b}}] + m[(\bar{E}\bar{E})_{\mathrm{a}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{b}}]$ \\ \hline
147&$\theta_{1}=+m[(\bar{A}\bar{A})_{\mathrm{g}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}] + m[(\bar{E}\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}\bar{E})_{\mathrm{d}}] + m[(\bar{E}_g\bar{E}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{g}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}]$\\ &$\theta_{3}=+m[(\bar{A}\bar{A})_{\mathrm{g}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}] + m[(\bar{E}\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}\bar{E})_{\mathrm{d}}] + m[(\bar{E}_u\bar{E}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{g}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}]$\\ &$\theta_{5}=+m[(\bar{E}_g\bar{E}_g)_{\mathrm{b}}] - m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{7}=-m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{d}}]$\\ &$\theta_{8}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{e}}]$\\ &$\theta_{9}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{f}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{f}}]$ \\ \hline
148&$\theta_{1}=+m[(\bar{A}\bar{A})_{\mathrm{f}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] + m[(\bar{E}\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_g\bar{E}_g)_{\mathrm{a}}] + m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}]$\\ &$\theta_{3}=+m[(\bar{A}\bar{A})_{\mathrm{f}}] + m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] + m[(\bar{E}\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_u\bar{E}_u)_{\mathrm{a}}] + m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}]$\\ &$\theta_{5}=+m[(\bar{E}_g\bar{E}_g)_{\mathrm{b}}] - m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{7}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{d}}]$\\ &$\theta_{8}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{e}}]$ \\ \hline
149&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{l}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{E}\bar{E})_{\mathrm{h}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{i}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E}_1)_{\mathrm{f}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}- 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] - m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}- m[(\bar{E}_1)_{\mathrm{d}}] + 4 m[(\bar{E}\bar{E})_{\mathrm{h}}]$\\ &$\theta_{4}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}- 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] - m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}- m[(\bar{E}_1)_{\mathrm{f}}] + 4 m[(\bar{E}\bar{E})_{\mathrm{i}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}]\mod 2$\\ &$\theta_{6}=+m[(\bar{E}_1)_{\mathrm{b}}]\mod 2$\\ &$\theta_{7}=+m[(\bar{E}_1)_{\mathrm{c}}]\mod 2$\\ &$\theta_{8}=+m[(\bar{E}_1)_{\mathrm{f}}]\mod 2$ \\ \hline
150&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{E}\bar{E})_{\mathrm{c}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{g}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{b}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{d}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}]\mod 2$\\ &$\theta_{5}=+m[(\bar{E}_1)_{\mathrm{b}}]\mod 2$ \\ \hline
151&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
152&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
153&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
154&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
155&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{f}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{c}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}]\mod 2$\\ &$\theta_{4}=+m[(\bar{E}_1)_{\mathrm{b}}]\mod 2$ \\ \hline
156&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{e}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{c}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] - m[(\bar{E}_1)_{\mathrm{b}}]$\\ &$\theta_{4}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] - m[(\bar{E}_1)_{\mathrm{c}}]$ \\ \hline
157&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{a}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{b}}]$ \\ \hline
158&$\theta_{1}=+m[(\bar{A}\bar{A})_{\mathrm{d}}] + m[(\bar{E}\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}\bar{E})_{\mathrm{b}}] + m[(\bar{E}\bar{E})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{b}}]$\\ &$\theta_{4}=-m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{c}}]$ \\ \hline
159&$\theta_{1}=+m[(\bar{A}\bar{A})_{\mathrm{c}}] + m[(\bar{E}\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{b}}]$ \\ \hline
160&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{a}}]$ \\ \hline
161&$\theta_{1}=+m[(\bar{A}\bar{A})_{\mathrm{b}}] + m[(\bar{E}\bar{E})_{\mathrm{a}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{b}}]$ \\ \hline
162&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{l}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{h}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{l}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{h}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] + m[(\bar{E}_{1g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{4}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_{1u})_{\mathrm{a}}] + m[(\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(\bar{E}_{1g})_{\mathrm{b}}] - m[(\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{7}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] - m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(\bar{E}_1)_{\mathrm{d}}] + 4 m[(\bar{E}\bar{E})_{\mathrm{h}}]$\\ &$\theta_{8}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{f}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}]$\\ &$\theta_{9}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{g}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}]$\\ &$\theta_{10}=+m[(\bar{E}_1)_{\mathrm{d}}]\mod 2$ \\ \hline
163&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{i}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{E}\bar{E})_{\mathrm{e}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] + 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(\bar{E}_g\bar{E}_g)_{\mathrm{b}}] - m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{5}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] - m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- m[(\bar{E}_1)_{\mathrm{d}}] + 4 m[(\bar{E}\bar{E})_{\mathrm{f}}]$\\ &$\theta_{6}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{g}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{g}}]$\\ &$\theta_{7}=+m[(\bar{E}_1)_{\mathrm{d}}]\mod 2$ \\ \hline
164&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{j}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{j}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_{1g})_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{4}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_{1u})_{\mathrm{a}}] + m[(\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(\bar{E}_{1g})_{\mathrm{b}}] - m[(\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{7}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] - m[(\bar{E}_1)_{\mathrm{d}}]$\\ &$\theta_{8}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{e}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}]$\\ &$\theta_{9}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{f}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}]$ \\ \hline
165&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{g}}] + 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{a}}]$\\ &$\theta_{3}=+m[(\bar{E}_g\bar{E}_g)_{\mathrm{b}}] - m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{5}=-m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{d}}]$\\ &$\theta_{6}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{e}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{e}}]$ \\ \hline
166&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{i}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{i}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_{1g})_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{4}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(\bar{E}_{1g})_{\mathrm{b}}] - m[(\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{7}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{d}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{8}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{e}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{e}}]$ \\ \hline
167&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{f}}] + 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{E}\bar{E})_{\mathrm{c}}] + 2 m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{a}}]$\\ &$\theta_{3}=+m[(\bar{E}_g\bar{E}_g)_{\mathrm{b}}] - m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{5}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{d}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{d}}]$ \\ \hline
168&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{a}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{4}=-m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}]\mod 2$ \\ \hline
171&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
172&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
173&$\theta_{1}=+m[(\bar{A}\bar{A})_{\mathrm{c}}] + m[(\bar{E}\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{b}}]$ \\ \hline
174&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{l}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{g}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{f}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{a}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{l}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{l}}]$\\ &$\theta_{4}=-m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}] + m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] - m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{h}}]$\\ &$\theta_{6}=-m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{c}}]$\\ &$\theta_{7}=-m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] + m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{d}}]$\\ &$\theta_{8}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}- m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] - m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}- m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{i}}]$\\ &$\theta_{9}=-m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] + m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{e}}]$\\ &$\theta_{10}=-m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{f}}] + m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{f}}]$\\ &$\theta_{11}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}+ m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{f}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}]\mod 2$ \\ \hline
175&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] + m[({}^1\bar{E}_{1g}{}^2\bar{E}_{1g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{l}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{e}}] + m[({}^1\bar{E}_{3g}{}^2\bar{E}_{3g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_{3u}{}^2\bar{E}_{3u})_{\mathrm{b}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{l}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + m[({}^1\bar{E}_{2g}{}^2\bar{E}_{2g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{l}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] + m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{l}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{l}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{e}}] + m[({}^1\bar{E}_{3u}{}^2\bar{E}_{3u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[({}^1\bar{E}_{3u}{}^2\bar{E}_{3u})_{\mathrm{b}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{l}}]$\\ &$\theta_{7}=+m[({}^1\bar{E}_{1g}{}^2\bar{E}_{1g})_{\mathrm{b}}] - m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{8}=+m[({}^1\bar{E}_{3g}{}^2\bar{E}_{3g})_{\mathrm{b}}] - m[({}^1\bar{E}_{3u}{}^2\bar{E}_{3u})_{\mathrm{b}}]$\\ &$\theta_{9}=+m[({}^1\bar{E}_{2g}{}^2\bar{E}_{2g})_{\mathrm{b}}] - m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}]$\\ &$\theta_{10}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] - m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{h}}]$\\ &$\theta_{11}=-m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{c}}]$\\ &$\theta_{12}=-m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] + m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{d}}]$\\ &$\theta_{13}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{f}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}]$\\ &$\theta_{14}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{g}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}]$ \\ \hline
176&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{g}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{g}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(\bar{A}_g\bar{A}_g)_{\mathrm{g}}]$\\ &$\theta_{4}=+m[(\bar{E}_g\bar{E}_g)_{\mathrm{b}}] - m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] - m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{f}}]$\\ &$\theta_{7}=-m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{c}}]$\\ &$\theta_{8}=-m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] + m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{d}}]$\\ &$\theta_{9}=-m[(\bar{A}_g\bar{A}_g)_{\mathrm{g}}] + m[(\bar{A}_u\bar{A}_u)_{\mathrm{g}}]$ \\ \hline
177&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_3)_{\mathrm{a}}] + m[(\bar{E}_3)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_2)_{\mathrm{a}}] + m[(\bar{E}_2)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{e}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}]$\\ &$\theta_{4}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}- 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] - m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}- m[(\bar{E}_1)_{\mathrm{d}}] + 4 m[(\bar{E}\bar{E})_{\mathrm{h}}]$\\ &$\theta_{5}=+m[(\bar{E}_3)_{\mathrm{a}}]\mod 2$\\ &$\theta_{6}=+m[(\bar{E}_3)_{\mathrm{b}}]\mod 2$\\ &$\theta_{7}=+m[(\bar{E}_2)_{\mathrm{b}}]\mod 2$\\ &$\theta_{8}=+m[(\bar{E}_1)_{\mathrm{b}}]\mod 2$\\ &$\theta_{9}=+m[(\bar{E}_1)_{\mathrm{c}}]\mod 2$\\ &$\theta_{10}=+m[(\bar{E})_{\mathrm{f}}]\mod 2$ \\ \hline
178&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
179&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
180&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{k}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{3}=+m[(\bar{E})_{\mathrm{c}}]\mod 2$\\ &$\theta_{4}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
181&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{k}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{3}=+m[(\bar{E})_{\mathrm{c}}]\mod 2$\\ &$\theta_{4}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
182&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{i}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{E}\bar{E})_{\mathrm{f}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{d}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}- 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] - m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}- m[(\bar{E}_1)_{\mathrm{d}}] + 4 m[(\bar{E}\bar{E})_{\mathrm{f}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_1)_{\mathrm{c}}]\mod 2$\\ &$\theta_{5}=+m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_1)_{\mathrm{c}}]\mod 2$\\ &$\theta_{6}=+m[(\bar{E}_1)_{\mathrm{d}}]\mod 2$ \\ \hline
183&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{f}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_3)_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{c}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{f}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_2)_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{c}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{f}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{c}}]$\\ &$\theta_{4}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] - m[(\bar{E}_1)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(\bar{E})_{\mathrm{c}}]\mod 2$ \\ \hline
184&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{a}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{4}=-m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}]\mod 2$ \\ \hline
185&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{a}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{b}}]$ \\ \hline
186&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{b}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] - m[(\bar{E}_1)_{\mathrm{b}}]$ \\ \hline
187&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{o}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{f}}] + m[(\bar{E}_1)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{i}}] + m[(\bar{E}_3)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_3)_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{k}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{f}}] + m[(\bar{E}_1)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{h}}] + m[(\bar{E}_1)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_2)_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{k}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E}_1)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{g}}] + m[(\bar{E}_1)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{k}}]$\\ &$\theta_{4}=-m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{5}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] - m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- m[(\bar{E}_1)_{\mathrm{d}}] - m[(\bar{E}_1)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(\bar{E}_3)_{\mathrm{c}}] + m[(\bar{E}_3)_{\mathrm{d}}]$\\ &$\theta_{6}=-m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{7}=-m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{8}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] - m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{8}=}- m[(\bar{E}_1)_{\mathrm{f}}] - m[(\bar{E}_1)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(\bar{E}_3)_{\mathrm{e}}] + m[(\bar{E}_3)_{\mathrm{f}}]$\\ &$\theta_{9}=-m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E}_2)_{\mathrm{e}}]$\\ &$\theta_{10}=-m[(\bar{E}_1)_{\mathrm{f}}] + m[(\bar{E}_2)_{\mathrm{f}}]$\\ &$\theta_{11}=+m[(\bar{E}_3)_{\mathrm{b}}] + m[(\bar{E}_3)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(\bar{E}_3)_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{k}}]\mod 2$ \\ \hline
188&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{f}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{l}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{E}\bar{E})_{\mathrm{h}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{i}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}] + 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{e}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}] + m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{b}}]$\\ &$\theta_{4}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] - 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] - 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}- m[(\bar{E}_1)_{\mathrm{c}}] + 4 m[(\bar{E}\bar{E})_{\mathrm{h}}]$\\ &$\theta_{5}=-m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] + m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{d}}]$\\ &$\theta_{6}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{f}}] - 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] - 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}- m[(\bar{E}_1)_{\mathrm{e}}] + 4 m[(\bar{E}\bar{E})_{\mathrm{i}}]$\\ &$\theta_{7}=-m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{f}}] + m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{f}}]$\\ &$\theta_{8}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(\bar{E}_1)_{\mathrm{c}}]\mod 2$ \\ \hline
189&$\theta_{1}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_3)_{\mathrm{a}}] + m[(\bar{E}_3)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}]$\\ &$\theta_{4}=-m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] - m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{h}}]$\\ &$\theta_{6}=-m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{c}}]$\\ &$\theta_{7}=-m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] + m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(\bar{E}_3)_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{g}}]\mod 2$ \\ \hline
190&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{E}\bar{E})_{\mathrm{e}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}] + 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{a}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}] + m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}- m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] - m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}- m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{f}}]$\\ &$\theta_{5}=-m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{c}}]$\\ &$\theta_{6}=-m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] + m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{d}}]$\\ &$\theta_{7}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}]\mod 2$ \\ \hline
191&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{p}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{r}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_{3g})_{\mathrm{a}}] + m[(\bar{E}_3)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_{3u})_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{j}}] + m[(\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{l}}] + m[(\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_u)_{\mathrm{f}}] + m[(\bar{E}_u)_{\mathrm{g}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{p}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{r}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_{2g})_{\mathrm{a}}] + m[(\bar{E}_2)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_{2u})_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{j}}] + m[(\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{l}}] + m[(\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_u)_{\mathrm{f}}] + m[(\bar{E}_u)_{\mathrm{g}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{p}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{r}}] + m[(\bar{E}_{1g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E}_1)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_{1u})_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{j}}] + m[(\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{l}}] + m[(\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_u)_{\mathrm{f}}] + m[(\bar{E}_u)_{\mathrm{g}}]$\\ &$\theta_{4}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{p}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{4}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{r}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_3)_{\mathrm{e}}] + m[(\bar{E}_{3u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_{3u})_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E})_{\mathrm{j}}] + m[(\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E})_{\mathrm{l}}] + m[(\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_u)_{\mathrm{f}}] + m[(\bar{E}_u)_{\mathrm{g}}]$\\ &$\theta_{5}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{p}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{5}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{r}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(\bar{E}_2)_{\mathrm{e}}] + m[(\bar{E}_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(\bar{E}_{2u})_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(\bar{E})_{\mathrm{j}}] + m[(\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(\bar{E})_{\mathrm{l}}] + m[(\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(\bar{E}_u)_{\mathrm{f}}] + m[(\bar{E}_u)_{\mathrm{g}}]$\\ &$\theta_{6}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{n}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{p}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{6}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{r}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{E}_1)_{\mathrm{h}}] + m[(\bar{E}_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{E}_{1u})_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{E})_{\mathrm{j}}] + m[(\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{E})_{\mathrm{l}}] + m[(\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{E}_u)_{\mathrm{f}}] + m[(\bar{E}_u)_{\mathrm{g}}]$\\ &$\theta_{7}=+m[(\bar{E}_{3g})_{\mathrm{b}}] - m[(\bar{E}_{3u})_{\mathrm{b}}]$\\ &$\theta_{8}=+m[(\bar{E}_{2g})_{\mathrm{b}}] - m[(\bar{E}_{2u})_{\mathrm{b}}]$\\ &$\theta_{9}=+m[(\bar{E}_{1g})_{\mathrm{b}}] - m[(\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{10}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] - m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}- m[(\bar{E}_1)_{\mathrm{d}}] - m[(\bar{E}_1)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(\bar{E}_3)_{\mathrm{c}}] + m[(\bar{E}_3)_{\mathrm{d}}]$\\ &$\theta_{11}=-m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{12}=-m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{13}=+m[(\bar{E}_g)_{\mathrm{f}}] - m[(\bar{E}_u)_{\mathrm{f}}]$\\ &$\theta_{14}=+m[(\bar{E}_g)_{\mathrm{g}}] - m[(\bar{E}_u)_{\mathrm{g}}]$ \\ \hline
192&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] + 2 m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_3)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{f}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] + 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] + 2 m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{f}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{e}}] + 2 m[({}^1\bar{E}_{3u}{}^2\bar{E}_{3u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{f}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_{1g}{}^2\bar{E}_{1g})_{\mathrm{b}}] - m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_{3g}{}^2\bar{E}_{3g})_{\mathrm{b}}] - m[({}^1\bar{E}_{3u}{}^2\bar{E}_{3u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_{2g}{}^2\bar{E}_{2g})_{\mathrm{b}}] - m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{b}}]$\\ &$\theta_{7}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] - 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] - 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}- m[(\bar{E}_1)_{\mathrm{c}}] + 4 m[(\bar{E}\bar{E})_{\mathrm{h}}]$\\ &$\theta_{8}=-m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}] + m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{d}}]$\\ &$\theta_{9}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{g}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}]$\\ &$\theta_{10}=+m[(\bar{E}_2)_{\mathrm{a}}]\mod 2$ \\ \hline
193&$\theta_{1}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_3)_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{g}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E}_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_2)_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{g}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_{1u})_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{g}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(\bar{E}_{1g})_{\mathrm{b}}] - m[(\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{6}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] - 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] - 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}- m[(\bar{E}_1)_{\mathrm{d}}] + 4 m[(\bar{E}\bar{E})_{\mathrm{h}}]$\\ &$\theta_{7}=-m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + m[({}^1\bar{E}_3{}^2\bar{E}_3)_{\mathrm{c}}]$\\ &$\theta_{8}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{f}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{f}}]$ \\ \hline
194&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{f}}] + m[(\bar{E}_3)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{h}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_3)_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{h}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] + m[(\bar{E}_{1g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{h}}]$\\ &$\theta_{4}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E}_1)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_{1u})_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{h}}]$\\ &$\theta_{5}=-m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{6}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] - m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}- m[(\bar{E}_1)_{\mathrm{d}}] - m[(\bar{E}_1)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{E}_3)_{\mathrm{c}}] + m[(\bar{E}_3)_{\mathrm{d}}]$\\ &$\theta_{7}=-m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{8}=-m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{9}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{g}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{g}}]$ \\ \hline
195&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{b}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{E}\bar{E})_{\mathrm{e}}] + m[(\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{4}=+m[(\bar{E})_{\mathrm{c}}]\mod 2$\\ &$\theta_{5}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
196&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{b}}] + m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{d}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{E}\bar{E})_{\mathrm{e}}]$\\ &$\theta_{3}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{4}=+m[(\bar{E})_{\mathrm{c}}]\mod 2$\\ &$\theta_{5}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ 3 m[(\bar{E})_{\mathrm{d}}]\mod 4$ \\ \hline
197&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{f}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
198&$\theta_{1}=+m[(\bar{A}\bar{A})_{\mathrm{b}}] + m[(\bar{E}\bar{E})_{\mathrm{a}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{b}}]$ \\ \hline
199&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{E}\bar{E})_{\mathrm{a}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{c}}]$ \\ \hline
200&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_g)_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{h}}] + m[(\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_u)_{\mathrm{c}}] + m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + m[({}^1\bar{F}_g{}^2\bar{F}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{F}_u{}^2\bar{F}_u)_{\mathrm{b}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{E}\bar{E})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{h}}] + m[(\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{e}}] + m[(\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_u)_{\mathrm{a}}] + m[(\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_u)_{\mathrm{c}}] + m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + m[({}^1\bar{F}_u{}^2\bar{F}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{F}_u{}^2\bar{F}_u)_{\mathrm{b}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(\bar{E}\bar{E})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E})_{\mathrm{h}}] + m[(\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(\bar{E}_g)_{\mathrm{b}}] - m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[({}^1\bar{F}_g{}^2\bar{F}_g)_{\mathrm{b}}] - m[({}^1\bar{F}_u{}^2\bar{F}_u)_{\mathrm{b}}]$\\ &$\theta_{7}=+m[(\bar{E}_g)_{\mathrm{c}}] - m[(\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{8}=+m[(\bar{E}_g)_{\mathrm{d}}] - m[(\bar{E}_u)_{\mathrm{d}}]$ \\ \hline
201&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{d}}] + 2 m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{E}_u\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[(\bar{E}_g\bar{E}_g)_{\mathrm{b}}] - m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(\bar{E}_g\bar{E}_g)_{\mathrm{c}}] - m[(\bar{E}_u\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{7}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
202&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] + m[(\bar{E}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{c}}] + m[({}^1\bar{F}_g{}^2\bar{F}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{F}_u{}^2\bar{F}_u)_{\mathrm{b}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{E}\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{e}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{e}}] + m[(\bar{E}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{c}}] + m[({}^1\bar{F}_u{}^2\bar{F}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{F}_u{}^2\bar{F}_u)_{\mathrm{b}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(\bar{E}\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{e}}]$\\ &$\theta_{5}=+m[(\bar{E}_g)_{\mathrm{b}}] - m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[({}^1\bar{F}_g{}^2\bar{F}_g)_{\mathrm{b}}] - m[({}^1\bar{F}_u{}^2\bar{F}_u)_{\mathrm{b}}]$\\ &$\theta_{7}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{d}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(\bar{E})_{\mathrm{c}}]\mod 2$ \\ \hline
203&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{a}}] + m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{g}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{E}_u\bar{E}_u)_{\mathrm{c}}] + 2 m[(\bar{E}_u\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(\bar{E}_g\bar{E}_g)_{\mathrm{c}}] - m[(\bar{E}_u\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(\bar{E}_g\bar{E}_g)_{\mathrm{d}}] - m[(\bar{E}_u\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{d}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{7}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
204&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_g)_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{e}}] + m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + m[({}^1\bar{F}_g{}^2\bar{F}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{E}_u\bar{E}_u)_{\mathrm{c}}] + m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_u)_{\mathrm{a}}] + m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + m[({}^1\bar{F}_u{}^2\bar{F}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E})_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(\bar{E}_u\bar{E}_u)_{\mathrm{c}}] + m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(\bar{E}_g)_{\mathrm{b}}] - m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(\bar{E}_g\bar{E}_g)_{\mathrm{c}}] - m[(\bar{E}_u\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{7}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$ \\ \hline
205&$\theta_{1}=+m[(\bar{A}\bar{A})_{\mathrm{d}}] + m[(\bar{E}\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_g\bar{E}_g)_{\mathrm{a}}] + m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(\bar{A}\bar{A})_{\mathrm{d}}] + m[(\bar{E}\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_u\bar{E}_u)_{\mathrm{a}}] + m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(\bar{E}_g\bar{E}_g)_{\mathrm{b}}] - m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$ \\ \hline
206&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{E}\bar{E})_{\mathrm{c}}] + m[(\bar{E}_g\bar{E}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_u\bar{E}_u)_{\mathrm{a}}] + 2 m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{e}}]$\\ &$\theta_{3}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(\bar{E}\bar{E})_{\mathrm{c}}] + 2 m[(\bar{E}_u\bar{E}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{e}}]$\\ &$\theta_{5}=+m[(\bar{E}_g\bar{E}_g)_{\mathrm{b}}] - m[(\bar{E}_u\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$ \\ \hline
207&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] + 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{k}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_2)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] + 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{k}}] + m[(\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_2)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] + 2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] + 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ 8 m[(\bar{A}\bar{A})_{\mathrm{k}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_2)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_2)_{\mathrm{d}}] + 4 m[(\bar{E}\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{F})_{\mathrm{a}}] + m[(\bar{F})_{\mathrm{b}}]$\\ &$\theta_{4}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{f}}] - 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}- m[(\bar{E}_2)_{\mathrm{b}}] - m[(\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(\bar{F})_{\mathrm{a}}]\mod 2$\\ &$\theta_{6}=+m[(\bar{E}_1)_{\mathrm{b}}]\mod 2$\\ &$\theta_{7}=+m[(\bar{F})_{\mathrm{b}}]\mod 2$\\ &$\theta_{8}=+m[(\bar{E}_2)_{\mathrm{c}}]\mod 2$\\ &$\theta_{9}=+m[(\bar{E}_2)_{\mathrm{d}}]\mod 2$\\ &$\theta_{10}=+m[(\bar{E}_1)_{\mathrm{d}}]\mod 2$ \\ \hline
208&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{m}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{f}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{a}}] + 8 m[(\bar{A}\bar{A})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{E}\bar{E})_{\mathrm{g}}] + 2 m[(\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{E})_{\mathrm{e}}] + 2 m[(\bar{E})_{\mathrm{f}}]$\\ &$\theta_{3}=+m[(\bar{E}_1)_{\mathrm{c}}]\mod 2$\\ &$\theta_{4}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$\\ &$\theta_{5}=+m[(\bar{E})_{\mathrm{e}}]\mod 2$\\ &$\theta_{6}=+m[(\bar{E})_{\mathrm{f}}]\mod 2$ \\ \hline
209&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_2)_{\mathrm{a}}] + m[(\bar{E}_2)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] + 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{c}}] + 8 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[(\bar{E}\bar{E})_{\mathrm{f}}] + 2 m[(\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{F})_{\mathrm{a}}] + m[(\bar{F})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_2)_{\mathrm{a}}]\mod 2$\\ &$\theta_{5}=+m[(\bar{E}_1)_{\mathrm{b}}]\mod 2$\\ &$\theta_{6}=+m[(\bar{F})_{\mathrm{b}}]\mod 2$\\ &$\theta_{7}=+m[(\bar{E})_{\mathrm{c}}]\mod 2$\\ &$\theta_{8}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
210&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{b}}] + 8 m[(\bar{A}\bar{A})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{E}\bar{E})_{\mathrm{e}}]$\\ &$\theta_{3}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$\\ &$\theta_{4}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}]\mod 2$\\ &$\theta_{5}=+m[(\bar{E}_1)_{\mathrm{d}}]\mod 2$ \\ \hline
211&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_2)_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] + 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 8 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_2)_{\mathrm{b}}] + 4 m[(\bar{E}\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(\bar{E})_{\mathrm{d}}] + m[(\bar{F})_{\mathrm{a}}]$\\ &$\theta_{4}=+m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{F})_{\mathrm{a}}]\mod 2$\\ &$\theta_{5}=+m[(\bar{E}_2)_{\mathrm{b}}]\mod 2$\\ &$\theta_{6}=+m[(\bar{E}_1)_{\mathrm{b}}]\mod 2$\\ &$\theta_{7}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
212&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{E}\bar{E})_{\mathrm{c}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{e}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(\bar{E}_1)_{\mathrm{b}}]\mod 2$ \\ \hline
213&$\theta_{1}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] + 2 m[(\bar{A}\bar{A})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{E}\bar{E})_{\mathrm{c}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{e}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(\bar{E}_1)_{\mathrm{b}}]\mod 2$ \\ \hline
214&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{a}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{E}\bar{E})_{\mathrm{e}}] + m[(\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{c}}]\mod 2$\\ &$\theta_{4}=+m[(\bar{E})_{\mathrm{d}}]\mod 2$ \\ \hline
215&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{j}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E}_2)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{j}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_2)_{\mathrm{a}}] + m[(\bar{E}_2)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 8 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(\bar{E}_1)_{\mathrm{c}}] + 2 m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + 2 m[(\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(\bar{E})_{\mathrm{g}}] + m[(\bar{F})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{F})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(\bar{E}_1)_{\mathrm{b}}] - m[(\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{5}=-m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{6}=-m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{7}=+m[(\bar{E}_2)_{\mathrm{a}}] + m[(\bar{E}_2)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{F})_{\mathrm{a}}]\mod 2$ \\ \hline
216&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_2)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_2)_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{g}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_2)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_2)_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{g}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ 8 m[(\bar{A}\bar{A})_{\mathrm{i}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(\bar{E})_{\mathrm{f}}] + 2 m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{F})_{\mathrm{a}}] + m[(\bar{F})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{F})_{\mathrm{c}}] + m[(\bar{F})_{\mathrm{d}}]$\\ &$\theta_{4}=+m[(\bar{E}_1)_{\mathrm{b}}] - m[(\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(\bar{E}_1)_{\mathrm{c}}] - m[(\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{6}=+m[(\bar{E}_1)_{\mathrm{d}}] - m[(\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{7}=+m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{F})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(\bar{F})_{\mathrm{d}}]\mod 2$ \\ \hline
217&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{e}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_2)_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{e}}]$\\ &$\theta_{3}=+4 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ 8 m[(\bar{A}\bar{A})_{\mathrm{h}}] + 2 m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + 2 m[(\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{F})_{\mathrm{a}}]$\\ &$\theta_{4}=-m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{5}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}]$ \\ \hline
218&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + 2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + 2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{a}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{E}\bar{E})_{\mathrm{e}}] + m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{4}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(\bar{E})_{\mathrm{b}}]\mod 2$ \\ \hline
219&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + 2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{b}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + 2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{b}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{E}\bar{E})_{\mathrm{e}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{c}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{4}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{5}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{c}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(\bar{E})_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{b}}]\mod 4$ \\ \hline
220&$\theta_{1}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{e}}]$\\ &$\theta_{2}=+m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{a}}] + m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{A}\bar{A})_{\mathrm{e}}]$\\ &$\theta_{3}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{b}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{4}=-m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{c}}] + 2 m[(\bar{E}\bar{E})_{\mathrm{c}}]$ \\ \hline
221&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_{1g})_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{g}}] + m[(\bar{E}_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_2)_{\mathrm{f}}] + m[(\bar{E}_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_{2u})_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{j}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{g}}] + m[(\bar{E}_{2g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_2)_{\mathrm{e}}] + m[(\bar{E}_2)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_{2u})_{\mathrm{b}}] + m[(\bar{E}_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_{2u})_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{j}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E}_1)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_{1u})_{\mathrm{a}}] + m[(\bar{E}_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_2)_{\mathrm{f}}] + m[(\bar{E}_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_{2u})_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{j}}]$\\ &$\theta_{4}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_1)_{\mathrm{g}}] + m[(\bar{E}_2)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_2)_{\mathrm{f}}] + m[(\bar{E}_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_{2u})_{\mathrm{b}}] + m[(\bar{E}_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_{2u})_{\mathrm{d}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E})_{\mathrm{j}}]$\\ &$\theta_{5}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{5}=}+ 8 m[(\bar{A}\bar{A})_{\mathrm{n}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(\bar{E}_1)_{\mathrm{f}}] + m[(\bar{E}_1)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(\bar{E}_{1u})_{\mathrm{c}}] + m[(\bar{E}_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(\bar{E}_2)_{\mathrm{e}}] + m[(\bar{E}_2)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(\bar{E}_{2u})_{\mathrm{c}}] + m[(\bar{E}_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(\bar{E})_{\mathrm{h}}] + 2 m[(\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(\bar{E})_{\mathrm{j}}] + m[(\bar{F}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(\bar{F}_u)_{\mathrm{b}}]$\\ &$\theta_{6}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{l}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{6}=}+ 8 m[(\bar{A}\bar{A})_{\mathrm{n}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{E}_1)_{\mathrm{f}}] + m[(\bar{E}_1)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{E}_{1u})_{\mathrm{c}}] + m[(\bar{E}_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{E}_2)_{\mathrm{e}}] + m[(\bar{E}_2)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{E}_{2u})_{\mathrm{c}}] + m[(\bar{E}_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(\bar{E})_{\mathrm{h}}] + 2 m[(\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(\bar{E})_{\mathrm{j}}] + m[(\bar{F}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{F}_u)_{\mathrm{b}}]$\\ &$\theta_{7}=+m[(\bar{E}_{1g})_{\mathrm{b}}] + m[(\bar{E}_1)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(\bar{E}_{1u})_{\mathrm{c}}] - m[(\bar{E}_2)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}- m[(\bar{E}_{2u})_{\mathrm{b}}] - m[(\bar{E}_{2u})_{\mathrm{c}}]$\\ &$\theta_{8}=+m[(\bar{E}_{2g})_{\mathrm{b}}] - m[(\bar{E}_{2u})_{\mathrm{b}}]$\\ &$\theta_{9}=+m[(\bar{E}_1)_{\mathrm{f}}] + m[(\bar{E}_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(\bar{E}_{1u})_{\mathrm{c}}] - m[(\bar{E}_2)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}- m[(\bar{E}_{2u})_{\mathrm{b}}] - m[(\bar{E}_{2u})_{\mathrm{c}}]$\\ &$\theta_{10}=+m[(\bar{F}_g)_{\mathrm{b}}] - m[(\bar{F}_u)_{\mathrm{b}}]$\\ &$\theta_{11}=+m[(\bar{E}_{2g})_{\mathrm{c}}] - m[(\bar{E}_{2u})_{\mathrm{c}}]$\\ &$\theta_{12}=+m[(\bar{E}_{1g})_{\mathrm{c}}] - m[(\bar{E}_{1u})_{\mathrm{c}}]$\\ &$\theta_{13}=+m[(\bar{E}_{2g})_{\mathrm{d}}] - m[(\bar{E}_{2u})_{\mathrm{d}}]$\\ &$\theta_{14}=+m[(\bar{E}_{1g})_{\mathrm{d}}] - m[(\bar{E}_{1u})_{\mathrm{d}}]$ \\ \hline
222&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + 2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{b}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] + m[(\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{3}=+4 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + 2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 8 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[(\bar{E}\bar{E})_{\mathrm{f}}] + 4 m[(\bar{E}_u\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{F})_{\mathrm{a}}]$\\ &$\theta_{4}=+m[(\bar{E}_g\bar{E}_g)_{\mathrm{c}}] - m[(\bar{E}_u\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{6}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{7}=+m[(\bar{E}_2)_{\mathrm{b}}]\mod 2$\\ &$\theta_{8}=+m[(\bar{E}_1)_{\mathrm{b}}]\mod 2$ \\ \hline
223&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{h}}] + m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{F}_g{}^2\bar{F}_g)_{\mathrm{a}}] + m[({}^1\bar{F}_u{}^2\bar{F}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ 8 m[(\bar{A}\bar{A})_{\mathrm{l}}] + 2 m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{E}\bar{E})_{\mathrm{i}}] + 2 m[(\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{E})_{\mathrm{g}}] + 2 m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_u)_{\mathrm{a}}] + m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{4}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{F}_u{}^2\bar{F}_u)_{\mathrm{a}}] + 8 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(\bar{E}_1)_{\mathrm{c}}] + 2 m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + 4 m[(\bar{E}\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(\bar{E})_{\mathrm{f}}] + 2 m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(\bar{E})_{\mathrm{h}}] + 2 m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(\bar{E}_g)_{\mathrm{b}}] - m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{6}=-m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{7}=-m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_2)_{\mathrm{d}}]$ \\ \hline
224&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_{1u})_{\mathrm{b}}] + m[(\bar{E}_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E}_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_{1u})_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{f}}] + m[(\bar{E})_{\mathrm{g}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 8 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_{1u})_{\mathrm{b}}] + m[(\bar{E}_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(\bar{E})_{\mathrm{f}}] + 2 m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{F})_{\mathrm{a}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{b}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(\bar{E}_{1g})_{\mathrm{b}}] - m[(\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{7}=+m[(\bar{E}_{1g})_{\mathrm{c}}] - m[(\bar{E}_{1u})_{\mathrm{c}}]$\\ &$\theta_{8}=-m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{9}=+m[(\bar{E})_{\mathrm{f}}]\mod 2$ \\ \hline
225&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] + m[(\bar{E}_{1g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E}_1)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_{1u})_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] + m[(\bar{E}_1)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_{2g})_{\mathrm{a}}] + m[(\bar{E}_2)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_2)_{\mathrm{e}}] + m[(\bar{E}_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{f}}] + m[(\bar{E}_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_{1u})_{\mathrm{b}}] + m[(\bar{E}_2)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{4}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] + m[(\bar{E}_1)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_2)_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_{2u})_{\mathrm{a}}] + m[(\bar{E}_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E})_{\mathrm{i}}] + m[(\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{5}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 8 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E}_1)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(\bar{E}_2)_{\mathrm{e}}] + 2 m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(\bar{E})_{\mathrm{h}}] + 2 m[(\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(\bar{E}_u)_{\mathrm{d}}] + m[(\bar{F}_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(\bar{F})_{\mathrm{c}}] + m[(\bar{F}_u)_{\mathrm{b}}]$\\ &$\theta_{6}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 8 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E}_1)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{E}_2)_{\mathrm{e}}] + 2 m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(\bar{E})_{\mathrm{h}}] + 2 m[(\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(\bar{E}_u)_{\mathrm{d}}] + m[(\bar{F})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{F}_u)_{\mathrm{a}}] + m[(\bar{F}_u)_{\mathrm{b}}]$\\ &$\theta_{7}=+m[(\bar{E}_{1g})_{\mathrm{b}}] - m[(\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{8}=+m[(\bar{E}_{2g})_{\mathrm{b}}] - m[(\bar{E}_{2u})_{\mathrm{b}}]$\\ &$\theta_{9}=+m[(\bar{F}_g)_{\mathrm{b}}] - m[(\bar{F}_u)_{\mathrm{b}}]$\\ &$\theta_{10}=+m[(\bar{E}_1)_{\mathrm{c}}] - m[(\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{11}=+m[(\bar{E}_g)_{\mathrm{d}}] - m[(\bar{E}_u)_{\mathrm{d}}]$ \\ \hline
226&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{f}}] + 2 m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{e}}] + m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{d}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{e}}] + m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{f}}] + 2 m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{d}}] + 2 m[({}^1\bar{F}_u{}^2\bar{F}_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ 8 m[(\bar{A}\bar{A})_{\mathrm{j}}] + 2 m[(\bar{E}_1)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[(\bar{E}\bar{E})_{\mathrm{g}}] + 2 m[(\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{F})_{\mathrm{a}}]$\\ &$\theta_{4}=+m[(\bar{E}_g)_{\mathrm{b}}] - m[(\bar{E}_u)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[({}^1\bar{F}_g{}^2\bar{F}_g)_{\mathrm{b}}] - m[({}^1\bar{F}_u{}^2\bar{F}_u)_{\mathrm{b}}]$\\ &$\theta_{6}=-m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{c}}]$\\ &$\theta_{7}=+m[({}^1\bar{E}_{2g}{}^2\bar{E}_{2g})_{\mathrm{d}}] - m[({}^1\bar{E}_{2u}{}^2\bar{E}_{2u})_{\mathrm{d}}]$\\ &$\theta_{8}=+m[({}^1\bar{E}_{1g}{}^2\bar{E}_{1g})_{\mathrm{d}}] - m[({}^1\bar{E}_{1u}{}^2\bar{E}_{1u})_{\mathrm{d}}]$\\ &$\theta_{9}=+m[(\bar{E}_1)_{\mathrm{c}}] + m[(\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(\bar{E}_u)_{\mathrm{b}}]\mod 2$ \\ \hline
227&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] + m[(\bar{E}_1)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E}_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_{1u})_{\mathrm{d}}] + m[(\bar{E}_2)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{f}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{i}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_{1u})_{\mathrm{c}}] + m[(\bar{E}_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_2)_{\mathrm{a}}] + m[(\bar{E}_2)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{f}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{h}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}] + 8 m[(\bar{A}\bar{A})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E}_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_{1u})_{\mathrm{d}}] + 2 m[(\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{F})_{\mathrm{a}}] + m[(\bar{F})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(\bar{E}_1)_{\mathrm{b}}] - m[(\bar{E}_2)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{6}=+m[(\bar{E}_{1g})_{\mathrm{c}}] - m[(\bar{E}_{1u})_{\mathrm{c}}]$\\ &$\theta_{7}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{d}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(\bar{E}_{1g})_{\mathrm{d}}] - m[(\bar{E}_{1u})_{\mathrm{d}}]$ \\ \hline
228&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{a}}]$\\ &$\theta_{2}=+4 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] + 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{F}{}^2\bar{F})_{\mathrm{a}}] + 8 m[(\bar{A}\bar{A})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + 4 m[(\bar{E}\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{E}_u\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[(\bar{E}_g\bar{E}_g)_{\mathrm{c}}] - m[(\bar{E}_u\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{4}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{5}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] + m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}]\mod 2$ \\ \hline
229&$\theta_{1}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_{1g})_{\mathrm{a}}] + m[(\bar{E}_1)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_1)_{\mathrm{e}}] + m[(\bar{E}_1)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_{1u})_{\mathrm{b}}] + m[(\bar{E}_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_{1u})_{\mathrm{c}}] + m[(\bar{E}_{2g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E}_2)_{\mathrm{e}}] + m[(\bar{E}_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_1)_{\mathrm{f}}] + m[(\bar{E}_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E}_{1u})_{\mathrm{b}}] + m[(\bar{E}_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}]$\\ &$\theta_{4}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_{1u})_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_{2u})_{\mathrm{a}}] + m[(\bar{E}_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E})_{\mathrm{g}}] + m[(\bar{E})_{\mathrm{h}}]$\\ &$\theta_{5}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 8 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(\bar{E}_1)_{\mathrm{f}}] + m[(\bar{E}_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(\bar{E}_{1u})_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(\bar{E}_{2u})_{\mathrm{b}}] + 2 m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(\bar{E})_{\mathrm{h}}] + m[(\bar{F}_g)_{\mathrm{a}}]$\\ &$\theta_{6}=+2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{j}}] + 4 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}] + 8 m[(\bar{A}\bar{A})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_1)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{E}_1)_{\mathrm{f}}] + m[(\bar{E}_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{E}_{1u})_{\mathrm{c}}] + m[(\bar{E}_2)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(\bar{E}_{2u})_{\mathrm{b}}] + 2 m[(\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(\bar{E})_{\mathrm{h}}] + m[(\bar{F}_u)_{\mathrm{a}}]$\\ &$\theta_{7}=+m[(\bar{E}_{2g})_{\mathrm{b}}] - m[(\bar{E}_{2u})_{\mathrm{b}}]$\\ &$\theta_{8}=+m[(\bar{E}_{1g})_{\mathrm{b}}] - m[(\bar{E}_{1u})_{\mathrm{b}}]$\\ &$\theta_{9}=+m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{c}}] - m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{c}}]$\\ &$\theta_{10}=+m[(\bar{E}_{1g})_{\mathrm{c}}] - m[(\bar{E}_{1u})_{\mathrm{c}}]$\\ &$\theta_{11}=-m[(\bar{E}_1)_{\mathrm{d}}] + m[(\bar{E}_2)_{\mathrm{d}}]$ \\ \hline
230&$\theta_{1}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] + 4 m[(\bar{E}\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(\bar{E}_g\bar{E}_g)_{\mathrm{a}}] + m[(\bar{E})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 3 m[(\bar{E}_u\bar{E}_u)_{\mathrm{a}}]$\\ &$\theta_{2}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^1\bar{E}_g{}^2\bar{E}_g)_{\mathrm{a}}] + m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] + m[(\bar{E}_1)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(\bar{E})_{\mathrm{c}}]$\\ &$\theta_{3}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] + 4 m[(\bar{E}\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(\bar{E})_{\mathrm{c}}] + 4 m[(\bar{E}_u\bar{E}_u)_{\mathrm{a}}]$\\ &$\theta_{4}=+2 m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{f}}] + 2 m[({}^1\bar{E}{}^2\bar{E})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^1\bar{E}_u{}^2\bar{E}_u)_{\mathrm{a}}] + 4 m[(\bar{A}\bar{A})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(\bar{E}_1)_{\mathrm{b}}] + m[(\bar{E})_{\mathrm{c}}]$\\ &$\theta_{5}=-m[({}^1\bar{E}_1{}^2\bar{E}_1)_{\mathrm{d}}] + m[({}^1\bar{E}_2{}^2\bar{E}_2)_{\mathrm{d}}]$ \\ \hline\end{longtable}

==> rsi_tables_single.tex <==
\begin{longtable}[t]{|c|l|} \caption[SRSIs without SOC]{Stable real-space invariants (SRSIs) in all 230 space groups without spin-orbit coupling (SOC).
The SRSIs with SOC are listed in Supplementary Table~\ref{tab: doublevaluedSRSIs}.
For each space group, we list its number in the {\it International Tables for Crystallography, Vol. A}, together with the corresponding list of SRSIs that are built from multiplicities $m[(X)_y]$ of site-symmetry irreps $X$ at Wyckoff positions $y$.} \label{tab: singlevaluedSRSIs} \\ \hline SG\# & SRSIs without SOC \\ \hline \hline
2&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{d}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{f}}] + m[(A_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{h}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{d}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{f}}] + m[(A_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{h}}]$\\ &$\theta_{3}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A_{g})_{\mathrm{c}}] - m[(A_{u})_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(A_{g})_{\mathrm{e}}] - m[(A_{u})_{\mathrm{e}}]$\\ &$\theta_{7}=+m[(A_{g})_{\mathrm{f}}] - m[(A_{u})_{\mathrm{f}}]$\\ &$\theta_{8}=+m[(A_{g})_{\mathrm{g}}] - m[(A_{u})_{\mathrm{g}}]$\\ &$\theta_{9}=+m[(A_{g})_{\mathrm{h}}] - m[(A_{u})_{\mathrm{h}}]$ \\ \hline
3&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{e}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$ \\ \hline
5&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$ \\ \hline
6&$\theta_{1}=+m[(A')_{\mathrm{a}}] + m[(A'')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A'')_{\mathrm{a}}] + m[(A'')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{c}}]$\\ &$\theta_{3}=-m[(A'')_{\mathrm{b}}] + m[(A')_{\mathrm{b}}]$ \\ \hline
8&$\theta_{1}=+m[(A')_{\mathrm{a}}] + m[(A)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A'')_{\mathrm{a}}] + m[(A)_{\mathrm{b}}]$ \\ \hline
10&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{m}}] + m[(A'')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{o}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{g})_{\mathrm{e}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{g})_{\mathrm{h}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{c}}] + m[(B_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{g}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{i}}] + m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{a}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{g})_{\mathrm{c}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{g})_{\mathrm{e}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{g})_{\mathrm{g}}] + m[(B_{g})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{l}}]$\\ &$\theta_{3}=+m[(A'')_{\mathrm{m}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{o}}] + m[(B_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{c}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{g}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{l}}] + m[(B_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{u})_{\mathrm{e}}] + m[(B_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{u})_{\mathrm{h}}]$\\ &$\theta_{4}=+m[(A')_{\mathrm{m}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{o}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{l}}] + m[(B_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{b}}] + m[(B_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{d}}] + m[(B_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{f}}] + m[(B_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{h}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{b}}] - m[(A'')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{n}}] - m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{g})_{\mathrm{e}}] - m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{g})_{\mathrm{h}}] + m[(B_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{u})_{\mathrm{f}}] + m[(B_{u})_{\mathrm{h}}]$\\ &$\theta_{6}=+m[(A'')_{\mathrm{n}}] - m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{g})_{\mathrm{b}}] + m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{g})_{\mathrm{f}}] + m[(B_{g})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{u})_{\mathrm{b}}] - m[(B_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{u})_{\mathrm{f}}] - m[(B_{u})_{\mathrm{h}}]$\\ &$\theta_{7}=+m[(A_{g})_{\mathrm{c}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{u})_{\mathrm{f}}] - m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B)_{\mathrm{k}}] - m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{8}=+m[(A)_{\mathrm{k}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{u})_{\mathrm{f}}] - m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{g})_{\mathrm{f}}] - m[(B)_{\mathrm{k}}]$\\ &$\theta_{9}=+m[(A_{g})_{\mathrm{d}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{u})_{\mathrm{e}}] - m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B)_{\mathrm{j}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{10}=+m[(A)_{\mathrm{j}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{u})_{\mathrm{e}}] - m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{g})_{\mathrm{e}}] - m[(B)_{\mathrm{j}}]$\\ &$\theta_{11}=+m[(A_{g})_{\mathrm{e}}] - m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{g})_{\mathrm{e}}] - m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{12}=+m[(A_{g})_{\mathrm{f}}] - m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{g})_{\mathrm{f}}] - m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{13}=+m[(A_{g})_{\mathrm{g}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A_{u})_{\mathrm{h}}] - m[(B_{g})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B)_{\mathrm{l}}] - m[(B_{u})_{\mathrm{g}}]$\\ &$\theta_{14}=+m[(A)_{\mathrm{l}}] + m[(A_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(A_{u})_{\mathrm{h}}] - m[(B_{g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{g})_{\mathrm{h}}] - m[(B)_{\mathrm{l}}]$\\ &$\theta_{15}=+m[(A_{g})_{\mathrm{h}}] - m[(A_{u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(B_{g})_{\mathrm{h}}] - m[(B_{u})_{\mathrm{h}}]$ \\ \hline
11&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A'')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A'')_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{a}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A_{g})_{\mathrm{c}}] - m[(A_{u})_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{6}=-m[(A'')_{\mathrm{e}}] + m[(A')_{\mathrm{e}}]$ \\ \hline
12&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{f}}] - m[(B_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{h}}] + m[(B_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{c}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{g}}] + m[(A'')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{j}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{g})_{\mathrm{d}}] + m[(B)_{\mathrm{h}}]$\\ &$\theta_{3}=+m[(A'')_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{e}}] + m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{a}}] + m[(B_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{c}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}]$\\ &$\theta_{4}=+m[(A')_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{e}}] + m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{a}}] + m[(B_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{c}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{g})_{\mathrm{b}}] - m[(B_{u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{g})_{\mathrm{c}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B)_{\mathrm{h}}] - m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{7}=+m[(A)_{\mathrm{h}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{g})_{\mathrm{d}}] - m[(B)_{\mathrm{h}}]$\\ &$\theta_{8}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{g})_{\mathrm{d}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{9}=+m[(A_{g})_{\mathrm{e}}] - m[(A_{u})_{\mathrm{e}}]$\\ &$\theta_{10}=+m[(A_{g})_{\mathrm{f}}] - m[(A_{u})_{\mathrm{f}}]$ \\ \hline
13&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{g}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{3}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A_{g})_{\mathrm{c}}] - m[(A_{u})_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(A)_{\mathrm{e}}] - m[(B)_{\mathrm{e}}]$\\ &$\theta_{7}=+m[(A)_{\mathrm{f}}] - m[(B)_{\mathrm{f}}]$ \\ \hline
14&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{e}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A_{g})_{\mathrm{c}}] - m[(A_{u})_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}]$ \\ \hline
15&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{f}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}]$\\ &$\theta_{3}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A_{g})_{\mathrm{c}}] - m[(A_{u})_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(A)_{\mathrm{e}}] - m[(B)_{\mathrm{e}}]$ \\ \hline
16&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{m}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{q}}] + m[(A)_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{u}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3})_{\mathrm{g}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{o}}] + m[(B)_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{s}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{o}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{q}}] - m[(A)_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{u}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{1})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{3})_{\mathrm{e}}] + m[(B_{3})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{3})_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{n}}] + m[(B)_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{s}}] + 2 m[(B)_{\mathrm{t}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{n}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{u}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{3})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{b}}] + m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{e}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{l}}] + m[(B)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{o}}] + m[(B)_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{r}}] + m[(B)_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{t}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{m}}] + m[(A)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{o}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{u}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{l}}] + m[(B)_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{r}}] + m[(B)_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{t}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{b}}] - m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{o}}] - m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{r}}] - m[(A)_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{1})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{e}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{3})_{\mathrm{b}}] + m[(B_{3})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B)_{\mathrm{o}}] + m[(B)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B)_{\mathrm{r}}] + m[(B)_{\mathrm{t}}]$\\ &$\theta_{6}=-m[(A)_{\mathrm{o}}] - m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{r}}] + m[(A)_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2})_{\mathrm{f}}] - m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{o}}] + m[(B)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B)_{\mathrm{r}}] - m[(B)_{\mathrm{t}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{c}}] - m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{k}}] - m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{s}}] - m[(A)_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{3})_{\mathrm{e}}] - m[(B_{3})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B)_{\mathrm{s}}] + m[(B)_{\mathrm{t}}]$\\ &$\theta_{8}=-m[(A)_{\mathrm{k}}] - m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A)_{\mathrm{s}}] + m[(A)_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{3})_{\mathrm{c}}] - m[(B_{3})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{3})_{\mathrm{g}}] - m[(B_{3})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B)_{\mathrm{s}}] - m[(B)_{\mathrm{t}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{d}}] - m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A)_{\mathrm{j}}] - m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A)_{\mathrm{n}}] - m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{1})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{2})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{3})_{\mathrm{f}}] - m[(B_{3})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B)_{\mathrm{n}}] + m[(B)_{\mathrm{p}}]$\\ &$\theta_{10}=+m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{10}=}- m[(A)_{\mathrm{n}}] - m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{2})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{2})_{\mathrm{g}}] - m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{3})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{3})_{\mathrm{g}}] + m[(B_{3})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B)_{\mathrm{j}}] - m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B)_{\mathrm{n}}] + m[(B)_{\mathrm{p}}]$\\ &$\theta_{11}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{11}=}+ 2 m[(A)_{\mathrm{t}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{1})_{\mathrm{h}}] - m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{2})_{\mathrm{h}}] - m[(B_{3})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{3})_{\mathrm{h}}] - 2 m[(B)_{\mathrm{t}}]$\\ &$\theta_{12}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{12}=}+ 2 m[(A)_{\mathrm{p}}] - m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{2})_{\mathrm{h}}] - m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{3})_{\mathrm{h}}] - 2 m[(B)_{\mathrm{p}}]$\\ &$\theta_{13}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{13}=}+ 2 m[(A)_{\mathrm{l}}] - m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{1})_{\mathrm{h}}] - m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{2})_{\mathrm{h}}] + m[(B_{3})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{3})_{\mathrm{h}}] - 2 m[(B)_{\mathrm{l}}]$\\ &$\theta_{14}=+m[(A_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{3})_{\mathrm{a}}]\mod 2$ \\ \hline
17&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{e}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$ \\ \hline
18&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$ \\ \hline
20&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$ \\ \hline
21&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{1})_{\mathrm{b}}] - m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{b}}] + 2 m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{3})_{\mathrm{d}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B)_{\mathrm{h}}] + 2 m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{k}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{l}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{k}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{l}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{b}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{l}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{b}}] - m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- 2 m[(A)_{\mathrm{h}}] + 2 m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{b}}] + 2 m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- 2 m[(B_{2})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{3})_{\mathrm{b}}] + m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(B)_{\mathrm{h}}] - 2 m[(B)_{\mathrm{j}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{1})_{\mathrm{c}}] - m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B)_{\mathrm{f}}] - m[(B)_{\mathrm{h}}]$\\ &$\theta_{7}=+m[(A)_{\mathrm{f}}] - m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{3})_{\mathrm{c}}] + m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{h}}]$\\ &$\theta_{8}=+m[(A)_{\mathrm{k}}] - m[(B)_{\mathrm{k}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{3})_{\mathrm{a}}]\mod 2$ \\ \hline
22&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{k}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{j}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{k}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{j}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{k}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{b}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{j}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{k}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{j}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B)_{\mathrm{h}}] - m[(B)_{\mathrm{j}}]$\\ &$\theta_{6}=+m[(A)_{\mathrm{h}}] - m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}]$\\ &$\theta_{7}=-m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{3})_{\mathrm{c}}] + m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B)_{\mathrm{i}}] - m[(B)_{\mathrm{j}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{3})_{\mathrm{a}}]\mod 2$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B_{3})_{\mathrm{c}}]\mod 2$ \\ \hline
23&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{k}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{j}}]$\\ &$\theta_{2}=-m[(A_{1})_{\mathrm{d}}] - m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{k}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{d}}] - m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{e}}] + 2 m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{j}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{k}}] + m[(B_{3})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{b}}] + m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{d}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{j}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{k}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{j}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{b}}] - m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{3})_{\mathrm{b}}] - m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{3})_{\mathrm{d}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B)_{\mathrm{h}}] - m[(B)_{\mathrm{j}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{d}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3})_{\mathrm{c}}] - m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{h}}] - m[(B)_{\mathrm{j}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ 2 m[(A)_{\mathrm{f}}] - m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{3})_{\mathrm{d}}] - 2 m[(B)_{\mathrm{f}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{3})_{\mathrm{a}}]\mod 2$ \\ \hline
24&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{d}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$ \\ \hline
25&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{e}}] + m[(A'')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{g}}] + m[(A'')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{i}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A_{2})_{\mathrm{a}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{e}}] + m[(A')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{g}}] + m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{i}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(A'')_{\mathrm{e}}] + m[(A'')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{g}}] + m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{i}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{d}}]$\\ &$\theta_{4}=+m[(A')_{\mathrm{e}}] + m[(A')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{g}}] + m[(A'')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{i}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[(A'')_{\mathrm{f}}] + m[(A')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{2})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{f}}] - m[(A')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{1})_{\mathrm{b}}] - m[(B_{1})_{\mathrm{d}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{c}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A'')_{\mathrm{h}}] + m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A'')_{\mathrm{h}}] - m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{2})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{d}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{d}}]$ \\ \hline
26&$\theta_{1}=+m[(A')_{\mathrm{a}}] + m[(A'')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A'')_{\mathrm{a}}] + m[(A'')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{c}}]$\\ &$\theta_{3}=-m[(A'')_{\mathrm{b}}] + m[(A')_{\mathrm{b}}]$ \\ \hline
27&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{e}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$ \\ \hline
28&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{d}}] + m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A'')_{\mathrm{c}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{a}}] + m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{4}=-m[(A'')_{\mathrm{c}}] + m[(A')_{\mathrm{c}}]$ \\ \hline
30&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$ \\ \hline
31&$\theta_{1}=+m[(A')_{\mathrm{a}}] + m[(A)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A'')_{\mathrm{a}}] + m[(A)_{\mathrm{b}}]$ \\ \hline
32&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$ \\ \hline
34&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$ \\ \hline
35&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{d}}] + m[(A')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{d}}] + m[(A'')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{f}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[(A'')_{\mathrm{d}}] + m[(A')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{f}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{4}=+m[(A')_{\mathrm{d}}] + m[(A'')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{f}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{1})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$ \\ \hline
36&$\theta_{1}=+m[(A')_{\mathrm{a}}] + m[(A)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A'')_{\mathrm{a}}] + m[(A)_{\mathrm{b}}]$ \\ \hline
37&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{d}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$ \\ \hline
38&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{d}}] + m[(A'')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] + m[(B_{1})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A_{2})_{\mathrm{a}}] + m[(A'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{d}}] + m[(A')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{f}}] + m[(B_{2})_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A'')_{\mathrm{c}}] + m[(A')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{2})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A')_{\mathrm{c}}] + m[(A'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{b}}] - m[(A'')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{e}}] - m[(B_{1})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{2})_{\mathrm{b}}] + m[(A'')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A')_{\mathrm{e}}] - m[(B_{2})_{\mathrm{b}}]$ \\ \hline
39&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{d}}] + m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A'')_{\mathrm{c}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{a}}] + m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{4}=-m[(A'')_{\mathrm{c}}] + m[(A')_{\mathrm{c}}]$ \\ \hline
40&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A'')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A'')_{\mathrm{b}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{a}}]$\\ &$\theta_{3}=-m[(A'')_{\mathrm{b}}] + m[(A')_{\mathrm{b}}]$ \\ \hline
41&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{b}}] + m[(B)_{\mathrm{a}}]$ \\ \hline
42&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{d}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A_{2})_{\mathrm{a}}] + m[(A'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{d}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A')_{\mathrm{c}}] + m[(A'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{e}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A'')_{\mathrm{c}}] + m[(A')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{e}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$ \\ \hline
43&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{b}}] + m[(B)_{\mathrm{a}}]$ \\ \hline
44&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{c}}] + m[(A')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{c}}] + m[(A'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{e}}]$\\ &$\theta_{3}=+m[(A'')_{\mathrm{c}}] + m[(A')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{e}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A')_{\mathrm{c}}] + m[(A'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{e}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{1})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{b}}]$ \\ \hline
45&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$ \\ \hline
46&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A'')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A'')_{\mathrm{b}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{a}}]$\\ &$\theta_{3}=-m[(A'')_{\mathrm{b}}] + m[(A')_{\mathrm{b}}]$ \\ \hline
47&$\theta_{1}=+m[(A_{1})_{\mathrm{i}}] + m[(A_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{q}}] + m[(A_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2})_{\mathrm{p}}] + m[(A_{2})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{A}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{u}}] + m[(A'')_{\mathrm{v}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{w}}] + m[(A'')_{\mathrm{x}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{y}}] + m[(A'')_{\mathrm{z}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{h}}] + m[(B_{1g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{j}}] + m[(B_{1})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{s}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2g})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{n}}] + m[(B_{2})_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2u})_{\mathrm{e}}] + m[(B_{3g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3u})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{l}}] + m[(A_{1})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{1})_{\mathrm{t}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{m}}] + m[(A_{2})_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{A}}] + m[(A'')_{\mathrm{u}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A')_{\mathrm{v}}] + m[(A'')_{\mathrm{w}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A')_{\mathrm{x}}] + m[(A'')_{\mathrm{y}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A')_{\mathrm{z}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{h}}] + m[(B_{1g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{1g})_{\mathrm{h}}] + m[(B_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{n}}] + m[(B_{1})_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1u})_{\mathrm{f}}] + m[(B_{1u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2g})_{\mathrm{e}}] - m[(B_{2g})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{j}}] + m[(B_{2})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{s}}] + m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2u})_{\mathrm{h}}] + m[(B_{3g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{3g})_{\mathrm{h}}] + m[(B_{3u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{3u})_{\mathrm{h}}]$\\ &$\theta_{3}=+m[(A_{1})_{\mathrm{k}}] + m[(A_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{1})_{\mathrm{o}}] + m[(A_{1})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{q}}] - m[(A_{2})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{A}}] + m[(A'')_{\mathrm{u}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{v}}] + m[(A'')_{\mathrm{w}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{x}}] + m[(A')_{\mathrm{y}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{z}}] + m[(B_{1g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1g})_{\mathrm{c}}] - m[(B_{1g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}- m[(B_{1g})_{\mathrm{h}}] + m[(B_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{n}}] + m[(B_{1})_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{t}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{j}}] + m[(B_{2})_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{t}}] + m[(B_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2u})_{\mathrm{d}}] + m[(B_{2u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2u})_{\mathrm{h}}] + m[(B_{3u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3u})_{\mathrm{f}}] + m[(B_{3u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3u})_{\mathrm{h}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{q}}] - m[(A_{1})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{k}}] + m[(A_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{o}}] + m[(A_{2})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{A}}] + m[(A')_{\mathrm{u}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{v}}] + m[(A')_{\mathrm{w}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{x}}] + m[(A'')_{\mathrm{y}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{z}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{j}}] + m[(B_{1})_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{t}}] + m[(B_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1u})_{\mathrm{c}}] - m[(B_{1u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}- m[(B_{1u})_{\mathrm{h}}] + m[(B_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2g})_{\mathrm{d}}] + m[(B_{2g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2g})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{n}}] + m[(B_{2})_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{t}}] + m[(B_{3g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{3g})_{\mathrm{f}}] + m[(B_{3g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{3g})_{\mathrm{h}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{n}}] + m[(A_{1})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{A}}] + m[(A')_{\mathrm{u}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{v}}] + m[(A'')_{\mathrm{w}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{x}}] + m[(A'')_{\mathrm{y}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{z}}] + m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{l}}] + m[(B_{2})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{o}}] + m[(B_{2})_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{r}}] + m[(B_{2})_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{t}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2u})_{\mathrm{d}}] + m[(B_{2u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2u})_{\mathrm{h}}] + m[(B_{3g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{3g})_{\mathrm{b}}] + m[(B_{3g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{3g})_{\mathrm{f}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{i}}] + m[(A_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2})_{\mathrm{n}}] + m[(A_{2})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{A}}] + m[(A'')_{\mathrm{u}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{v}}] + m[(A')_{\mathrm{w}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{x}}] + m[(A')_{\mathrm{y}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{z}}] + m[(B_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{l}}] + m[(B_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{o}}] + m[(B_{1})_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{r}}] + m[(B_{1})_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{t}}] + m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2g})_{\mathrm{d}}] + m[(B_{2g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2g})_{\mathrm{h}}] + m[(B_{3u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3u})_{\mathrm{b}}] + m[(B_{3u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3u})_{\mathrm{f}}]$\\ &$\theta_{7}=+m[(A_{2})_{\mathrm{m}}] + m[(A_{2})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{o}}] + m[(A_{2})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{A}}] + m[(A'')_{\mathrm{u}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A'')_{\mathrm{v}}] + m[(A')_{\mathrm{w}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A')_{\mathrm{x}}] + m[(A'')_{\mathrm{y}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A'')_{\mathrm{z}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{j}}] + m[(B_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{l}}] + m[(B_{1})_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{r}}] + m[(B_{1})_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{t}}] + m[(B_{2g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2g})_{\mathrm{b}}] + m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2g})_{\mathrm{d}}] + m[(B_{2g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2g})_{\mathrm{f}}] + m[(B_{2g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2g})_{\mathrm{h}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{m}}] + m[(A_{1})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{1})_{\mathrm{o}}] + m[(A_{1})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A)_{\mathrm{A}}] + m[(A')_{\mathrm{u}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A')_{\mathrm{v}}] + m[(A'')_{\mathrm{w}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A'')_{\mathrm{x}}] + m[(A')_{\mathrm{y}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A')_{\mathrm{z}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{j}}] + m[(B_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{l}}] + m[(B_{2})_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{r}}] + m[(B_{2})_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{t}}] + m[(B_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2u})_{\mathrm{b}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2u})_{\mathrm{d}}] + m[(B_{2u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2u})_{\mathrm{f}}] + m[(B_{2u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2u})_{\mathrm{h}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{o}}] + m[(A_{1})_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A_{2})_{\mathrm{p}}] - m[(A_{2})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{g})_{\mathrm{b}}] - m[(A'')_{\mathrm{v}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A')_{\mathrm{v}}] - m[(A_{u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{1g})_{\mathrm{f}}] - m[(B_{1})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{1})_{\mathrm{s}}] + m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{2g})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2})_{\mathrm{t}}] + m[(B_{2u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{3g})_{\mathrm{h}}] - m[(B_{3u})_{\mathrm{b}}]$\\ &$\theta_{10}=-m[(A_{1})_{\mathrm{p}}] - m[(A_{1})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{2})_{\mathrm{o}}] + m[(A_{2})_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A'')_{\mathrm{v}}] - m[(A')_{\mathrm{v}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{u})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1g})_{\mathrm{d}}] + m[(B_{1g})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1})_{\mathrm{p}}] + m[(B_{1})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{1u})_{\mathrm{f}}] - m[(B_{1u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2g})_{\mathrm{f}}] + m[(B_{2g})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{2})_{\mathrm{o}}] - m[(B_{2})_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{2u})_{\mathrm{d}}] - m[(B_{2u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{3g})_{\mathrm{b}}] + m[(B_{3g})_{\mathrm{h}}]$\\ &$\theta_{11}=-m[(A_{1})_{\mathrm{o}}] - m[(A_{1})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{2})_{\mathrm{s}}] + m[(A_{2})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A'')_{\mathrm{v}}] - m[(A')_{\mathrm{v}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{1g})_{\mathrm{b}}] + m[(B_{1g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{1g})_{\mathrm{f}}] + m[(B_{1g})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{1})_{\mathrm{o}}] + m[(B_{1})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{2})_{\mathrm{s}}] - m[(B_{2})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{2u})_{\mathrm{b}}] - m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{2u})_{\mathrm{f}}] - m[(B_{2u})_{\mathrm{h}}]$\\ &$\theta_{12}=+m[(A_{1})_{\mathrm{s}}] + m[(A_{1})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{12}=}- m[(A_{2})_{\mathrm{o}}] - m[(A_{2})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{12}=}- m[(A'')_{\mathrm{v}}] + m[(A')_{\mathrm{v}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1})_{\mathrm{s}}] - m[(B_{1})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{1u})_{\mathrm{b}}] + m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{1u})_{\mathrm{f}}] + m[(B_{1u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{2g})_{\mathrm{b}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{2g})_{\mathrm{f}}] - m[(B_{2g})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{2})_{\mathrm{o}}] + m[(B_{2})_{\mathrm{p}}]$\\ &$\theta_{13}=+m[(A_{1})_{\mathrm{j}}] + m[(A_{1})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{13}=}- m[(A_{2})_{\mathrm{l}}] - m[(A_{2})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A_{g})_{\mathrm{c}}] - m[(A'')_{\mathrm{z}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A')_{\mathrm{z}}] - m[(A_{u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{1g})_{\mathrm{h}}] - m[(B_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{1})_{\mathrm{p}}] - m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{2g})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{2})_{\mathrm{n}}] + m[(B_{2u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{3g})_{\mathrm{g}}] + m[(B_{3u})_{\mathrm{d}}]$\\ &$\theta_{14}=-m[(A_{1})_{\mathrm{l}}] - m[(A_{1})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(A_{2})_{\mathrm{j}}] + m[(A_{2})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(A'')_{\mathrm{z}}] - m[(A')_{\mathrm{z}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(A_{u})_{\mathrm{c}}] - m[(A_{u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{1g})_{\mathrm{c}}] + m[(B_{1g})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{1})_{\mathrm{l}}] - m[(B_{1})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{2g})_{\mathrm{g}}] + m[(B_{2g})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{2})_{\mathrm{j}}] + m[(B_{2})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{2u})_{\mathrm{d}}] - m[(B_{2u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{3g})_{\mathrm{d}}] + m[(B_{3g})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{3u})_{\mathrm{g}}] - m[(B_{3u})_{\mathrm{h}}]$\\ &$\theta_{15}=-m[(A_{1})_{\mathrm{n}}] - m[(A_{1})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(A_{2})_{\mathrm{j}}] + m[(A_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(A'')_{\mathrm{z}}] - m[(A')_{\mathrm{z}}] $\\ &$ \hphantom{\theta_{15}=}- m[(B_{2})_{\mathrm{j}}] - m[(B_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(B_{2})_{\mathrm{n}}] + m[(B_{2})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{15}=}- m[(B_{2u})_{\mathrm{c}}] - m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{15}=}- m[(B_{2u})_{\mathrm{g}}] - m[(B_{2u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(B_{3g})_{\mathrm{c}}] + m[(B_{3g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(B_{3g})_{\mathrm{g}}] + m[(B_{3g})_{\mathrm{h}}]$\\ &$\theta_{16}=+m[(A_{1})_{\mathrm{j}}] + m[(A_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{16}=}- m[(A_{2})_{\mathrm{n}}] - m[(A_{2})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{16}=}- m[(A'')_{\mathrm{z}}] + m[(A')_{\mathrm{z}}] $\\ &$ \hphantom{\theta_{16}=}- m[(B_{1})_{\mathrm{j}}] - m[(B_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{16}=}+ m[(B_{1})_{\mathrm{n}}] + m[(B_{1})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{16}=}- m[(B_{2g})_{\mathrm{c}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{16}=}- m[(B_{2g})_{\mathrm{g}}] - m[(B_{2g})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{16}=}+ m[(B_{3u})_{\mathrm{c}}] + m[(B_{3u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{16}=}+ m[(B_{3u})_{\mathrm{g}}] + m[(B_{3u})_{\mathrm{h}}]$\\ &$\theta_{17}=+m[(A_{1})_{\mathrm{p}}] + m[(A_{2})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{17}=}+ m[(A_{g})_{\mathrm{d}}] + m[(A_{u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{17}=}- m[(B_{1g})_{\mathrm{h}}] - m[(B_{1})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{17}=}- m[(B_{1u})_{\mathrm{d}}] + m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{17}=}- m[(B_{2})_{\mathrm{p}}] + m[(B_{2u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{17}=}- m[(B_{3g})_{\mathrm{h}}] - m[(B_{3u})_{\mathrm{d}}]$\\ &$\theta_{18}=+m[(A_{1})_{\mathrm{p}}] + m[(A_{2})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{18}=}+ m[(A_{u})_{\mathrm{d}}] + m[(A_{u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{18}=}- m[(B_{1g})_{\mathrm{d}}] - m[(B_{1g})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{18}=}- m[(B_{1})_{\mathrm{p}}] - m[(B_{2})_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{18}=}+ m[(B_{2u})_{\mathrm{d}}] + m[(B_{2u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{18}=}- m[(B_{3g})_{\mathrm{d}}] - m[(B_{3g})_{\mathrm{h}}]$\\ &$\theta_{19}=+m[(A_{1})_{\mathrm{k}}] + m[(A_{1})_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{19}=}- m[(A_{2})_{\mathrm{l}}] - m[(A_{2})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{19}=}+ m[(A_{g})_{\mathrm{e}}] - m[(A'')_{\mathrm{x}}] $\\ &$ \hphantom{\theta_{19}=}+ m[(A')_{\mathrm{x}}] - m[(A_{u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{19}=}- m[(B_{1g})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{19}=}+ m[(B_{1})_{\mathrm{t}}] + m[(B_{1u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{19}=}+ m[(B_{2g})_{\mathrm{h}}] - m[(B_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{19}=}- m[(B_{2})_{\mathrm{r}}] - m[(B_{2u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{19}=}- m[(B_{3g})_{\mathrm{g}}] + m[(B_{3u})_{\mathrm{f}}]$\\ &$\theta_{20}=-m[(A_{1})_{\mathrm{l}}] - m[(A_{1})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{20}=}+ m[(A_{2})_{\mathrm{k}}] + m[(A_{2})_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{20}=}+ m[(A'')_{\mathrm{x}}] - m[(A')_{\mathrm{x}}] $\\ &$ \hphantom{\theta_{20}=}+ m[(A_{u})_{\mathrm{e}}] - m[(A_{u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{20}=}+ m[(B_{1g})_{\mathrm{g}}] + m[(B_{1g})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{20}=}- m[(B_{1})_{\mathrm{k}}] - m[(B_{1})_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{20}=}- m[(B_{1u})_{\mathrm{f}}] - m[(B_{1u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{20}=}- m[(B_{2g})_{\mathrm{e}}] + m[(B_{2g})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{20}=}+ m[(B_{2})_{\mathrm{l}}] + m[(B_{2})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{20}=}+ m[(B_{3g})_{\mathrm{f}}] + m[(B_{3g})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{20}=}- m[(B_{3u})_{\mathrm{g}}] - m[(B_{3u})_{\mathrm{h}}]$\\ &$\theta_{21}=-m[(A_{1})_{\mathrm{k}}] - m[(A_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{21}=}+ m[(A_{2})_{\mathrm{r}}] + m[(A_{2})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{21}=}+ m[(A'')_{\mathrm{x}}] - m[(A')_{\mathrm{x}}] $\\ &$ \hphantom{\theta_{21}=}+ m[(B_{1g})_{\mathrm{e}}] + m[(B_{1g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{21}=}+ m[(B_{1g})_{\mathrm{g}}] + m[(B_{1g})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{21}=}- m[(B_{1})_{\mathrm{r}}] - m[(B_{1})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{21}=}+ m[(B_{2})_{\mathrm{k}}] + m[(B_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{21}=}- m[(B_{3u})_{\mathrm{e}}] - m[(B_{3u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{21}=}- m[(B_{3u})_{\mathrm{g}}] - m[(B_{3u})_{\mathrm{h}}]$\\ &$\theta_{22}=+m[(A_{1})_{\mathrm{r}}] + m[(A_{1})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{22}=}- m[(A_{2})_{\mathrm{k}}] - m[(A_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{22}=}- m[(A'')_{\mathrm{x}}] + m[(A')_{\mathrm{x}}] $\\ &$ \hphantom{\theta_{22}=}+ m[(B_{1})_{\mathrm{k}}] + m[(B_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{22}=}+ m[(B_{1u})_{\mathrm{e}}] + m[(B_{1u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{22}=}+ m[(B_{1u})_{\mathrm{g}}] + m[(B_{1u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{22}=}- m[(B_{2})_{\mathrm{r}}] - m[(B_{2})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{22}=}- m[(B_{3g})_{\mathrm{e}}] - m[(B_{3g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{22}=}- m[(B_{3g})_{\mathrm{g}}] - m[(B_{3g})_{\mathrm{h}}]$\\ &$\theta_{23}=+m[(A_{1})_{\mathrm{t}}] + m[(A_{2})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{23}=}+ m[(A_{g})_{\mathrm{f}}] + m[(A_{u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{23}=}+ m[(B_{1g})_{\mathrm{f}}] - m[(B_{1})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{23}=}+ m[(B_{1u})_{\mathrm{h}}] - m[(B_{2g})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{23}=}- m[(B_{2})_{\mathrm{t}}] - m[(B_{2u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{23}=}- m[(B_{3g})_{\mathrm{h}}] - m[(B_{3u})_{\mathrm{f}}]$\\ &$\theta_{24}=+m[(A_{1})_{\mathrm{t}}] + m[(A_{2})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{24}=}+ m[(A_{u})_{\mathrm{f}}] + m[(A_{u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{24}=}- m[(B_{1})_{\mathrm{t}}] + m[(B_{1u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{24}=}+ m[(B_{1u})_{\mathrm{h}}] - m[(B_{2g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{24}=}- m[(B_{2g})_{\mathrm{h}}] - m[(B_{2})_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{24}=}- m[(B_{3g})_{\mathrm{f}}] - m[(B_{3g})_{\mathrm{h}}]$\\ &$\theta_{25}=+m[(A_{1})_{\mathrm{l}}] + m[(A_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{25}=}+ m[(A_{g})_{\mathrm{g}}] + m[(A_{u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{25}=}- m[(B_{1g})_{\mathrm{h}}] - m[(B_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{25}=}- m[(B_{1u})_{\mathrm{g}}] - m[(B_{2g})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{25}=}- m[(B_{2})_{\mathrm{l}}] - m[(B_{2u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{25}=}+ m[(B_{3g})_{\mathrm{g}}] + m[(B_{3u})_{\mathrm{h}}]$\\ &$\theta_{26}=+m[(A_{1})_{\mathrm{l}}] + m[(A_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{26}=}+ m[(A_{u})_{\mathrm{g}}] + m[(A_{u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{26}=}- m[(B_{1g})_{\mathrm{g}}] - m[(B_{1g})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{26}=}- m[(B_{1})_{\mathrm{l}}] - m[(B_{2g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{26}=}- m[(B_{2g})_{\mathrm{h}}] - m[(B_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{26}=}+ m[(B_{3u})_{\mathrm{g}}] + m[(B_{3u})_{\mathrm{h}}]$\\ &$\theta_{27}=+m[(A_{g})_{\mathrm{h}}] - m[(A_{u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{27}=}+ m[(B_{1g})_{\mathrm{h}}] - m[(B_{1u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{27}=}+ m[(B_{2g})_{\mathrm{h}}] - m[(B_{2u})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{27}=}+ m[(B_{3g})_{\mathrm{h}}] - m[(B_{3u})_{\mathrm{h}}]$ \\ \hline
48&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{m}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{l}}]$\\ &$\theta_{2}=-m[(A_{1})_{\mathrm{d}}] - m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{m}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{d}}] - m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{g}}] + 2 m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{l}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{m}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{3})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{b}}] + m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{d}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{l}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{m}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{l}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{b}}] - m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{3})_{\mathrm{b}}] - m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{3})_{\mathrm{d}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B)_{\mathrm{j}}] - m[(B)_{\mathrm{l}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{d}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3})_{\mathrm{c}}] - m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{j}}] - m[(B)_{\mathrm{l}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ 2 m[(A)_{\mathrm{h}}] - m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{3})_{\mathrm{d}}] - 2 m[(B)_{\mathrm{h}}]$\\ &$\theta_{8}=+m[(A_{g})_{\mathrm{e}}] - m[(A_{u})_{\mathrm{e}}]$\\ &$\theta_{9}=+m[(A_{g})_{\mathrm{f}}] - m[(A_{u})_{\mathrm{f}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{3})_{\mathrm{a}}]\mod 2$ \\ \hline
49&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{m}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{q}}] + m[(A)_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{3})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3})_{\mathrm{h}}] - m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{l}}] + m[(B)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{o}}] + m[(B_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{c}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{p}}] + m[(A'')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{r}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{3})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{3})_{\mathrm{h}}] + m[(B_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{g})_{\mathrm{c}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{n}}] + m[(B)_{\mathrm{o}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{q}}] + m[(A)_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{a}}] + m[(B_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{c}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{m}}] + m[(B)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{o}}] + m[(B)_{\mathrm{p}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A')_{\mathrm{q}}] + m[(A)_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{m}}] + m[(B)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{o}}] + m[(B)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{a}}] + m[(B_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{c}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{b}}] - m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{n}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{h}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2})_{\mathrm{h}}] - m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{l}}] - m[(B)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B)_{\mathrm{p}}] - m[(B_{u})_{\mathrm{b}}]$\\ &$\theta_{6}=-m[(A)_{\mathrm{l}}] + m[(A)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{p}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{h}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2})_{\mathrm{h}}] - m[(B_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{g})_{\mathrm{d}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B)_{\mathrm{n}}] - m[(B)_{\mathrm{p}}]$\\ &$\theta_{7}=-m[(A_{1})_{\mathrm{h}}] + m[(A_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A)_{\mathrm{j}}] - m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{o}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2})_{\mathrm{f}}] - m[(B_{3})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{g})_{\mathrm{d}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B)_{\mathrm{l}}] - m[(B)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B)_{\mathrm{p}}] - m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{8}=-m[(A_{1})_{\mathrm{h}}] - m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A)_{\mathrm{l}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A)_{\mathrm{p}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{2})_{\mathrm{f}}] - m[(B_{3})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{g})_{\mathrm{c}}] - m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B)_{\mathrm{o}}] - m[(B)_{\mathrm{p}}]$\\ &$\theta_{9}=-m[(A_{1})_{\mathrm{h}}] + m[(A_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- 2 m[(A)_{\mathrm{l}}] + 2 m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{u})_{\mathrm{d}}] + 2 m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1})_{\mathrm{h}}] - 2 m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{2})_{\mathrm{h}}] + m[(B_{3})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{g})_{\mathrm{d}}] + 2 m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{9}=}- 2 m[(B)_{\mathrm{p}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{10}=-m[(A_{1})_{\mathrm{h}}] - 2 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{10}=}+ 2 m[(A)_{\mathrm{p}}] + 2 m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ 2 m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}- 2 m[(B_{2})_{\mathrm{f}}] - m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{3})_{\mathrm{h}}] - 2 m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ 2 m[(B)_{\mathrm{l}}] - 2 m[(B)_{\mathrm{p}}]$\\ &$\theta_{11}=+m[(A_{1})_{\mathrm{e}}] - m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A)_{\mathrm{i}}] - m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A)_{\mathrm{k}}] - m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{1})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{2})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{3})_{\mathrm{f}}] - m[(B_{3})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}]$\\ &$\theta_{12}=+m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{12}=}- m[(A)_{\mathrm{k}}] - m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{2})_{\mathrm{e}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{2})_{\mathrm{g}}] - m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{3})_{\mathrm{e}}] + m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{3})_{\mathrm{g}}] + m[(B_{3})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B)_{\mathrm{i}}] - m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}]$\\ &$\theta_{13}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{13}=}+ 2 m[(A)_{\mathrm{l}}] - m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{1})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{2})_{\mathrm{h}}] - m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{3})_{\mathrm{h}}] - 2 m[(B)_{\mathrm{l}}]$\\ &$\theta_{14}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{14}=}+ 2 m[(A)_{\mathrm{j}}] - m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{1})_{\mathrm{h}}] - m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{2})_{\mathrm{h}}] + m[(B_{3})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{3})_{\mathrm{h}}] - 2 m[(B)_{\mathrm{j}}]$ \\ \hline
50&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A)_{\mathrm{l}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{e}}] + m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{1})_{\mathrm{b}}] - m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{b}}] + 2 m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{3})_{\mathrm{d}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B)_{\mathrm{j}}] + 2 m[(B)_{\mathrm{l}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{m}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{j}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{m}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{b}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{l}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{m}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{l}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{b}}] - m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- 2 m[(A)_{\mathrm{j}}] + 2 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{b}}] + 2 m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- 2 m[(B_{2})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{3})_{\mathrm{b}}] + m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(B)_{\mathrm{j}}] - 2 m[(B)_{\mathrm{l}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{1})_{\mathrm{c}}] - m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B)_{\mathrm{h}}] - m[(B)_{\mathrm{j}}]$\\ &$\theta_{7}=+m[(A)_{\mathrm{h}}] - m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{3})_{\mathrm{c}}] + m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{j}}]$\\ &$\theta_{8}=+m[(A_{g})_{\mathrm{e}}] - m[(A_{u})_{\mathrm{e}}]$\\ &$\theta_{9}=+m[(A_{g})_{\mathrm{f}}] - m[(A_{u})_{\mathrm{f}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{3})_{\mathrm{a}}]\mod 2$ \\ \hline
51&$\theta_{1}=+m[(A_{2})_{\mathrm{f}}] + m[(A_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A'')_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{l}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{h}}] + m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{g}}] + m[(A'')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{j}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{l}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{g})_{\mathrm{d}}] + m[(B)_{\mathrm{h}}]$\\ &$\theta_{3}=-m[(A_{2})_{\mathrm{f}}] + m[(A'')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{j}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{l}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{a}}] + m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{u})_{\mathrm{b}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{4}=+m[(A')_{\mathrm{i}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{a}}] + m[(B_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{c}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{5}=-m[(A_{2})_{\mathrm{f}}] + m[(A_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[(A'')_{\mathrm{j}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}- m[(A_{u})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{g})_{\mathrm{d}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(A_{2})_{\mathrm{f}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A')_{\mathrm{j}}] - m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{g})_{\mathrm{b}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{u})_{\mathrm{b}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{7}=+m[(A_{g})_{\mathrm{c}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B)_{\mathrm{h}}] - m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{8}=+m[(A)_{\mathrm{h}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{g})_{\mathrm{d}}] - m[(B)_{\mathrm{h}}]$\\ &$\theta_{9}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{g})_{\mathrm{d}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{e}}] - m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}- m[(A'')_{\mathrm{k}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{1})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{f}}]$\\ &$\theta_{11}=+m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A'')_{\mathrm{k}}] - m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{2})_{\mathrm{e}}] - m[(B_{2})_{\mathrm{f}}]$\\ &$\theta_{12}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1})_{\mathrm{f}}] - m[(B_{2})_{\mathrm{f}}]$ \\ \hline
52&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{e}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$ \\ \hline
53&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] - m[(B_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{b}}] + m[(B_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{e}}] + m[(A'')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{g})_{\mathrm{d}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{g}}]$\\ &$\theta_{3}=+m[(A'')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{a}}] + m[(B_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{c}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{e}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{g}}]$\\ &$\theta_{4}=+m[(A')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{e}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{g}}] + m[(B_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{b}}] + m[(B_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{g})_{\mathrm{b}}] - m[(B_{u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{g})_{\mathrm{c}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B)_{\mathrm{f}}] - m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{7}=+m[(A)_{\mathrm{f}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{g})_{\mathrm{d}}] - m[(B)_{\mathrm{f}}]$\\ &$\theta_{8}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{g})_{\mathrm{d}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{9}=+m[(A)_{\mathrm{g}}] - m[(B)_{\mathrm{g}}]$ \\ \hline
54&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{d}}] + m[(B)_{\mathrm{e}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{f}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{d}}] + m[(B)_{\mathrm{e}}]$\\ &$\theta_{3}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(A)_{\mathrm{e}}] - m[(B)_{\mathrm{e}}]$ \\ \hline
55&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{g}}] + m[(A'')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{g})_{\mathrm{d}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{e}}] + m[(A'')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{a}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{g})_{\mathrm{c}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{3}=+m[(A'')_{\mathrm{g}}] + m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{i}}] + m[(B_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{c}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{f}}] + m[(B_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{4}=+m[(A')_{\mathrm{g}}] + m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{i}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{f}}] + m[(B_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{b}}] + m[(B_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{b}}] - m[(A'')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{h}}] - m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{g})_{\mathrm{d}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(A'')_{\mathrm{h}}] - m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{g})_{\mathrm{b}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{u})_{\mathrm{b}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{7}=+m[(A_{g})_{\mathrm{c}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B)_{\mathrm{f}}] - m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{8}=+m[(A)_{\mathrm{f}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{g})_{\mathrm{d}}] - m[(B)_{\mathrm{f}}]$\\ &$\theta_{9}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{g})_{\mathrm{d}}] - m[(B_{u})_{\mathrm{d}}]$ \\ \hline
56&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{e}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$ \\ \hline
57&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A'')_{\mathrm{d}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{a}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$\\ &$\theta_{5}=-m[(A'')_{\mathrm{d}}] + m[(A')_{\mathrm{d}}]$ \\ \hline
58&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] - m[(B_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{f}}] + m[(B_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{c}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{e}}] + m[(A'')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{h}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{g})_{\mathrm{d}}] + m[(B)_{\mathrm{f}}]$\\ &$\theta_{3}=+m[(A'')_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{a}}] + m[(B_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{c}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{e}}] + m[(B)_{\mathrm{f}}]$\\ &$\theta_{4}=+m[(A')_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{e}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{a}}] + m[(B_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{c}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{g})_{\mathrm{b}}] - m[(B_{u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{g})_{\mathrm{c}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B)_{\mathrm{f}}] - m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{7}=+m[(A)_{\mathrm{f}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{g})_{\mathrm{d}}] - m[(B)_{\mathrm{f}}]$\\ &$\theta_{8}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{g})_{\mathrm{d}}] - m[(B_{u})_{\mathrm{d}}]$ \\ \hline
59&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{e}}] + m[(A')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{e}}] + m[(A'')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{g}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(A')_{\mathrm{e}}] + m[(A'')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{g}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A'')_{\mathrm{e}}] + m[(A')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{g}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{1})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{g})_{\mathrm{c}}] - m[(A_{u})_{\mathrm{c}}]$\\ &$\theta_{7}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}]$ \\ \hline
60&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{d}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$ \\ \hline
61&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$ \\ \hline
62&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{d}}] + m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A'')_{\mathrm{c}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{a}}] + m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{4}=-m[(A'')_{\mathrm{c}}] + m[(A')_{\mathrm{c}}]$ \\ \hline
63&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{f}}] + m[(A'')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{h}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{g})_{\mathrm{b}}] + m[(B_{u})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{e}}] + m[(A'')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A')_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{a}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{c}}]$\\ &$\theta_{3}=+m[(A'')_{\mathrm{f}}] + m[(A')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{h}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{b}}] + m[(B)_{\mathrm{e}}]$\\ &$\theta_{4}=+m[(A')_{\mathrm{f}}] + m[(A'')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{h}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{a}}] + m[(B_{u})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{g})_{\mathrm{b}}] - m[(B_{u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{c}}] - m[(A'')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{g}}] - m[(B_{2})_{\mathrm{c}}]$\\ &$\theta_{7}=+m[(A_{2})_{\mathrm{c}}] + m[(A'')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A')_{\mathrm{g}}] - m[(B_{1})_{\mathrm{c}}]$\\ &$\theta_{8}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}]$ \\ \hline
64&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{g})_{\mathrm{b}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{d}}] + m[(A'')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{g}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{e}}]$\\ &$\theta_{3}=+m[(A'')_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{c}}] + m[(B_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{b}}] + m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{e}}]$\\ &$\theta_{4}=+m[(A')_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{c}}] + m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{e}}] + m[(B_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{g})_{\mathrm{b}}] - m[(B_{u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{g})_{\mathrm{c}}] - m[(A_{u})_{\mathrm{c}}]$\\ &$\theta_{7}=+m[(A)_{\mathrm{e}}] - m[(B)_{\mathrm{e}}]$ \\ \hline
65&$\theta_{1}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{j}}] + m[(A_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2})_{\mathrm{j}}] - m[(A_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{g})_{\mathrm{a}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{o}}] + m[(A')_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A'')_{\mathrm{q}}] + m[(A)_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{1g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{1g})_{\mathrm{c}}] - m[(B_{1g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{h}}] - m[(B_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{l}}] + m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2g})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2u})_{\mathrm{b}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2u})_{\mathrm{d}}] - m[(B_{3g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3u})_{\mathrm{b}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{m}}] + m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{j}}] - m[(A_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{j}}] + m[(A_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{n}}] + m[(A'')_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{p}}] + m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{r}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{1u})_{\mathrm{b}}] - m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2g})_{\mathrm{b}}] + m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{h}}] - m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{l}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2u})_{\mathrm{d}}] + m[(B_{3g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{3g})_{\mathrm{d}}] + m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{m}}] + m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{3}=+m[(A_{2})_{\mathrm{k}}] + m[(A_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{n}}] + m[(A'')_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{p}}] + m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{r}}] + m[(B_{1g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1g})_{\mathrm{b}}] + m[(B_{1g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1g})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{j}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{u})_{\mathrm{e}}] + m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{k}}] + m[(A_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A')_{\mathrm{n}}] + m[(A')_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{p}}] + m[(A'')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{r}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1u})_{\mathrm{b}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1u})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{j}}] + m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{g})_{\mathrm{f}}] + m[(B)_{\mathrm{m}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{j}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{n}}] + m[(A'')_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{p}}] + m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{r}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{i}}] + m[(B_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{l}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2u})_{\mathrm{d}}] + m[(B_{3g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{3g})_{\mathrm{b}}] + m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{m}}] + m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{n}}] + m[(A')_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{p}}] + m[(A'')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{r}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{i}}] + m[(B_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{l}}] + m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2g})_{\mathrm{d}}] + m[(B_{3u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3u})_{\mathrm{b}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{m}}] + m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{7}=+m[(A_{2})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A'')_{\mathrm{n}}] + m[(A')_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A'')_{\mathrm{p}}] + m[(A'')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{r}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{l}}] + m[(B_{2g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2g})_{\mathrm{b}}] + m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2g})_{\mathrm{d}}] + m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{g})_{\mathrm{f}}] + m[(B)_{\mathrm{m}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{i}}] + m[(A_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A')_{\mathrm{n}}] + m[(A'')_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A')_{\mathrm{p}}] + m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A)_{\mathrm{r}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{l}}] + m[(B_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2u})_{\mathrm{b}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2u})_{\mathrm{d}}] + m[(B)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{u})_{\mathrm{e}}] + m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{9}=-m[(A_{1})_{\mathrm{j}}] + m[(A_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A_{2})_{\mathrm{j}}] + m[(A_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1g})_{\mathrm{b}}] + m[(B_{1g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1g})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{1})_{\mathrm{l}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{2g})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{2})_{\mathrm{l}}] - m[(B_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{2u})_{\mathrm{c}}] - m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{3g})_{\mathrm{d}}] - m[(B_{3u})_{\mathrm{b}}]$\\ &$\theta_{10}=-m[(A_{1})_{\mathrm{j}}] + m[(A_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{10}=}- m[(A_{2})_{\mathrm{j}}] + m[(A_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{u})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1g})_{\mathrm{c}}] + m[(B_{1g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1})_{\mathrm{j}}] - m[(B_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1u})_{\mathrm{b}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{2g})_{\mathrm{b}}] - m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2})_{\mathrm{j}}] - m[(B_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{2u})_{\mathrm{c}}] - m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{3g})_{\mathrm{b}}] + m[(B_{3g})_{\mathrm{d}}]$\\ &$\theta_{11}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{g})_{\mathrm{c}}] - m[(A'')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A')_{\mathrm{q}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{1g})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{1u})_{\mathrm{c}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{2})_{\mathrm{j}}] + m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{3g})_{\mathrm{d}}] + m[(B_{3u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{g})_{\mathrm{f}}] + m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{12}=+m[(A_{2})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A'')_{\mathrm{q}}] - m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1g})_{\mathrm{c}}] - m[(B_{1g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1})_{\mathrm{j}}] - m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{g})_{\mathrm{f}}] - m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{13}=-m[(A_{1})_{\mathrm{j}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A'')_{\mathrm{q}}] - m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{2})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{2u})_{\mathrm{c}}] - m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{3g})_{\mathrm{c}}] + m[(B_{3g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{g})_{\mathrm{f}}] - m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{14}=+m[(A_{1})_{\mathrm{h}}] - m[(A_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{14}=}- m[(A'')_{\mathrm{q}}] + m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{1})_{\mathrm{h}}] + m[(B_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{2g})_{\mathrm{c}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{3u})_{\mathrm{c}}] + m[(B_{3u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{g})_{\mathrm{f}}] + m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{15}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(B_{1g})_{\mathrm{d}}] - m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(B_{2g})_{\mathrm{d}}] - m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(B_{3g})_{\mathrm{d}}] - m[(B_{3u})_{\mathrm{d}}]$\\ &$\theta_{16}=+m[(A_{g})_{\mathrm{e}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{16}=}+ m[(A_{u})_{\mathrm{f}}] - m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{16}=}- m[(B)_{\mathrm{m}}] - m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{17}=+m[(A)_{\mathrm{m}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{17}=}+ m[(A_{u})_{\mathrm{f}}] - m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{17}=}- m[(B_{g})_{\mathrm{f}}] - m[(B)_{\mathrm{m}}]$\\ &$\theta_{18}=+m[(A_{g})_{\mathrm{f}}] - m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{18}=}+ m[(B_{g})_{\mathrm{f}}] - m[(B_{u})_{\mathrm{f}}]$ \\ \hline
66&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A)_{\mathrm{j}}] + m[(A'')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{m}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{u})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(B_{g})_{\mathrm{d}}] + m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{g})_{\mathrm{f}}] + 2 m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{k}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{l}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{g})_{\mathrm{e}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{k}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{g}}] + m[(A')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{m}}] + m[(B_{3})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{b}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{k}}] + m[(B_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{u})_{\mathrm{d}}] + m[(B_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{h}}] + m[(A')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{m}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{k}}] + m[(B_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{d}}] + m[(B_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{b}}] + 2 m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A_{u})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2})_{\mathrm{b}}] - m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- 2 m[(B_{g})_{\mathrm{d}}] - 2 m[(B)_{\mathrm{j}}]$\\ &$\theta_{6}=+m[(A_{g})_{\mathrm{c}}] - m[(A'')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{l}}] - m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{g})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{g})_{\mathrm{f}}] + m[(B_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{u})_{\mathrm{e}}] + m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{7}=+m[(A'')_{\mathrm{l}}] - m[(A')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{g})_{\mathrm{c}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{g})_{\mathrm{e}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{u})_{\mathrm{c}}] - m[(B_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{u})_{\mathrm{e}}] - m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{8}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{g})_{\mathrm{d}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{9}=+m[(A_{g})_{\mathrm{e}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{u})_{\mathrm{f}}] - m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B)_{\mathrm{k}}] - m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{10}=+m[(A)_{\mathrm{k}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{u})_{\mathrm{f}}] - m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{g})_{\mathrm{f}}] - m[(B)_{\mathrm{k}}]$\\ &$\theta_{11}=+m[(A_{g})_{\mathrm{f}}] - m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{g})_{\mathrm{f}}] - m[(B_{u})_{\mathrm{f}}]$ \\ \hline
67&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{l}}] + m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A'')_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{g})_{\mathrm{f}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{k}}]$\\ &$\theta_{2}=-m[(A_{2})_{\mathrm{g}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A')_{\mathrm{m}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{o}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{k}}] + m[(B_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{u})_{\mathrm{d}}] + m[(B_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{m}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{o}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{3})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{l}}] + m[(B_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A')_{\mathrm{m}}] + m[(A'')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{o}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{l}}] + m[(B_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{b}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{k}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{u})_{\mathrm{f}}] - m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{g})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B)_{\mathrm{i}}] - m[(B)_{\mathrm{k}}]$\\ &$\theta_{6}=+m[(A)_{\mathrm{i}}] - m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{u})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2})_{\mathrm{b}}] + m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{g})_{\mathrm{d}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{k}}]$\\ &$\theta_{7}=-m[(A_{2})_{\mathrm{g}}] + m[(A_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A'')_{\mathrm{m}}] + m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A_{u})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{g})_{\mathrm{d}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(A_{2})_{\mathrm{g}}] + m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A')_{\mathrm{m}}] - m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{g})_{\mathrm{c}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{u})_{\mathrm{c}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{9}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{g})_{\mathrm{d}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{10}=-m[(A_{2})_{\mathrm{g}}] + m[(A_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{10}=}- m[(A'')_{\mathrm{n}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{10}=}- m[(A_{u})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{g})_{\mathrm{f}}] + m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{11}=+m[(A_{2})_{\mathrm{g}}] + m[(A'')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{11}=}- m[(A')_{\mathrm{n}}] - m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{g})_{\mathrm{e}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{u})_{\mathrm{e}}] - m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{12}=+m[(A_{g})_{\mathrm{f}}] - m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{g})_{\mathrm{f}}] - m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{13}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{1})_{\mathrm{g}}] - m[(B_{2})_{\mathrm{g}}]$ \\ \hline
68&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{e}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{a}}] + m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{e}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{c}}] - m[(A_{u})_{\mathrm{c}}]$\\ &$\theta_{6}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{7}=+m[(A)_{\mathrm{h}}] - m[(B)_{\mathrm{h}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{3})_{\mathrm{a}}]\mod 2$ \\ \hline
69&$\theta_{1}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{i}}] + m[(A_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{j}}] + m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{n}}] + m[(A')_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{p}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{e}}] - m[(B_{1g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{2g})_{\mathrm{b}}] + m[(B_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{3g})_{\mathrm{b}}] + m[(B_{3u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{g})_{\mathrm{e}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{l}}] + m[(B_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{d}}] + m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{2}=+m[(A_{2})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{m}}] + m[(A'')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{o}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{a}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{g})_{\mathrm{c}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}]$\\ &$\theta_{3}=+m[(A_{2})_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{m}}] + m[(A'')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{o}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{e}}] + m[(B_{1g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1g})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{c}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}- m[(B_{g})_{\mathrm{e}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{l}}] + m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A')_{\mathrm{m}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{o}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1u})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{c}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(A_{2})_{\mathrm{g}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{m}}] + m[(A'')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{o}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{u})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{3g})_{\mathrm{a}}] + m[(B_{3g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{g})_{\mathrm{d}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{l}}] + m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{g}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{m}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{o}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{u})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3u})_{\mathrm{a}}] + m[(B_{3u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{g})_{\mathrm{c}}] - m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{u})_{\mathrm{d}}] + m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{7}=+m[(A_{2})_{\mathrm{h}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A'')_{\mathrm{m}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A'')_{\mathrm{o}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{u})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2g})_{\mathrm{a}}] + m[(B_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{g})_{\mathrm{c}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B)_{\mathrm{l}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{h}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A')_{\mathrm{m}}] + m[(A'')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A')_{\mathrm{o}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{u})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2u})_{\mathrm{a}}] + m[(B_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{g})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{u})_{\mathrm{c}}] + m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{9}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1g})_{\mathrm{b}}] - m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2g})_{\mathrm{b}}] - m[(B_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{3g})_{\mathrm{b}}] - m[(B_{3u})_{\mathrm{b}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{u})_{\mathrm{e}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{g})_{\mathrm{e}}] - m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B)_{\mathrm{l}}] - m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{11}=+m[(A_{1})_{\mathrm{f}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A)_{\mathrm{l}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{u})_{\mathrm{e}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{g})_{\mathrm{c}}] - m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B)_{\mathrm{j}}] - m[(B)_{\mathrm{l}}]$\\ &$\theta_{12}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A_{u})_{\mathrm{e}}] - m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{g})_{\mathrm{e}}] - m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B)_{\mathrm{k}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{13}=+m[(A_{1})_{\mathrm{f}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A)_{\mathrm{k}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A_{u})_{\mathrm{e}}] - m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{g})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B)_{\mathrm{j}}] - m[(B)_{\mathrm{k}}]$\\ &$\theta_{14}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{14}=}+ 2 m[(A)_{\mathrm{j}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{1})_{\mathrm{f}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{3})_{\mathrm{f}}] - m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{14}=}- 2 m[(B)_{\mathrm{j}}] - m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{15}=+m[(A_{1})_{\mathrm{f}}] + 2 m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{15}=}+ 2 m[(A_{u})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{15}=}- m[(B_{2})_{\mathrm{f}}] - m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{15}=}- 2 m[(B_{g})_{\mathrm{e}}] - 2 m[(B)_{\mathrm{j}}]$ \\ \hline
70&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{e}}] + m[(B)_{\mathrm{f}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{a}}] + m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{e}}] + m[(B)_{\mathrm{g}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{c}}] - m[(A_{u})_{\mathrm{c}}]$\\ &$\theta_{6}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{3})_{\mathrm{a}}]\mod 2$ \\ \hline
71&$\theta_{1}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{j}}] - m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{g})_{\mathrm{a}}] + m[(A')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{m}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{o}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{k}}] - m[(B_{1g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1u})_{\mathrm{c}}] + m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{2g})_{\mathrm{b}}] - m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{2g})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2u})_{\mathrm{d}}] - m[(B_{3g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3u})_{\mathrm{b}}] + m[(B_{3u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3u})_{\mathrm{d}}]$\\ &$\theta_{2}=-m[(A_{1})_{\mathrm{f}}] - m[(A_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{l}}] + m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{a}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{k}}] + m[(B_{1g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1g})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{j}}] - m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{1u})_{\mathrm{d}}] + m[(B_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2g})_{\mathrm{c}}] + 2 m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{3g})_{\mathrm{b}}] + m[(B_{3g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{3u})_{\mathrm{c}}] - m[(B_{3u})_{\mathrm{d}}]$\\ &$\theta_{3}=-m[(A_{1})_{\mathrm{f}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}- m[(A_{1})_{\mathrm{j}}] - m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{l}}] + m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{3}=}- 2 m[(A_{u})_{\mathrm{d}}] + m[(A_{u})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1g})_{\mathrm{a}}] + m[(B_{1g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B_{1g})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}- m[(B_{1u})_{\mathrm{b}}] - m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2g})_{\mathrm{b}}] + m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B_{2g})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B_{2})_{\mathrm{f}}] - m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{j}}] + m[(B_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2u})_{\mathrm{c}}] - m[(B_{3g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3g})_{\mathrm{d}}] - m[(B_{3u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}- m[(B_{3u})_{\mathrm{d}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{i}}] + m[(A_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A')_{\mathrm{l}}] + m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{k}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1u})_{\mathrm{b}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1u})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{h}}]$\\ &$\theta_{5}=+m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{l}}] + m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{u})_{\mathrm{k}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{j}}] + m[(B_{3g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{3g})_{\mathrm{b}}] + m[(B_{3g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{3g})_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{l}}] + m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{u})_{\mathrm{k}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{j}}] + m[(B_{3u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3u})_{\mathrm{b}}] + m[(B_{3u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3u})_{\mathrm{d}}]$\\ &$\theta_{7}=+m[(A_{2})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A'')_{\mathrm{l}}] + m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A'')_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{u})_{\mathrm{k}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{j}}] + m[(B_{2g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2g})_{\mathrm{b}}] + m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2g})_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A')_{\mathrm{l}}] + m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A')_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{u})_{\mathrm{k}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{j}}] + m[(B_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2u})_{\mathrm{b}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2u})_{\mathrm{d}}]$\\ &$\theta_{9}=-m[(A_{1})_{\mathrm{f}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A_{2})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1g})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{1})_{\mathrm{h}}] - m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2g})_{\mathrm{b}}] + m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2g})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{2})_{\mathrm{h}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{3g})_{\mathrm{c}}] - m[(B_{3u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{3u})_{\mathrm{c}}] - m[(B_{3u})_{\mathrm{d}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{j}}] + m[(A_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{1})_{\mathrm{j}}] + m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1u})_{\mathrm{d}}] - m[(B_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{2g})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{3g})_{\mathrm{b}}] - m[(B_{3g})_{\mathrm{d}}]$\\ &$\theta_{11}=+m[(A_{1})_{\mathrm{f}}] - m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{1})_{\mathrm{j}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}- m[(A_{2})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{11}=}+ 2 m[(A_{u})_{\mathrm{d}}] + m[(B_{1g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{1g})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{1})_{\mathrm{h}}] - m[(B_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{1u})_{\mathrm{b}}] + m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{2g})_{\mathrm{b}}] - m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{11}=}- 2 m[(B_{2g})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{2})_{\mathrm{h}}] - m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{2u})_{\mathrm{b}}] - m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{3g})_{\mathrm{c}}] - m[(B_{3g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{3u})_{\mathrm{c}}] + m[(B_{3u})_{\mathrm{d}}]$\\ &$\theta_{12}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A_{g})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1g})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1u})_{\mathrm{c}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{2})_{\mathrm{f}}] - m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{3g})_{\mathrm{c}}] + m[(B_{3u})_{\mathrm{d}}]$\\ &$\theta_{13}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{1g})_{\mathrm{c}}] - m[(B_{1g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{1})_{\mathrm{f}}] - m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{2g})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{3u})_{\mathrm{c}}] + m[(B_{3u})_{\mathrm{d}}]$\\ &$\theta_{14}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{1g})_{\mathrm{d}}] - m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{2g})_{\mathrm{d}}] - m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{3g})_{\mathrm{d}}] - m[(B_{3u})_{\mathrm{d}}]$\\ &$\theta_{15}=+m[(A_{g})_{\mathrm{k}}] - m[(A_{u})_{\mathrm{k}}]$ \\ \hline
72&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A)_{\mathrm{i}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{k}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{u})_{\mathrm{d}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{1})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3})_{\mathrm{b}}] + 2 m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(B)_{\mathrm{i}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{g}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{f}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{k}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{a}}] + m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{i}}] + m[(B_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{g}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{k}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{i}}] + m[(B_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{b}}] + 2 m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A_{u})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2})_{\mathrm{b}}] - m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- 2 m[(B_{g})_{\mathrm{d}}] - 2 m[(B)_{\mathrm{i}}]$\\ &$\theta_{6}=+m[(A_{g})_{\mathrm{c}}] - m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{j}}] - m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{g})_{\mathrm{d}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{7}=+m[(A'')_{\mathrm{j}}] - m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{g})_{\mathrm{c}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{u})_{\mathrm{c}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{g})_{\mathrm{d}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{9}=+m[(A_{g})_{\mathrm{e}}] - m[(A_{u})_{\mathrm{e}}]$ \\ \hline
73&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{d}}] + m[(B)_{\mathrm{e}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{f}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{d}}] + m[(B)_{\mathrm{e}}]$\\ &$\theta_{3}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(A)_{\mathrm{e}}] - m[(B)_{\mathrm{e}}]$ \\ \hline
74&$\theta_{1}=-m[(A_{2})_{\mathrm{e}}] + m[(A_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] + m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{e}}] - m[(B_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{g}}] + m[(B_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{c}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{f}}] + m[(A'')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A')_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{a}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{u})_{\mathrm{c}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(A'')_{\mathrm{h}}] + m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{j}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{a}}] + m[(B_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{u})_{\mathrm{c}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{4}=-m[(A_{2})_{\mathrm{e}}] + m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A')_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{a}}] + m[(B_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{c}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{g})_{\mathrm{b}}] - m[(B_{u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{g})_{\mathrm{c}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B)_{\mathrm{g}}] - m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{7}=+m[(A_{2})_{\mathrm{e}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A'')_{\mathrm{i}}] - m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1})_{\mathrm{e}}] - m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{u})_{\mathrm{c}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(A_{2})_{\mathrm{e}}] + m[(A'')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A')_{\mathrm{i}}] - m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{g})_{\mathrm{c}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{u})_{\mathrm{c}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{9}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{g})_{\mathrm{d}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{1})_{\mathrm{e}}] - m[(B_{2})_{\mathrm{e}}]$ \\ \hline
75&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{d}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{a}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{d}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{4}=-m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A)_{\mathrm{b}}]$\\ &$\theta_{5}=-m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(B)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$ \\ \hline
77&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{d}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$ \\ \hline
79&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$ \\ \hline
80&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{b}}] + m[(B)_{\mathrm{a}}]$ \\ \hline
81&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{h}}] + m[(B)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{a}}] + m[(B)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{h}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{5}=-m[({}^{1}E{}^{2}E)_{\mathrm{c}}] - m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{c}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{d}}] - m[(B)_{\mathrm{f}}]$\\ &$\theta_{6}=-m[({}^{1}E{}^{2}E)_{\mathrm{c}}] - m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{f}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{d}}] - m[(B)_{\mathrm{f}}]$\\ &$\theta_{7}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(A)_{\mathrm{g}}] - m[(B)_{\mathrm{g}}]$ \\ \hline
82&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(B)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{a}}] + m[(B)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{g}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{5}=-m[({}^{1}E{}^{2}E)_{\mathrm{c}}] - m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{c}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{d}}] - m[(B)_{\mathrm{f}}]$\\ &$\theta_{6}=-m[({}^{1}E{}^{2}E)_{\mathrm{c}}] - m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{f}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{d}}] - m[(B)_{\mathrm{f}}]$\\ &$\theta_{7}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$ \\ \hline
83&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}] + m[(A_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A'')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{i}}] + m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[({}^{1}E_g{}^{2}E_g)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{l}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{g})_{\mathrm{f}}] + m[(B)_{\mathrm{i}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{a}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{u})_{\mathrm{b}}] + m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{4}=+m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[({}^{1}E_g{}^{2}E_g)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{g})_{\mathrm{e}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{a}}] + m[(B_{u})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[({}^{1}E{}^{2}E)_{\mathrm{g}}] + m[({}^{1}E{}^{2}E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[({}^{1}E_g{}^{2}E_g)_{\mathrm{a}}] + m[({}^{1}E_g{}^{2}E_g)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{j}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{l}}] + m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{i}}] + m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{6}=+m[({}^{1}E{}^{2}E)_{\mathrm{g}}] + m[({}^{1}E{}^{2}E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{a}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{j}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{l}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{u})_{\mathrm{e}}] + m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{7}=-m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{g})_{\mathrm{b}}] - m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A')_{\mathrm{k}}] - m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{g})_{\mathrm{f}}] + m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{8}=-m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A'')_{\mathrm{k}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{g})_{\mathrm{b}}] - m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{u})_{\mathrm{b}}] + m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{9}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] + m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A'')_{\mathrm{k}}] - m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{g})_{\mathrm{f}}] - m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{10}=-m[({}^{1}E{}^{2}E)_{\mathrm{h}}] - m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}] + m[(A_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A)_{\mathrm{h}}] + m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{11}=-m[({}^{1}E{}^{2}E)_{\mathrm{h}}] - m[({}^{1}E_g{}^{2}E_g)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{11}=}- m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{12}=-m[({}^{1}E{}^{2}E)_{\mathrm{h}}] - m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}- m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}] + m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B)_{\mathrm{h}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{13}=-m[({}^{1}E{}^{2}E)_{\mathrm{h}}] - m[({}^{1}E_g{}^{2}E_g)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{13}=}- m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{u})_{\mathrm{c}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{14}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{15}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(B_{g})_{\mathrm{d}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{16}=+m[(A_{g})_{\mathrm{e}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{16}=}+ m[(A_{u})_{\mathrm{f}}] - m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{16}=}- m[(B)_{\mathrm{i}}] - m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{17}=+m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{17}=}+ m[(A_{u})_{\mathrm{f}}] - m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{17}=}- m[(B_{g})_{\mathrm{f}}] - m[(B)_{\mathrm{i}}]$\\ &$\theta_{18}=+m[(A_{g})_{\mathrm{f}}] - m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{18}=}+ m[(B_{g})_{\mathrm{f}}] - m[(B_{u})_{\mathrm{f}}]$ \\ \hline
84&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{k}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{b}}] + m[(B_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{a}}] + m[(B_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{g})_{\mathrm{c}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{e}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{i}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + m[({}^{1}E{}^{2}E)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{a}}] + m[(B_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{c}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{i}}]$\\ &$\theta_{4}=+m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + m[({}^{1}E{}^{2}E)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A')_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{i}}] + m[(B_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{b}}] + m[(B_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{5}=-m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{h}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B)_{\mathrm{h}}] - m[(B_{u})_{\mathrm{b}}]$\\ &$\theta_{6}=-m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{u})_{\mathrm{b}}] - m[(B_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{f}}] - m[(B)_{\mathrm{h}}]$\\ &$\theta_{7}=+m[(A_{g})_{\mathrm{c}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B)_{\mathrm{i}}] - m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{8}=+m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{g})_{\mathrm{d}}] - m[(B)_{\mathrm{i}}]$\\ &$\theta_{9}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{g})_{\mathrm{d}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{10}=+m[(A)_{\mathrm{e}}] - m[(B)_{\mathrm{e}}]$\\ &$\theta_{11}=+m[(A)_{\mathrm{f}}] - m[(B)_{\mathrm{f}}]$ \\ \hline
85&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{d}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{g}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{e}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{d}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{5}=-m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A)_{\mathrm{c}}]$\\ &$\theta_{6}=-m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{7}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(A_{g})_{\mathrm{e}}] - m[(A_{u})_{\mathrm{e}}]$ \\ \hline
86&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{e}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{a}}] + m[(B)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{e}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{g}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{c}}] - m[(A_{u})_{\mathrm{c}}]$\\ &$\theta_{6}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{7}=+m[(A)_{\mathrm{e}}] - m[(B)_{\mathrm{e}}]$ \\ \hline
87&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] - m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] + m[(A_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] + m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{a}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{g}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] - m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] + m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{a}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{g}}] + m[(B_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{4}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A'')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{g})_{\mathrm{c}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{g}}] + m[(B_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[({}^{1}E{}^{2}E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[({}^{1}E_g{}^{2}E_g)_{\mathrm{a}}] + m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{g}}]$\\ &$\theta_{6}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[({}^{1}E{}^{2}E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{a}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{7}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{8}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{g})_{\mathrm{b}}] - m[(B_{u})_{\mathrm{b}}]$\\ &$\theta_{9}=-m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A)_{\mathrm{g}}] + m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B)_{\mathrm{g}}] - m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{10}=-m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{u})_{\mathrm{c}}] - m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B)_{\mathrm{d}}] - m[(B)_{\mathrm{g}}]$\\ &$\theta_{11}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$\\ &$\theta_{12}=+m[(A_{g})_{\mathrm{f}}] - m[(A_{u})_{\mathrm{f}}]$ \\ \hline
88&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{a}}] + m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{f}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{c}}] - m[(A_{u})_{\mathrm{c}}]$\\ &$\theta_{6}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}]$ \\ \hline
89&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{l}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{p}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3})_{\mathrm{e}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{n}}] + m[(B)_{\mathrm{o}}]$\\ &$\theta_{2}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] - m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}- m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{l}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{p}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{1})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{3})_{\mathrm{e}}] + m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{g}}] - m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{m}}] + m[(B)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{m}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{p}}] - m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}- m[(B_{2})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{f}}] - m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{n}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{d}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{k}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{l}}] + m[(B)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{n}}] + m[(B)_{\mathrm{o}}]$\\ &$\theta_{5}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{g}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{l}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{p}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{3})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{3})_{\mathrm{f}}] + 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{l}}] + m[(B)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{n}}] + m[(B)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{a}}] + m[(E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{k}}] - m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{n}}] - m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3})_{\mathrm{f}}] - m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{m}}] - m[(B)_{\mathrm{n}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{f}}] - m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{m}}] + m[(A)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1})_{\mathrm{f}}] - m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2})_{\mathrm{d}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B)_{\mathrm{m}}] - m[(B)_{\mathrm{n}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{c}}] - m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A)_{\mathrm{i}}] - m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A)_{\mathrm{o}}] - m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{1})_{\mathrm{e}}] - m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B)_{\mathrm{m}}] - m[(B)_{\mathrm{o}}]$\\ &$\theta_{9}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2})_{\mathrm{d}}] + 2 m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}- m[(E)_{\mathrm{c}}] - m[(E)_{\mathrm{d}}]$\\ &$\theta_{10}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A)_{\mathrm{i}}] - m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{10}=}- m[(A)_{\mathrm{o}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{2})_{\mathrm{f}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B)_{\mathrm{o}}] - m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}- m[(E)_{\mathrm{d}}]$\\ &$\theta_{11}=+m[(A_{1})_{\mathrm{d}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}- m[(A_{2})_{\mathrm{d}}] + 2 m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{2})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{3})_{\mathrm{f}}] - 2 m[(B)_{\mathrm{m}}]$\\ &$\theta_{12}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}+ 2 m[(A)_{\mathrm{i}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{1})_{\mathrm{f}}] - m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{2})_{\mathrm{f}}] - m[(B_{3})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{3})_{\mathrm{f}}] - 2 m[(B)_{\mathrm{i}}]$\\ &$\theta_{13}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A)_{\mathrm{n}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B)_{\mathrm{l}}] + m[(B)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(E)_{\mathrm{b}}] + m[(E)_{\mathrm{c}}]\mod 2$\\ &$\theta_{14}=+m[(A_{1})_{\mathrm{d}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(A)_{\mathrm{n}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B)_{\mathrm{l}}] + m[(B)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(E)_{\mathrm{b}}] + m[(E)_{\mathrm{c}}]\mod 2$\\ &$\theta_{15}=+m[(B_{1})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(E)_{\mathrm{d}}]\mod 2$ \\ \hline
90&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{d}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{g}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{f}}] + 2 m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{a}}] + m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B)_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{b}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}- m[(B_{1})_{\mathrm{b}}] - m[(B)_{\mathrm{f}}]$\\ &$\theta_{5}=-m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A)_{\mathrm{c}}]$\\ &$\theta_{6}=-m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{3})_{\mathrm{b}}]\mod 2$ \\ \hline
91&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{d}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$ \\ \hline
92&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{b}}] + m[(B)_{\mathrm{a}}]$ \\ \hline
93&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{l}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{n}}] + m[(B)_{\mathrm{o}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{l}}] + m[(B)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{n}}] + m[(B)_{\mathrm{o}}]$\\ &$\theta_{3}=+m[(A_{1})_{\mathrm{d}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{o}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{a}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{m}}] + m[(B)_{\mathrm{n}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{o}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{m}}] + m[(B)_{\mathrm{n}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{b}}] - m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{1})_{\mathrm{f}}] + 2 m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}- m[(A)_{\mathrm{i}}] - m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{m}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}- 2 m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2})_{\mathrm{f}}] + m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{3})_{\mathrm{f}}] - 2 m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B)_{\mathrm{m}}]$\\ &$\theta_{6}=-m[(A_{1})_{\mathrm{d}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A)_{\mathrm{h}}] - 2 m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(B_{1})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{f}}] - 2 m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{3})_{\mathrm{d}}] - m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}- 2 m[(B)_{\mathrm{h}}] + 2 m[(B)_{\mathrm{k}}]$\\ &$\theta_{7}=-m[(A_{1})_{\mathrm{d}}] - m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A)_{\mathrm{k}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{3})_{\mathrm{c}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B)_{\mathrm{k}}] - m[(B)_{\mathrm{m}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ 2 m[(A)_{\mathrm{i}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{2})_{\mathrm{d}}] - m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{3})_{\mathrm{d}}] - 2 m[(B)_{\mathrm{i}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A)_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{1})_{\mathrm{e}}] - m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B)_{\mathrm{n}}] - m[(B)_{\mathrm{o}}]$\\ &$\theta_{10}=+m[(A)_{\mathrm{n}}] - m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{2})_{\mathrm{e}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{3})_{\mathrm{e}}] + m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B)_{\mathrm{n}}] + m[(B)_{\mathrm{o}}]$\\ &$\theta_{11}=+m[(A_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{3})_{\mathrm{a}}]\mod 2$ \\ \hline
94&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{c}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{3})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{c}}] + m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{c}}] + m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{e}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{3})_{\mathrm{a}}]\mod 2$ \\ \hline
95&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{d}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$ \\ \hline
96&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{b}}] + m[(B)_{\mathrm{a}}]$ \\ \hline
97&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{1})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{c}}] - m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}]$\\ &$\theta_{2}=-m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{k}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{b}}] - m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{1})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{3})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}]$\\ &$\theta_{3}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{k}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{j}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{k}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{j}}]$\\ &$\theta_{5}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{j}}] + 2 m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{3})_{\mathrm{c}}] + m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{j}}] + m[(E)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- 2 m[(A)_{\mathrm{f}}] + 2 m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{j}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- 2 m[(B_{1})_{\mathrm{c}}] - 2 m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(B_{3})_{\mathrm{c}}] + m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(B)_{\mathrm{f}}] - 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B)_{\mathrm{j}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{c}}] + 2 m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A)_{\mathrm{j}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ 2 m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2})_{\mathrm{d}}] - m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{3})_{\mathrm{d}}] - 2 m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B)_{\mathrm{j}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{d}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{1})_{\mathrm{d}}] - m[(B)_{\mathrm{j}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B_{2})_{\mathrm{a}}]\mod 2$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(E)_{\mathrm{b}}]\mod 2$ \\ \hline
98&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{c}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{d}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{a}}] + m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{c}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{c}}] + m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{f}}] - m[(B)_{\mathrm{f}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{3})_{\mathrm{a}}]\mod 2$ \\ \hline
99&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{c}}] + m[(A')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{e}}] + m[(A')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{c}}] + m[(E)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A_{2})_{\mathrm{b}}] + m[(A'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A')_{\mathrm{e}}] + m[(A'')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{g}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{c}}]$\\ &$\theta_{3}=-m[(A_{2})_{\mathrm{b}}] + m[(A')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{e}}] + m[(A')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{g}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{c}}] + m[(E)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{e}}] + m[(A'')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{g}}]$\\ &$\theta_{5}=+m[(A'')_{\mathrm{d}}] + m[(A')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{e}}] + m[(A')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{f}}] + m[(A')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{g}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{c}}] + m[(E)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- m[(E)_{\mathrm{b}}]$\\ &$\theta_{7}=-m[(A_{2})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A'')_{\mathrm{f}}] + m[(A')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{c}}]$\\ &$\theta_{8}=+m[(A_{2})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A'')_{\mathrm{f}}] - m[(A')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}- m[(E)_{\mathrm{b}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{1})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{c}}]$ \\ \hline
100&$\theta_{1}=+m[(A_{2})_{\mathrm{b}}] + m[(A)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A'')_{\mathrm{c}}] + m[(A)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A_{2})_{\mathrm{b}}] + m[(A'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{d}}] + m[(B)_{\mathrm{a}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{c}}] + m[(A)_{\mathrm{d}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}- m[(B_{1})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{b}}]$\\ &$\theta_{5}=+2 m[(A_{2})_{\mathrm{b}}] + m[(A'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- m[(A')_{\mathrm{c}}] - m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2})_{\mathrm{b}}]$ \\ \hline
101&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{d}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{d}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[(A'')_{\mathrm{d}}] + m[(A')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{e}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{b}}] + 2 m[(B)_{\mathrm{c}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}- m[(B_{1})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$ \\ \hline
102&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{d}}] + m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A_{2})_{\mathrm{a}}] + m[(A'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{d}}] + m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A'')_{\mathrm{c}}] + m[(A')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{d}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{a}}] + 2 m[(B)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$ \\ \hline
103&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{d}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{a}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{d}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{4}=-m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A)_{\mathrm{b}}]$\\ &$\theta_{5}=-m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(B)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$ \\ \hline
104&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$ \\ \hline
105&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{d}}] + m[(A'')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] + m[(B_{2})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{e}}] + m[(A)_{\mathrm{f}}]$\\ &$\theta_{3}=+m[(A'')_{\mathrm{d}}] + m[(A')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{e}}] + m[(A')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{f}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{c}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}- m[(B_{1})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{b}}]$\\ &$\theta_{5}=+2 m[(A_{2})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{e}}] - m[(A')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{1})_{\mathrm{b}}] - m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{1})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{c}}]$ \\ \hline
106&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$ \\ \hline
107&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{c}}] + m[(A')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{b}}]$\\ &$\theta_{2}=-m[(A_{2})_{\mathrm{b}}] + m[(A'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A')_{\mathrm{d}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A_{2})_{\mathrm{b}}] + m[(A')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{d}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{a}}]$\\ &$\theta_{4}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{c}}] + m[(A'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{e}}]$\\ &$\theta_{5}=+m[(A'')_{\mathrm{c}}] + m[(A')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{d}}] + m[(A')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{e}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{b}}] + m[(E)_{\mathrm{a}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{1})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{b}}]$ \\ \hline
108&$\theta_{1}=+m[(A_{2})_{\mathrm{b}}] + m[(A)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A'')_{\mathrm{c}}] + m[(A)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A_{2})_{\mathrm{b}}] + m[(A'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{d}}] + m[(B)_{\mathrm{a}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{c}}] + m[(A)_{\mathrm{d}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}- m[(B_{1})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{b}}]$\\ &$\theta_{5}=+2 m[(A_{2})_{\mathrm{b}}] + m[(A'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- m[(A')_{\mathrm{c}}] - m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2})_{\mathrm{b}}]$ \\ \hline
109&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A_{2})_{\mathrm{a}}] + m[(A'')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[(A'')_{\mathrm{b}}] + m[(A')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{c}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{a}}]$ \\ \hline
110&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{b}}] + m[(B)_{\mathrm{a}}]$ \\ \hline
111&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] - m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{g}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- 2 m[(A_{2})_{\mathrm{d}}] - m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(A)_{\mathrm{l}}] - 2 m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{d}}] - 2 m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{c}}] + 2 m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(B_{2})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3})_{\mathrm{e}}] + m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{k}}] - m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ 3 m[(B)_{\mathrm{m}}] + m[(E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{d}}]$\\ &$\theta_{2}=-m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{l}}] - m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{1})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{3})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{3})_{\mathrm{f}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{k}}] + 2 m[(B)_{\mathrm{m}}]$\\ &$\theta_{3}=+m[(A_{1})_{\mathrm{g}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}- m[(A_{2})_{\mathrm{d}}] - m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{m}}] + m[(E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{d}}]$\\ &$\theta_{4}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{m}}] + m[(A'')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{o}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{l}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{n}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{o}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{3})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{3})_{\mathrm{f}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{l}}] + 2 m[(B)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{a}}] + m[(E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}- m[(E)_{\mathrm{b}}] - m[(E)_{\mathrm{d}}]$\\ &$\theta_{7}=-m[(A_{2})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A)_{\mathrm{m}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{f}}] - m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B)_{\mathrm{l}}] + m[(B)_{\mathrm{m}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A)_{\mathrm{j}}] - m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A)_{\mathrm{m}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{f}}] - m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{2})_{\mathrm{e}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{2})_{\mathrm{h}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B)_{\mathrm{l}}] - m[(B)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{8}=}- m[(E)_{\mathrm{b}}] - m[(E)_{\mathrm{d}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{c}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A)_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A)_{\mathrm{m}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{1})_{\mathrm{e}}] - m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{2})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{3})_{\mathrm{f}}] - m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B)_{\mathrm{l}}] + m[(B)_{\mathrm{m}}]$\\ &$\theta_{10}=-m[(A_{2})_{\mathrm{c}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A)_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{10}=}- m[(A)_{\mathrm{m}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{1})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{3})_{\mathrm{f}}] - m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B)_{\mathrm{l}}] + m[(B)_{\mathrm{m}}]$\\ &$\theta_{11}=+m[(A_{1})_{\mathrm{d}}] - m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}- m[(A_{2})_{\mathrm{d}}] + 2 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{11}=}- 2 m[(A)_{\mathrm{m}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- 2 m[(B_{1})_{\mathrm{e}}] - m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{2})_{\mathrm{d}}] + 2 m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}- 2 m[(B)_{\mathrm{l}}] + 2 m[(B)_{\mathrm{m}}]$\\ &$\theta_{12}=-m[(A_{1})_{\mathrm{f}}] - 2 m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}+ 2 m[(A)_{\mathrm{l}}] - 2 m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{12}=}+ 2 m[(B_{1})_{\mathrm{d}}] - 2 m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1})_{\mathrm{f}}] + 2 m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}- 2 m[(B)_{\mathrm{l}}] + 2 m[(B)_{\mathrm{m}}]$\\ &$\theta_{13}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{13}=}+ 2 m[(A)_{\mathrm{m}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{1})_{\mathrm{f}}] - m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{2})_{\mathrm{f}}] - m[(B_{3})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{3})_{\mathrm{f}}] - 2 m[(B)_{\mathrm{m}}]$ \\ \hline
112&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{l}}] + m[(A)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3})_{\mathrm{b}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{m}}]$\\ &$\theta_{2}=-m[(A_{1})_{\mathrm{d}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}- m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{l}}] + m[(A)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{3})_{\mathrm{c}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{m}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + m[({}^{1}E{}^{2}E)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{n}}] + m[(B_{3})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{b}}] + m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{d}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{l}}] + m[(B)_{\mathrm{m}}]$\\ &$\theta_{4}=+m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + m[({}^{1}E{}^{2}E)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{n}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{l}}] + m[(B)_{\mathrm{m}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{b}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}- m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{3})_{\mathrm{b}}] - m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{3})_{\mathrm{d}}] - m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{i}}] - m[(B)_{\mathrm{m}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{d}}] - m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3})_{\mathrm{c}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B)_{\mathrm{i}}] - m[(B)_{\mathrm{m}}]$\\ &$\theta_{7}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ 2 m[(A)_{\mathrm{l}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2})_{\mathrm{c}}] - m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ 2 m[(B)_{\mathrm{f}}] - 2 m[(B)_{\mathrm{l}}]$\\ &$\theta_{8}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] - m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- 2 m[(A)_{\mathrm{i}}] + 2 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{8}=}+ 2 m[(B_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{d}}] - 2 m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{3})_{\mathrm{d}}] + 2 m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}+ 2 m[(B)_{\mathrm{i}}] - 2 m[(B)_{\mathrm{l}}]$\\ &$\theta_{9}=+m[(A)_{\mathrm{e}}] - m[(B)_{\mathrm{e}}]$\\ &$\theta_{10}=+m[(A)_{\mathrm{f}}] - m[(B)_{\mathrm{f}}]$ \\ \hline
113&$\theta_{1}=+m[(A_{2})_{\mathrm{c}}] + m[(A)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{d}}] + m[(A'')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] + m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A_{2})_{\mathrm{c}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{a}}] + m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A'')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{f}}] + m[(B)_{\mathrm{d}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{1})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{c}}]$\\ &$\theta_{6}=+2 m[(A_{2})_{\mathrm{c}}] + m[(A'')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A')_{\mathrm{e}}] - m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2})_{\mathrm{c}}]$ \\ \hline
114&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] + m[(B)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{a}}] + m[(B)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{e}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$ \\ \hline
115&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{l}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{2})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{g}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{e}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}- m[(A_{2})_{\mathrm{c}}] - m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}- m[(A_{2})_{\mathrm{g}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(E)_{\mathrm{b}}] + m[(E)_{\mathrm{c}}]$\\ &$\theta_{3}=-m[(A_{2})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{e}}] - m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{j}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{l}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{b}}] + m[(E)_{\mathrm{c}}]$\\ &$\theta_{4}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{i}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{j}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{k}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{l}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{i}}] + m[(E)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{b}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A_{2})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A_{2})_{\mathrm{d}}] - m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A_{2})_{\mathrm{g}}] - m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A'')_{\mathrm{k}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B)_{\mathrm{i}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1})_{\mathrm{f}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}- m[(E)_{\mathrm{b}}] - m[(E)_{\mathrm{c}}]$\\ &$\theta_{8}=+m[(A_{2})_{\mathrm{b}}] + 2 m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{2})_{\mathrm{d}}] + 2 m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A'')_{\mathrm{k}}] - m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{1})_{\mathrm{f}}] - m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{2})_{\mathrm{f}}] - m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{8}=}- m[(E)_{\mathrm{b}}] - m[(E)_{\mathrm{c}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A)_{\mathrm{i}}] - m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{2})_{\mathrm{d}}] - m[(B)_{\mathrm{i}}]$\\ &$\theta_{10}=-m[(A_{2})_{\mathrm{c}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[(A)_{\mathrm{i}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B)_{\mathrm{i}}]$\\ &$\theta_{11}=+m[(A_{1})_{\mathrm{d}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{1})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{d}}]$\\ &$\theta_{12}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1})_{\mathrm{g}}] - m[(B_{2})_{\mathrm{g}}]$ \\ \hline
116&$\theta_{1}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] - m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{j}}] - m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{c}}] - m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{j}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{i}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{a}}] + m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}]$\\ &$\theta_{4}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{e}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}]$\\ &$\theta_{5}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{h}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2})_{\mathrm{b}}] - m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(B)_{\mathrm{d}}] - 2 m[(B)_{\mathrm{h}}]$\\ &$\theta_{6}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$\\ &$\theta_{7}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(A)_{\mathrm{i}}] - m[(B)_{\mathrm{i}}]$ \\ \hline
117&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{i}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{e}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{c}}] + 2 m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}- m[(A)_{\mathrm{h}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2})_{\mathrm{d}}] - m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{3})_{\mathrm{d}}] - 2 m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{6}=+2 m[(A)_{\mathrm{f}}] - m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A)_{\mathrm{h}}] + 2 m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2})_{\mathrm{d}}] - m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{3})_{\mathrm{d}}] - 2 m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{d}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1})_{\mathrm{d}}] - m[(B)_{\mathrm{h}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{d}}]\mod 2$ \\ \hline
118&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{i}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{3})_{\mathrm{d}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{e}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2})_{\mathrm{c}}] - m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B)_{\mathrm{g}}] - m[(B)_{\mathrm{h}}]$\\ &$\theta_{6}=-m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2})_{\mathrm{c}}] - m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{f}}] - m[(B)_{\mathrm{h}}]$\\ &$\theta_{7}=-m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{3})_{\mathrm{c}}] - m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B)_{\mathrm{f}}] - m[(B)_{\mathrm{g}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{d}}]\mod 2$ \\ \hline
119&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{d}}] - m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{j}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{f}}] - m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{e}}] - m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}- m[(A_{2})_{\mathrm{d}}] - m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A')_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{h}}] + m[(A'')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{j}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B)_{\mathrm{g}}]$\\ &$\theta_{4}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{i}}] + m[(A)_{\mathrm{j}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{i}}] + m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{j}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{h}}] + m[(E)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{b}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{1})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{b}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{c}}] + 2 m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{f}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B)_{\mathrm{h}}] - m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(E)_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{1})_{\mathrm{f}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}- m[(E)_{\mathrm{c}}] - m[(E)_{\mathrm{d}}]$\\ &$\theta_{9}=-m[(A_{2})_{\mathrm{c}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A)_{\mathrm{h}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B)_{\mathrm{h}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{d}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{1})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{d}}]$ \\ \hline
120&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{i}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{i}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{c}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{i}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B)_{\mathrm{f}}] + 2 m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{5}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{g}}] - m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{3})_{\mathrm{d}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- 2 m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}]$\\ &$\theta_{6}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + 2 m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A)_{\mathrm{h}}] + 2 m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2})_{\mathrm{d}}] - m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(B)_{\mathrm{c}}] - 2 m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{d}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1})_{\mathrm{d}}] - m[(B)_{\mathrm{h}}]$ \\ \hline
121&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}]$\\ &$\theta_{3}=+m[(A_{1})_{\mathrm{e}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}]$\\ &$\theta_{4}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}]$\\ &$\theta_{5}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{g}}] + m[(A'')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{i}}] + 2 m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(B)_{\mathrm{h}}] + m[(E)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{g}}] - m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{1})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3})_{\mathrm{c}}] - m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}]$\\ &$\theta_{7}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{g}}] - m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{b}}] - m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{3})_{\mathrm{c}}] - m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}]$\\ &$\theta_{8}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ 2 m[(A)_{\mathrm{h}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{2})_{\mathrm{c}}] - m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ 2 m[(B)_{\mathrm{d}}] - 2 m[(B)_{\mathrm{h}}]$\\ &$\theta_{9}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$ \\ \hline
122&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] + m[(B)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{a}}] + m[(B)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{e}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$ \\ \hline
123&$\theta_{1}=+m[(A_{1g})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{j}}] + m[(A_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2})_{\mathrm{o}}] + m[(A_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{p}}] + m[(A'')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{r}}] + m[(A')_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A'')_{\mathrm{t}}] + m[(A)_{\mathrm{u}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{m}}] + m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2g})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{i}}] + m[(B_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{n}}] + m[(B_{2u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3g})_{\mathrm{e}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{o}}] + m[(A_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2g})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{j}}] + m[(A_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{p}}] + m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{r}}] + m[(A'')_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A')_{\mathrm{t}}] + m[(A)_{\mathrm{u}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{k}}] + m[(B_{1})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1u})_{\mathrm{d}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2g})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2u})_{\mathrm{c}}] + m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{3u})_{\mathrm{e}}] - m[(E_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(E_{u})_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(A_{1})_{\mathrm{i}}] + m[(A_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{1})_{\mathrm{n}}] + m[(A_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{p}}] + m[(A'')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{r}}] + m[(A')_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{t}}] + m[(A)_{\mathrm{u}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{1g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}- m[(B_{1g})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{j}}] + m[(B_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{o}}] - m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1u})_{\mathrm{e}}] + m[(B_{1u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}- m[(B_{2g})_{\mathrm{c}}] - m[(B_{2g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}- m[(B_{2})_{\mathrm{h}}] + m[(B_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2u})_{\mathrm{f}}] - m[(B_{3g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3u})_{\mathrm{f}}] + m[(E_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{h}}] + m[(E_{u})_{\mathrm{c}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{k}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{l}}] + m[(A_{2})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{p}}] + m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A')_{\mathrm{r}}] + m[(A'')_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{t}}] + m[(A)_{\mathrm{u}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{1g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}- m[(B_{1})_{\mathrm{h}}] + m[(B_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}- m[(B_{1u})_{\mathrm{d}}] + m[(B_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2g})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{j}}] + m[(B_{2})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{o}}] - m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}- m[(B_{2u})_{\mathrm{d}}] + m[(E_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E_{g})_{\mathrm{d}}] + m[(E)_{\mathrm{h}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{n}}] + m[(A_{1})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2g})_{\mathrm{a}}] + m[(A_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A')_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{q}}] + m[(A'')_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{s}}] + m[(A')_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{u}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{j}}] + m[(B_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2g})_{\mathrm{c}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{m}}] + m[(B_{3u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{3u})_{\mathrm{f}}] + m[(E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E_{u})_{\mathrm{c}}] + m[(E_{u})_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2})_{\mathrm{o}}] + m[(A_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2u})_{\mathrm{b}}] + m[(A'')_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{q}}] + m[(A')_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{s}}] + m[(A'')_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{u}}] - m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{l}}] + m[(B_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{i}}] + m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{k}}] - m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2u})_{\mathrm{d}}] + m[(B_{3g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3g})_{\mathrm{f}}] + m[(E_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E_{g})_{\mathrm{d}}] + m[(E)_{\mathrm{h}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{j}}] + m[(A_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{i}}] + m[(A')_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A')_{\mathrm{q}}] + m[(A')_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A'')_{\mathrm{s}}] + m[(A'')_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{u}}] + m[(B_{1g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1g})_{\mathrm{f}}] + m[(B_{2g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2g})_{\mathrm{b}}] + m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2g})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{m}}] + m[(B_{2})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{o}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{2})_{\mathrm{k}}] + m[(A'')_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A'')_{\mathrm{q}}] + m[(A'')_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A')_{\mathrm{s}}] + m[(A')_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A)_{\mathrm{u}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{m}}] + m[(B_{1})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{o}}] + m[(B_{1u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1u})_{\mathrm{f}}] + m[(B_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2u})_{\mathrm{b}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2u})_{\mathrm{d}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{k}}] + m[(A_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{1})_{\mathrm{o}}] + m[(A_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{2})_{\mathrm{l}}] + m[(A_{2})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{9}=}+ 2 m[(A'')_{\mathrm{p}}] + 2 m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A'')_{\mathrm{r}}] + m[(A')_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A'')_{\mathrm{s}}] + m[(A')_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A'')_{\mathrm{t}}] + m[(A')_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{9}=}+ 2 m[(A)_{\mathrm{u}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1})_{\mathrm{k}}] + m[(B_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1})_{\mathrm{n}}] + m[(B_{2g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2})_{\mathrm{i}}] + m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2})_{\mathrm{m}}] + m[(B_{2})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2u})_{\mathrm{e}}] + m[(B_{3g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{3u})_{\mathrm{e}}] + m[(E_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(E_{g})_{\mathrm{c}}] + m[(E)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(E)_{\mathrm{h}}] + m[(E_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(E_{u})_{\mathrm{d}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{j}}] + m[(A_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{1})_{\mathrm{l}}] + m[(A_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{1})_{\mathrm{n}}] + m[(A_{1})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{10}=}+ 2 m[(A')_{\mathrm{p}}] + 2 m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A'')_{\mathrm{r}}] + m[(A')_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A'')_{\mathrm{s}}] + m[(A')_{\mathrm{s}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A'')_{\mathrm{t}}] + m[(A')_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{10}=}+ 2 m[(A)_{\mathrm{u}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1})_{\mathrm{j}}] + m[(B_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2})_{\mathrm{i}}] + m[(B_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2})_{\mathrm{m}}] + m[(B_{2})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2})_{\mathrm{o}}] + m[(B_{2u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2u})_{\mathrm{f}}] + m[(B_{3u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{3u})_{\mathrm{f}}] + m[(E)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(E)_{\mathrm{h}}] + m[(E_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(E_{u})_{\mathrm{b}}] + m[(E_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(E_{u})_{\mathrm{d}}]$\\ &$\theta_{11}=+m[(A_{1g})_{\mathrm{b}}] + m[(A_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{1})_{\mathrm{m}}] - m[(A_{2})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{11}=}- m[(A_{2u})_{\mathrm{b}}] - m[(A'')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A')_{\mathrm{q}}] - m[(B_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{1u})_{\mathrm{d}}] + m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{2})_{\mathrm{k}}] + m[(B_{2})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{2u})_{\mathrm{e}}] - m[(B_{3g})_{\mathrm{e}}]$\\ &$\theta_{12}=-m[(A_{1})_{\mathrm{o}}] + m[(A_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{12}=}- m[(A_{2g})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A_{2})_{\mathrm{m}}] + m[(A'')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{12}=}- m[(A')_{\mathrm{q}}] - m[(B_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{1})_{\mathrm{o}}] - m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{2g})_{\mathrm{d}}] + m[(B_{2g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{2})_{\mathrm{m}}] - m[(B_{3u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(E_{g})_{\mathrm{d}}] - m[(E_{u})_{\mathrm{d}}]$\\ &$\theta_{13}=-m[(A_{1})_{\mathrm{i}}] + m[(A_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A_{1})_{\mathrm{o}}] - m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{13}=}- m[(A_{2})_{\mathrm{k}}] - m[(A'')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A')_{\mathrm{q}}] - m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{1g})_{\mathrm{b}}] - m[(B_{1g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{1})_{\mathrm{i}}] + m[(B_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{1})_{\mathrm{m}}] - m[(B_{1})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{1u})_{\mathrm{d}}] - m[(B_{1u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{1u})_{\mathrm{f}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{2g})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{2u})_{\mathrm{b}}] + m[(B_{2u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{3g})_{\mathrm{f}}] + m[(B_{3u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{13}=}- m[(E_{g})_{\mathrm{d}}] + m[(E_{u})_{\mathrm{d}}]$\\ &$\theta_{14}=-m[(A_{1})_{\mathrm{i}}] - m[(A_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{14}=}- m[(A_{2})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(A_{2})_{\mathrm{o}}] + m[(A'')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{14}=}- m[(A')_{\mathrm{q}}] - m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{1g})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{1u})_{\mathrm{b}}] + m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{1u})_{\mathrm{e}}] - m[(B_{1u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{2g})_{\mathrm{b}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{2g})_{\mathrm{e}}] + m[(B_{2g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{2})_{\mathrm{i}}] + m[(B_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{2})_{\mathrm{m}}] - m[(B_{2})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{3g})_{\mathrm{e}}] + m[(B_{3g})_{\mathrm{f}}]$\\ &$\theta_{15}=-m[(A_{1})_{\mathrm{k}}] - m[(A_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{15}=}- m[(A_{1})_{\mathrm{o}}] + m[(A_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(A_{2})_{\mathrm{m}}] + m[(A_{2})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{15}=}+ 2 m[(A'')_{\mathrm{q}}] - 2 m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{15}=}- m[(B_{1})_{\mathrm{k}}] + m[(B_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(B_{1})_{\mathrm{o}}] + m[(B_{2g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(B_{2})_{\mathrm{k}}] - m[(B_{2})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{15}=}- m[(B_{2})_{\mathrm{o}}] - m[(B_{2u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(B_{3g})_{\mathrm{e}}] - m[(B_{3u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(E_{g})_{\mathrm{b}}] + m[(E_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{15}=}- m[(E_{u})_{\mathrm{b}}] - m[(E_{u})_{\mathrm{d}}]$\\ &$\theta_{16}=+m[(A_{1g})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{16}=}+ m[(A_{1})_{\mathrm{i}}] + m[(A_{1})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{16}=}- m[(A_{2})_{\mathrm{o}}] + m[(A_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{16}=}- m[(A'')_{\mathrm{t}}] + m[(A')_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{16}=}+ m[(A_{u})_{\mathrm{f}}] - m[(B_{1g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{16}=}+ m[(B_{1})_{\mathrm{o}}] - m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{16}=}+ m[(B_{1u})_{\mathrm{e}}] + m[(B_{1u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{16}=}- m[(B_{2g})_{\mathrm{c}}] - m[(B_{2g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{16}=}- m[(B_{2})_{\mathrm{h}}] - m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{16}=}- m[(B_{2})_{\mathrm{n}}] - m[(B_{3g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{16}=}- m[(B_{3g})_{\mathrm{f}}] + m[(B_{3u})_{\mathrm{f}}]$\\ &$\theta_{17}=-m[(A_{1})_{\mathrm{o}}] + m[(A_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{17}=}+ m[(A_{2g})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{17}=}+ m[(A_{2})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{17}=}+ m[(A'')_{\mathrm{t}}] - m[(A')_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{17}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{1g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{17}=}- m[(B_{1})_{\mathrm{h}}] - m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{17}=}- m[(B_{1})_{\mathrm{n}}] - m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{17}=}+ m[(B_{2g})_{\mathrm{d}}] - m[(B_{2g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{17}=}+ m[(B_{2})_{\mathrm{o}}] - m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{17}=}- m[(B_{2u})_{\mathrm{d}}] - m[(B_{3u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{17}=}+ m[(E_{g})_{\mathrm{d}}] - m[(E_{u})_{\mathrm{d}}]$\\ &$\theta_{18}=+m[(B_{1g})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{18}=}+ m[(B_{1u})_{\mathrm{d}}] + m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{18}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{18}=}- m[(E_{g})_{\mathrm{d}}] - m[(E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{18}=}- m[(E_{u})_{\mathrm{c}}]$\\ &$\theta_{19}=+m[(B_{1})_{\mathrm{h}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{19}=}+ m[(B_{1u})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{19}=}+ m[(B_{2u})_{\mathrm{c}}] + m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{19}=}- m[(E_{g})_{\mathrm{c}}] - m[(E_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{19}=}- m[(E)_{\mathrm{h}}]$\\ &$\theta_{20}=-m[(A_{1})_{\mathrm{n}}] - m[(A_{1})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{20}=}+ m[(A_{2g})_{\mathrm{c}}] + m[(A_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{20}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{20}=}+ m[(A'')_{\mathrm{t}}] - m[(A')_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{20}=}+ m[(B_{1g})_{\mathrm{e}}] + m[(B_{1g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{20}=}- m[(B_{1})_{\mathrm{i}}] + m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{20}=}+ m[(B_{2g})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{20}=}+ m[(B_{2})_{\mathrm{n}}] + m[(B_{2})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{20}=}- m[(B_{3u})_{\mathrm{e}}] - m[(B_{3u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{20}=}- m[(E)_{\mathrm{h}}] - m[(E_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{20}=}- m[(E_{u})_{\mathrm{d}}]$\\ &$\theta_{21}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{21}=}- m[(A_{2})_{\mathrm{n}}] - m[(A_{2})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{21}=}+ m[(A_{2u})_{\mathrm{c}}] + m[(A_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{21}=}- m[(A'')_{\mathrm{t}}] + m[(A')_{\mathrm{t}}] $\\ &$ \hphantom{\theta_{21}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1})_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{21}=}+ m[(B_{1})_{\mathrm{o}}] + m[(B_{1u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{21}=}+ m[(B_{1u})_{\mathrm{f}}] - m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{21}=}+ m[(B_{2u})_{\mathrm{c}}] + m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{21}=}- m[(B_{3g})_{\mathrm{e}}] - m[(B_{3g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{21}=}- m[(E_{g})_{\mathrm{c}}] - m[(E_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{21}=}- m[(E)_{\mathrm{h}}]$\\ &$\theta_{22}=+m[(A_{1g})_{\mathrm{d}}] - m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{22}=}+ m[(A_{1})_{\mathrm{o}}] - m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{22}=}+ m[(A_{2})_{\mathrm{o}}] - m[(A_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{22}=}- m[(A_{u})_{\mathrm{f}}] - m[(B_{1g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{22}=}+ m[(B_{1})_{\mathrm{i}}] - m[(B_{1})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{22}=}+ m[(B_{1u})_{\mathrm{d}}] - m[(B_{1u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{22}=}- m[(B_{1u})_{\mathrm{f}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{22}=}+ m[(B_{2g})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{22}=}- m[(B_{2})_{\mathrm{o}}] + m[(B_{3g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{22}=}+ m[(B_{3g})_{\mathrm{f}}] + m[(B_{3u})_{\mathrm{e}}]$\\ &$\theta_{23}=-m[(A_{1})_{\mathrm{i}}] + m[(A_{1})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{23}=}+ m[(A_{1u})_{\mathrm{d}}] - m[(A_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{23}=}- m[(A_{2})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{23}=}- m[(A_{u})_{\mathrm{f}}] - m[(B_{1g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{23}=}+ m[(B_{1})_{\mathrm{i}}] - m[(B_{1})_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{23}=}+ m[(B_{1u})_{\mathrm{d}}] - m[(B_{1u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{23}=}- m[(B_{1u})_{\mathrm{f}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{23}=}+ m[(B_{2g})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{23}=}- m[(B_{2})_{\mathrm{o}}] + m[(B_{3g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{23}=}+ m[(B_{3g})_{\mathrm{f}}] + m[(B_{3u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{23}=}- m[(E_{g})_{\mathrm{d}}] + m[(E_{u})_{\mathrm{d}}]$\\ &$\theta_{24}=+m[(B_{1g})_{\mathrm{d}}] - m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{24}=}+ m[(B_{2g})_{\mathrm{d}}] - m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{24}=}+ m[(E_{g})_{\mathrm{d}}] - m[(E_{u})_{\mathrm{d}}]$\\ &$\theta_{25}=+m[(A_{1})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{25}=}+ m[(A_{g})_{\mathrm{e}}] + m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{25}=}+ m[(B_{1g})_{\mathrm{e}}] - m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{25}=}+ m[(B_{1u})_{\mathrm{f}}] - m[(B_{2g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{25}=}- m[(B_{2})_{\mathrm{i}}] - m[(B_{2u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{25}=}- m[(B_{3g})_{\mathrm{f}}] - m[(B_{3u})_{\mathrm{e}}]$\\ &$\theta_{26}=+m[(A_{1})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{26}=}+ m[(A_{u})_{\mathrm{e}}] + m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{26}=}- m[(B_{1})_{\mathrm{i}}] + m[(B_{1u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{26}=}+ m[(B_{1u})_{\mathrm{f}}] - m[(B_{2g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{26}=}- m[(B_{2g})_{\mathrm{f}}] - m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{26}=}- m[(B_{3g})_{\mathrm{e}}] - m[(B_{3g})_{\mathrm{f}}]$\\ &$\theta_{27}=+m[(A_{g})_{\mathrm{f}}] - m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{27}=}+ m[(B_{1g})_{\mathrm{f}}] - m[(B_{1u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{27}=}+ m[(B_{2g})_{\mathrm{f}}] - m[(B_{2u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{27}=}+ m[(B_{3g})_{\mathrm{f}}] - m[(B_{3u})_{\mathrm{f}}]$ \\ \hline
124&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A'')_{\mathrm{m}}] + m[(A)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{l}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{2}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + 2 m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{m}}] + m[(A)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{2})_{\mathrm{c}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{u})_{\mathrm{b}}] - m[(B_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(E)_{\mathrm{c}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + 2 m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{a}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{l}}] + m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{n}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}- m[(B_{2})_{\mathrm{c}}] + m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{e}}] - m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{k}}] - m[(B_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{c}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{m}}] + m[(A)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{b}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{5}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{g}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] + 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{l}}] + 2 m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{n}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{3})_{\mathrm{f}}] + 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{l}}] + 2 m[(B_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{a}}] + m[(E)_{\mathrm{c}}]$\\ &$\theta_{6}=-m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{g})_{\mathrm{b}}] - m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{m}}] - m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{g})_{\mathrm{e}}] + m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{7}=-m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A'')_{\mathrm{m}}] + m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{g})_{\mathrm{b}}] - m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{u})_{\mathrm{b}}] + m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{8}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] + m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A'')_{\mathrm{m}}] - m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{g})_{\mathrm{e}}] - m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A)_{\mathrm{l}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{u})_{\mathrm{e}}] - m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{2})_{\mathrm{f}}] - m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B)_{\mathrm{h}}] - m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B)_{\mathrm{l}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{10}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] - 2 m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ 2 m[(B)_{\mathrm{h}}] + 2 m[(B_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[(E)_{\mathrm{c}}]$\\ &$\theta_{11}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] - 2 m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A)_{\mathrm{i}}] - m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{u})_{\mathrm{d}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{3})_{\mathrm{f}}] - m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B)_{\mathrm{h}}] - m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B)_{\mathrm{l}}] + m[(B_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(E)_{\mathrm{c}}]$\\ &$\theta_{12}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{13}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{g})_{\mathrm{d}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{14}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{14}=}+ 2 m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{1})_{\mathrm{f}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{3})_{\mathrm{f}}] - m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{14}=}- 2 m[(B)_{\mathrm{i}}] - m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{15}=+m[(A_{1})_{\mathrm{f}}] + 2 m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{15}=}+ 2 m[(A_{u})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{15}=}- m[(B_{2})_{\mathrm{f}}] - m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{15}=}- 2 m[(B_{g})_{\mathrm{e}}] - 2 m[(B)_{\mathrm{i}}]$ \\ \hline
125&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{c}}] - m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{k}}] + m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{n}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{1})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{h}}] - m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{e}}] + m[(B_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}]$\\ &$\theta_{2}=-m[(A_{2})_{\mathrm{c}}] - m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A')_{\mathrm{m}}] + m[(A)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{1})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{g})_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{u})_{\mathrm{e}}] + m[(B_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{m}}] + m[(A)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{e}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}]$\\ &$\theta_{4}=+m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{j}}] + m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{n}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}]$\\ &$\theta_{5}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{g}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{l}}] + m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{m}}] + 2 m[(A)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{u})_{\mathrm{e}}] + m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{u})_{\mathrm{e}}] + m[(B_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{a}}] + m[(E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A_{2})_{\mathrm{d}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{l}}] + m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B)_{\mathrm{j}}] - m[(B)_{\mathrm{l}}]$\\ &$\theta_{7}=-m[(A_{2})_{\mathrm{d}}] - m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{l}}] - m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2})_{\mathrm{b}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B)_{\mathrm{j}}] - m[(B)_{\mathrm{l}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}- m[(E)_{\mathrm{c}}] - m[(E)_{\mathrm{d}}]$\\ &$\theta_{9}=+m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ 2 m[(A_{2})_{\mathrm{h}}] + m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A')_{\mathrm{m}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{2})_{\mathrm{h}}] + m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{g})_{\mathrm{f}}] - m[(B_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{u})_{\mathrm{f}}] - m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}- m[(E)_{\mathrm{d}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{h}}] - m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}- m[(A_{2})_{\mathrm{d}}] - m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}- m[(A'')_{\mathrm{m}}] + m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{g})_{\mathrm{e}}] - m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{u})_{\mathrm{e}}] + m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{11}=+m[(A_{1})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{d}}]$\\ &$\theta_{12}=+m[(A_{g})_{\mathrm{e}}] - m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{g})_{\mathrm{e}}] - m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{13}=+m[(A_{g})_{\mathrm{f}}] - m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{g})_{\mathrm{f}}] - m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{14}=+m[(A_{1})_{\mathrm{d}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(A)_{\mathrm{l}}] + m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(E)_{\mathrm{b}}]\mod 2$ \\ \hline
126&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{f}}] - m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{2})_{\mathrm{c}}] + m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{d}}] + 2 m[(B)_{\mathrm{j}}]$\\ &$\theta_{2}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] - m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{k}}] + m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{1})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{3})_{\mathrm{c}}] - m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{e}}] + 2 m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{3}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{k}}] + m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{j}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{k}}] + m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{e}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{j}}]$\\ &$\theta_{5}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{j}}] + 2 m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A_{u})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{3})_{\mathrm{c}}] + 2 m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{j}}] + m[(E)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{b}}]$\\ &$\theta_{6}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A_{2})_{\mathrm{b}}] - 2 m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A)_{\mathrm{j}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- 2 m[(B_{1})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(B_{2})_{\mathrm{c}}] - 2 m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(B)_{\mathrm{g}}] - 2 m[(B)_{\mathrm{j}}]$\\ &$\theta_{7}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ 2 m[(A)_{\mathrm{g}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2})_{\mathrm{c}}] - m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ 2 m[(B)_{\mathrm{d}}] - 2 m[(B)_{\mathrm{g}}]$\\ &$\theta_{8}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$\\ &$\theta_{9}=+m[(A_{g})_{\mathrm{f}}] - m[(A_{u})_{\mathrm{f}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(E)_{\mathrm{b}}]\mod 2$ \\ \hline
127&$\theta_{1}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{i}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{1g})_{\mathrm{d}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1u})_{\mathrm{d}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{3g})_{\mathrm{d}}] + m[(B_{3u})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{f}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{i}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{a}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1u})_{\mathrm{c}}] + m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{h}}]$\\ &$\theta_{3}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{i}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{1g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1u})_{\mathrm{c}}] + m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}- m[(B_{2g})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2u})_{\mathrm{d}}] - m[(B_{3g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3u})_{\mathrm{d}}] + m[(B_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{e}}] + m[(B_{u})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{f}}] + m[(A'')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{j}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{l}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1u})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{a}}] + m[(B_{u})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + m[({}^{1}E_g{}^{2}E_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A'')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{l}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1g})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{h}}]$\\ &$\theta_{6}=+m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{i}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1g})_{\mathrm{c}}] + m[(B_{1g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{1})_{\mathrm{h}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A_{2})_{\mathrm{h}}] + m[(A_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A'')_{\mathrm{j}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1g})_{\mathrm{c}}] - m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1u})_{\mathrm{d}}] - m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2g})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{3g})_{\mathrm{c}}] - m[(B_{3g})_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A_{2})_{\mathrm{h}}] - m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A')_{\mathrm{j}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1g})_{\mathrm{c}}] - m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1u})_{\mathrm{d}}] - m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{2g})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{3g})_{\mathrm{c}}] - m[(B_{3g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{g})_{\mathrm{b}}] - m[(B_{u})_{\mathrm{b}}]$\\ &$\theta_{9}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{1})_{\mathrm{f}}] - m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{2})_{\mathrm{f}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A')_{\mathrm{j}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1g})_{\mathrm{c}}] - m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1u})_{\mathrm{c}}] + m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{2g})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2})_{\mathrm{h}}] - m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{3g})_{\mathrm{d}}] - m[(B_{3u})_{\mathrm{c}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{g})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1g})_{\mathrm{c}}] - m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1u})_{\mathrm{d}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{2})_{\mathrm{f}}] - m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{3g})_{\mathrm{d}}] - m[(B_{3u})_{\mathrm{c}}]$\\ &$\theta_{11}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{1})_{\mathrm{f}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{1u})_{\mathrm{d}}] - m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{2g})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{3g})_{\mathrm{c}}] - m[(B_{3g})_{\mathrm{d}}]$\\ &$\theta_{12}=-m[(A_{1})_{\mathrm{g}}] - m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{12}=}+ 2 m[(A_{2})_{\mathrm{f}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{12}=}- m[(A')_{\mathrm{k}}] + 2 m[(B_{1g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{12}=}+ 2 m[(B_{1g})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{2})_{\mathrm{f}}] - m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{2u})_{\mathrm{d}}] - m[(B_{3u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{3u})_{\mathrm{d}}]$\\ &$\theta_{13}=+2 m[(A_{1})_{\mathrm{f}}] - m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{13}=}- m[(A_{2})_{\mathrm{h}}] - m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A')_{\mathrm{k}}] - m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{13}=}+ 2 m[(B_{1u})_{\mathrm{c}}] + 2 m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{2g})_{\mathrm{c}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{2})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{2})_{\mathrm{h}}] - m[(B_{3g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{3g})_{\mathrm{d}}]$\\ &$\theta_{14}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(A_{g})_{\mathrm{d}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{1g})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{1u})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{g}}]$\\ &$\theta_{15}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{15}=}+ 2 m[(A_{u})_{\mathrm{d}}] - 2 m[(B_{1g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{15}=}- m[(B_{1})_{\mathrm{g}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{15}=}- m[(B_{2})_{\mathrm{g}}] + m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{15}=}- m[(B_{3g})_{\mathrm{d}}] + m[(B_{3u})_{\mathrm{d}}]$ \\ \hline
128&$\theta_{1}=-m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] + m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{g})_{\mathrm{c}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{a}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{g}}]$\\ &$\theta_{3}=-m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{f}}] + m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}- m[(B_{g})_{\mathrm{c}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{g}}] + m[(B_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{f}}] + m[(A'')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{g}}] + m[(B_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + m[({}^{1}E_g{}^{2}E_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{u})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{g}}]$\\ &$\theta_{6}=+m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{u})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{g})_{\mathrm{c}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{7}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{8}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{g})_{\mathrm{b}}] - m[(B_{u})_{\mathrm{b}}]$\\ &$\theta_{9}=+m[(A_{g})_{\mathrm{c}}] + 2 m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A)_{\mathrm{g}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ 2 m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{3})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}- 2 m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{10}=+2 m[(A)_{\mathrm{f}}] - m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{10}=}+ 2 m[(A_{u})_{\mathrm{c}}] + 2 m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{2})_{\mathrm{d}}] - m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- 2 m[(B_{g})_{\mathrm{c}}] - 2 m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B)_{\mathrm{g}}]$\\ &$\theta_{11}=+m[(A_{1})_{\mathrm{d}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{1})_{\mathrm{d}}] - m[(B)_{\mathrm{g}}]$ \\ \hline
129&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{c}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{i}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{k}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{b}}] - m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{h}}] + m[(B_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{e}}] + m[(E)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{f}}] - m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A')_{\mathrm{i}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{k}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{h}}] + m[(B_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{u})_{\mathrm{e}}] + m[(E)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[(A_{2})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{f}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{i}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{k}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{g}}]$\\ &$\theta_{4}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{i}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{k}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{e}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{i}}] + m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{j}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{k}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{u})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{h}}] + m[(B_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{u})_{\mathrm{e}}] + m[(E)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{b}}] + m[(E)_{\mathrm{c}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{b}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{u})_{\mathrm{e}}] - m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{g})_{\mathrm{e}}] - m[(B)_{\mathrm{h}}]$\\ &$\theta_{7}=-m[(A_{2})_{\mathrm{b}}] - m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A_{u})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{g})_{\mathrm{e}}] + m[(B)_{\mathrm{h}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}- m[(E)_{\mathrm{c}}]$\\ &$\theta_{9}=+m[(A_{2})_{\mathrm{c}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A')_{\mathrm{j}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{g})_{\mathrm{d}}] + m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{u})_{\mathrm{d}}] - m[(B_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{9}=}- m[(E)_{\mathrm{c}}]$\\ &$\theta_{10}=-m[(A_{2})_{\mathrm{c}}] - m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A')_{\mathrm{j}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{g})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{u})_{\mathrm{d}}] + m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{11}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{g})_{\mathrm{d}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{12}=+m[(A_{g})_{\mathrm{e}}] - m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{g})_{\mathrm{e}}] - m[(B_{u})_{\mathrm{e}}]$ \\ \hline
130&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{g}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{f}}] + 2 m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A_{u})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{a}}] + 2 m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{5}=-m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A)_{\mathrm{c}}]$\\ &$\theta_{6}=-m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{7}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}]$ \\ \hline
131&$\theta_{1}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{j}}] + m[(A_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{m}}] - m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{k}}] + m[(A_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{o}}] + m[(A')_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{q}}] + m[(A)_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{u})_{\mathrm{d}}] - m[(B_{1g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{i}}] + m[(B_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1u})_{\mathrm{b}}] - m[(B_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2g})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{k}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2u})_{\mathrm{d}}] + m[(B_{3u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3u})_{\mathrm{c}}] + m[(B)_{\mathrm{n}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{j}}] + m[(A_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{n}}] + m[(A'')_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A')_{\mathrm{p}}] + m[(A'')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{r}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{k}}] + m[(B_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1u})_{\mathrm{b}}] + m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2g})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{f}}]$\\ &$\theta_{3}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{g}}] - m[(A_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{n}}] + m[(A'')_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{p}}] + m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{r}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1g})_{\mathrm{a}}] + m[(B_{1g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{k}}] + m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}- m[(B_{2g})_{\mathrm{b}}] + m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}- m[(B_{2})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{k}}] + m[(B_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3u})_{\mathrm{b}}] + m[(B_{3u})_{\mathrm{c}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{1})_{\mathrm{i}}] + m[(A')_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A')_{\mathrm{p}}] + m[(A'')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{r}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{k}}] + m[(B_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{m}}] + m[(B_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1u})_{\mathrm{b}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1u})_{\mathrm{d}}] + m[(B)_{\mathrm{n}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{i}}] - m[(A_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{5}=}- m[(A_{1})_{\mathrm{m}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{j}}] + m[(A_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{q}}] - m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A_{u})_{\mathrm{d}}] + m[(B_{1g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{1g})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{l}}] + m[(B_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1u})_{\mathrm{c}}] + m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2g})_{\mathrm{b}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2})_{\mathrm{i}}] - m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2})_{\mathrm{k}}] - m[(B_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2u})_{\mathrm{c}}] + m[(B_{3g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{3g})_{\mathrm{d}}] - m[(B_{3u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{3u})_{\mathrm{c}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{j}}] + m[(A_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{1})_{\mathrm{l}}] + m[(A_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{n}}] + m[(A'')_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{o}}] + m[(A'')_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{p}}] + 2 m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A)_{\mathrm{r}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{i}}] + m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{k}}] + m[(B_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{m}}] + m[(B_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2u})_{\mathrm{b}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2u})_{\mathrm{d}}] + m[(B_{3u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3u})_{\mathrm{b}}] + m[(B_{3u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3u})_{\mathrm{d}}] + m[(B)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E)_{\mathrm{e}}] + m[(E)_{\mathrm{f}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{k}}] + m[(A_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{k}}] + m[(A_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{n}}] + m[(A'')_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A')_{\mathrm{o}}] + m[(A'')_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A')_{\mathrm{p}}] + m[(A'')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A')_{\mathrm{q}}] + 2 m[(A)_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{i}}] + m[(B_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{m}}] + m[(B_{2g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2g})_{\mathrm{b}}] + m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{i}}] + m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{m}}] + m[(B_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2u})_{\mathrm{b}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{3g})_{\mathrm{d}}] + m[(B_{3u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B)_{\mathrm{n}}] + m[(E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(E)_{\mathrm{f}}]$\\ &$\theta_{8}=+2 m[(A_{1})_{\mathrm{h}}] + m[(A_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{2})_{\mathrm{f}}] - m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A_{2})_{\mathrm{k}}] + m[(A_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A'')_{\mathrm{p}}] + m[(A')_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A_{u})_{\mathrm{d}}] - m[(B_{1g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ 2 m[(B_{1})_{\mathrm{f}}] - m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{i}}] + m[(B_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1u})_{\mathrm{b}}] - m[(B_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2g})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{2})_{\mathrm{h}}] - m[(B_{2})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{2u})_{\mathrm{b}}] + m[(B_{3u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}- m[(E)_{\mathrm{f}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{h}}] - m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A_{1})_{\mathrm{k}}] + m[(A_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{2})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A_{2})_{\mathrm{i}}] - m[(A_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{2})_{\mathrm{m}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}- 2 m[(A_{u})_{\mathrm{d}}] - m[(B_{1g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1g})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{1})_{\mathrm{h}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1})_{\mathrm{k}}] - m[(B_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1u})_{\mathrm{b}}] - m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{1u})_{\mathrm{d}}] - 2 m[(B_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}+ 2 m[(B_{2g})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2})_{\mathrm{i}}] + m[(B_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{2})_{\mathrm{m}}] - m[(B_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{3g})_{\mathrm{c}}] + m[(B_{3g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{3u})_{\mathrm{b}}] + m[(B_{3u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{3u})_{\mathrm{d}}] - m[(E)_{\mathrm{f}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{h}}] - m[(A_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{2})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}- m[(A_{2})_{\mathrm{k}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1g})_{\mathrm{b}}] + m[(B_{1g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1})_{\mathrm{f}}] - m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1})_{\mathrm{k}}] + m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{2g})_{\mathrm{b}}] + m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{2})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{2u})_{\mathrm{b}}] - m[(B_{3u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[(E)_{\mathrm{f}}]$\\ &$\theta_{11}=+2 m[(A_{1})_{\mathrm{h}}] - m[(A_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{1})_{\mathrm{m}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}- m[(A_{2})_{\mathrm{i}}] - 2 m[(A_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{11}=}- m[(A'')_{\mathrm{p}}] + m[(A')_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{11}=}- 2 m[(A_{u})_{\mathrm{d}}] - m[(B_{1g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{1g})_{\mathrm{d}}] + 2 m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{1})_{\mathrm{h}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{11}=}+ 2 m[(B_{1})_{\mathrm{k}}] + 2 m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{11}=}- 2 m[(B_{2g})_{\mathrm{b}}] + 2 m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{2})_{\mathrm{f}}] - m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{2})_{\mathrm{k}}] - m[(B_{2})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{2u})_{\mathrm{b}}] + m[(B_{3u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{3u})_{\mathrm{c}}] - m[(B_{3u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(E)_{\mathrm{f}}]$\\ &$\theta_{12}=-m[(A_{1})_{\mathrm{i}}] - m[(A_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A_{1})_{\mathrm{m}}] - m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{12}=}- m[(A_{2})_{\mathrm{k}}] + m[(A_{2})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{12}=}- 2 m[(A_{u})_{\mathrm{d}}] - m[(B_{1g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{1g})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{1})_{\mathrm{k}}] - m[(B_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1u})_{\mathrm{c}}] - m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{2g})_{\mathrm{b}}] + 2 m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{2})_{\mathrm{i}}] + m[(B_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{2})_{\mathrm{m}}] - m[(B_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{3g})_{\mathrm{b}}] + m[(B_{3g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{3g})_{\mathrm{d}}] + m[(B_{3u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{3u})_{\mathrm{c}}] - m[(B_{3u})_{\mathrm{d}}]$\\ &$\theta_{13}=+m[(A_{1})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A_{g})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{1g})_{\mathrm{c}}] - m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{1u})_{\mathrm{d}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{2})_{\mathrm{i}}] - m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{3g})_{\mathrm{d}}] - m[(B_{3u})_{\mathrm{c}}]$\\ &$\theta_{14}=+m[(A_{1})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{1})_{\mathrm{i}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{1u})_{\mathrm{d}}] - m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{2g})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{3g})_{\mathrm{c}}] - m[(B_{3g})_{\mathrm{d}}]$\\ &$\theta_{15}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(B_{1g})_{\mathrm{d}}] - m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(B_{2g})_{\mathrm{d}}] - m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(B_{3g})_{\mathrm{d}}] - m[(B_{3u})_{\mathrm{d}}]$\\ &$\theta_{16}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{16}=}+ m[(A)_{\mathrm{n}}] - m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{16}=}- m[(B_{2})_{\mathrm{f}}] - m[(B)_{\mathrm{n}}]$\\ &$\theta_{17}=-m[(A_{2})_{\mathrm{e}}] - m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{17}=}- m[(A)_{\mathrm{n}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{17}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B)_{\mathrm{n}}]$\\ &$\theta_{18}=+m[(A_{1})_{\mathrm{f}}] - m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{18}=}- m[(B_{1})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{f}}]$ \\ \hline
132&$\theta_{1}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{j}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{h}}] + m[(A_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{m}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{o}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{1g})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2u})_{\mathrm{c}}] + m[(B_{3})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3u})_{\mathrm{c}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{l}}] + m[(B_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{d}}]$\\ &$\theta_{2}=-m[(A_{1})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{j}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{n}}] + m[(A'')_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{p}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{h}}] - m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2g})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{3g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{3})_{\mathrm{e}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(E)_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(A_{2})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{k}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{o}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{1g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1g})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{i}}] + m[(B_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}- m[(B_{g})_{\mathrm{f}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{m}}] + m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{k}}] + m[(A'')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A')_{\mathrm{o}}] + m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1u})_{\mathrm{a}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{i}}] + m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{l}}] + m[(B)_{\mathrm{m}}]$\\ &$\theta_{5}=-m[(A_{1})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{n}}] - m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{1})_{\mathrm{j}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2u})_{\mathrm{a}}] - m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{3g})_{\mathrm{a}}] + m[(B_{3g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{g})_{\mathrm{f}}] - m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{i}}] + m[(A_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{l}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A')_{\mathrm{n}}] + m[(A'')_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{o}}] + 2 m[(A)_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{i}}] + m[(B_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2u})_{\mathrm{c}}] + m[(B_{3})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3u})_{\mathrm{a}}] + m[(B_{3u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{m}}] + 2 m[(B_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E)_{\mathrm{b}}] + m[(E)_{\mathrm{d}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{l}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A'')_{\mathrm{n}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A'')_{\mathrm{o}}] + m[(A')_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{7}=}+ 2 m[(A)_{\mathrm{p}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2g})_{\mathrm{a}}] + m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2u})_{\mathrm{a}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{3})_{\mathrm{e}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ 2 m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B)_{\mathrm{m}}] + m[(B_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(E)_{\mathrm{b}}] + m[(E)_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{b}}] - m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A)_{\mathrm{l}}] - m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{1})_{\mathrm{e}}] - m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B)_{\mathrm{k}}] - m[(B)_{\mathrm{l}}]$\\ &$\theta_{9}=-m[(A_{2})_{\mathrm{b}}] - m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A)_{\mathrm{l}}] - m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1})_{\mathrm{b}}] - m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B)_{\mathrm{k}}] - m[(B)_{\mathrm{l}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A)_{\mathrm{k}}] - m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{1g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1})_{\mathrm{e}}] - m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{2u})_{\mathrm{c}}] - m[(B_{3})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{3u})_{\mathrm{c}}] - m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{10}=}- m[(E)_{\mathrm{d}}]$\\ &$\theta_{11}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{11}=}- m[(A)_{\mathrm{m}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{1})_{\mathrm{h}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{2g})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{2})_{\mathrm{h}}] - m[(B_{3g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{3})_{\mathrm{e}}] - m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{11}=}- m[(E)_{\mathrm{d}}]$\\ &$\theta_{12}=+m[(A_{1})_{\mathrm{d}}] - m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A)_{\mathrm{m}}] - m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1})_{\mathrm{e}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{3})_{\mathrm{e}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B)_{\mathrm{k}}] - m[(B)_{\mathrm{m}}]$\\ &$\theta_{13}=-m[(A_{2})_{\mathrm{d}}] - m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A)_{\mathrm{m}}] - m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{3})_{\mathrm{e}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B)_{\mathrm{k}}] - m[(B)_{\mathrm{m}}]$\\ &$\theta_{14}=+m[(A_{1})_{\mathrm{e}}] + 2 m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{14}=}+ 2 m[(A_{u})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{2})_{\mathrm{e}}] - m[(B_{3})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{14}=}- 2 m[(B_{g})_{\mathrm{f}}] - 2 m[(B)_{\mathrm{k}}]$\\ &$\theta_{15}=+m[(A_{g})_{\mathrm{f}}] - m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(B_{g})_{\mathrm{f}}] - m[(B_{u})_{\mathrm{f}}]$ \\ \hline
133&$\theta_{1}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] - m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{k}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{1})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B)_{\mathrm{d}}] + 2 m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{j}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{k}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{j}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{k}}] + 2 m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B_{3})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{b}}] + m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B)_{\mathrm{f}}] + 2 m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{j}}]$\\ &$\theta_{4}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + 2 m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{j}}] + 2 m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(A_{u})_{\mathrm{e}}] + 2 m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{3})_{\mathrm{c}}] + 2 m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(B)_{\mathrm{g}}] + 2 m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{j}}]$\\ &$\theta_{5}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{g}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2})_{\mathrm{b}}] - m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(B)_{\mathrm{d}}] - 2 m[(B)_{\mathrm{g}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{c}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{1})_{\mathrm{c}}] - m[(B)_{\mathrm{j}}]$\\ &$\theta_{7}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(A_{g})_{\mathrm{e}}] - m[(A_{u})_{\mathrm{e}}]$ \\ \hline
134&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{m}}] + m[(A)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{g})_{\mathrm{e}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{e}}] + m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{2}=+m[(A_{2})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{m}}] + m[(A)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{g})_{\mathrm{f}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}]$\\ &$\theta_{3}=+m[(A_{1})_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{m}}] + m[(A)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{u})_{\mathrm{e}}] + m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{4}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{m}}] + m[(A)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{g})_{\mathrm{e}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{l}}] + m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{m}}] + 2 m[(A)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A_{u})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{c}}] + 2 m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{g})_{\mathrm{e}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{j}}] + 2 m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{u})_{\mathrm{e}}] + m[(B_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{a}}] + m[(E)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{b}}] - m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{u})_{\mathrm{e}}] - m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{g})_{\mathrm{e}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B)_{\mathrm{j}}] - m[(B)_{\mathrm{l}}]$\\ &$\theta_{7}=-m[(A_{2})_{\mathrm{b}}] - m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{u})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1})_{\mathrm{c}}] - m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{g})_{\mathrm{e}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B)_{\mathrm{j}}] - m[(B)_{\mathrm{l}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{c}}] + 2 m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}- 2 m[(A)_{\mathrm{l}}] - 2 m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{c}}] + 2 m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{2})_{\mathrm{c}}] - 2 m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{3})_{\mathrm{c}}] + 2 m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{8}=}- 2 m[(B)_{\mathrm{h}}] + 2 m[(B)_{\mathrm{l}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{d}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A)_{\mathrm{l}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{u})_{\mathrm{f}}] - m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{g})_{\mathrm{e}}] - m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B)_{\mathrm{k}}] - m[(B)_{\mathrm{l}}]$\\ &$\theta_{10}=+m[(A)_{\mathrm{k}}] - m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{10}=}- m[(A_{u})_{\mathrm{e}}] + m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{g})_{\mathrm{e}}] - m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}]$\\ &$\theta_{11}=+m[(A_{g})_{\mathrm{e}}] - m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{g})_{\mathrm{e}}] - m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{12}=+m[(A_{g})_{\mathrm{f}}] - m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{g})_{\mathrm{f}}] - m[(B_{u})_{\mathrm{f}}]$ \\ \hline
135&$\theta_{1}=+m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] + m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{a}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{g}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{a}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{g}}]$\\ &$\theta_{4}=+m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}- m[(B_{g})_{\mathrm{c}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{g}}] + m[(B_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{g})_{\mathrm{c}}] + 2 m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A)_{\mathrm{g}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{3})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}- 2 m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{7}=+2 m[(A)_{\mathrm{f}}] - m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}+ 2 m[(A_{u})_{\mathrm{c}}] + 2 m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2})_{\mathrm{d}}] - m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- 2 m[(B_{g})_{\mathrm{c}}] - 2 m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B)_{\mathrm{g}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{d}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{1})_{\mathrm{d}}] - m[(B)_{\mathrm{g}}]$ \\ \hline
136&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{g})_{\mathrm{a}}] + m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] - m[(B_{1g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1u})_{\mathrm{b}}] - m[(B_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2u})_{\mathrm{b}}] - m[(B_{3g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3u})_{\mathrm{b}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{i}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{k}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{i}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{k}}] + m[(B_{1g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1g})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{4}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{i}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{k}}] + m[(B_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1u})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{5}=-m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{i}}] - m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{1})_{\mathrm{g}}] + m[(B_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{f}}] - m[(B_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{3g})_{\mathrm{a}}] - m[(B_{3u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{g})_{\mathrm{c}}] - m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{6}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{1})_{\mathrm{g}}] + 2 m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{j}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A)_{\mathrm{k}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2u})_{\mathrm{b}}] + m[(B_{3u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3u})_{\mathrm{b}}] + 2 m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{7}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{f}}] + m[(A'')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A')_{\mathrm{i}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A')_{\mathrm{j}}] + 2 m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2g})_{\mathrm{a}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{3g})_{\mathrm{b}}] + m[(B_{3u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{g})_{\mathrm{c}}] + 2 m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{8}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1g})_{\mathrm{b}}] - m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2g})_{\mathrm{b}}] - m[(B_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{3g})_{\mathrm{b}}] - m[(B_{3u})_{\mathrm{b}}]$\\ &$\theta_{9}=-m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A)_{\mathrm{h}}] + m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B)_{\mathrm{h}}] - m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{10}=-m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{u})_{\mathrm{c}}] - m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B)_{\mathrm{d}}] - m[(B)_{\mathrm{h}}]$\\ &$\theta_{11}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$ \\ \hline
137&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] + m[(A')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{h}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{c}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A')_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B)_{\mathrm{f}}]$\\ &$\theta_{3}=+m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B)_{\mathrm{f}}]$\\ &$\theta_{4}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{f}}] + m[(A'')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{h}}] + m[(A_{u})_{\mathrm{e}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{f}}] + m[(A'')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{g}}] + 2 m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A_{u})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{a}}] + m[(E)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{1})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{b}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(A_{g})_{\mathrm{e}}] - m[(A_{u})_{\mathrm{e}}]$ \\ \hline
138&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{h}}] + m[(A'')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{j}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=-m[(A_{2})_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A')_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{u})_{\mathrm{c}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{g}}] + m[(A'')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{j}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{a}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{h}}]$\\ &$\theta_{4}=+m[({}^{1}E{}^{2}E)_{\mathrm{b}}] - m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{h}}] + m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{j}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{e}}] - m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{c}}] + m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{6}=-2 m[(A_{2})_{\mathrm{e}}] + m[(A_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A'')_{\mathrm{i}}] + m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A_{u})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{e}}] - m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{7}=+2 m[(A_{2})_{\mathrm{e}}] + m[(A'')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A')_{\mathrm{i}}] - m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2})_{\mathrm{e}}] + m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{g})_{\mathrm{d}}] - m[(B_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{g})_{\mathrm{d}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{1})_{\mathrm{e}}] - m[(B_{2})_{\mathrm{e}}]$ \\ \hline
139&$\theta_{1}=+m[(A_{1g})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{i}}] - m[(A_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2u})_{\mathrm{b}}] + m[(A')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{m}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{o}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{j}}] - m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1u})_{\mathrm{c}}] + m[(B_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{j}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{3g})_{\mathrm{c}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{2}=-m[(A_{1})_{\mathrm{j}}] + m[(A_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2g})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{k}}] + m[(A'')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{m}}] + m[(A'')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{o}}] + m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1g})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{1u})_{\mathrm{b}}] + m[(B_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2g})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{3u})_{\mathrm{c}}] + m[(E_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}- m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A_{1})_{\mathrm{i}}] + m[(A_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}- m[(A_{2})_{\mathrm{d}}] - m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{l}}] + m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1g})_{\mathrm{a}}] - m[(B_{1g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}- m[(B_{2g})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2u})_{\mathrm{b}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3u})_{\mathrm{c}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{k}}] - m[(E_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{d}}] + m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{4}=-m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{l}}] + m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{f}}] - m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1u})_{\mathrm{b}}] - m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2g})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{3g})_{\mathrm{c}}] - m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{f}}] + m[(E)_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(A_{2g})_{\mathrm{a}}] + m[(A_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{l}}] + m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{1g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{j}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2u})_{\mathrm{a}}] + m[(A_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{l}}] + m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{j}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A')_{\mathrm{l}}] + m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A'')_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{1g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2g})_{\mathrm{a}}] + m[(B_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{j}}] - m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A'')_{\mathrm{l}}] + m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A')_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{i}}] + m[(B_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1u})_{\mathrm{c}}] + m[(B_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2u})_{\mathrm{b}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B)_{\mathrm{k}}]$\\ &$\theta_{9}=+m[(A_{2})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{2})_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{9}=}+ 2 m[(A'')_{\mathrm{l}}] + m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A')_{\mathrm{m}}] + m[(A'')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A')_{\mathrm{n}}] + 2 m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1})_{\mathrm{i}}] + m[(B_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2g})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{3g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B)_{\mathrm{k}}] + m[(B_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(E_{g})_{\mathrm{a}}] + m[(E_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(E)_{\mathrm{d}}] + m[(E)_{\mathrm{e}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{1})_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{10}=}+ 2 m[(A')_{\mathrm{l}}] + m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A')_{\mathrm{m}}] + m[(A'')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A')_{\mathrm{n}}] + 2 m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2})_{\mathrm{i}}] + m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2u})_{\mathrm{c}}] + m[(B_{3u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B)_{\mathrm{k}}] + m[(B_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(E)_{\mathrm{d}}] + m[(E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(E_{u})_{\mathrm{a}}] + m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{11}=+m[(A_{1g})_{\mathrm{b}}] - m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{1})_{\mathrm{j}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(A_{2})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{11}=}- m[(A_{2u})_{\mathrm{b}}] - m[(B_{1g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{1})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{1})_{\mathrm{j}}] + m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{1u})_{\mathrm{c}}] - m[(B_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{2})_{\mathrm{g}}] - m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{3g})_{\mathrm{c}}] + m[(B_{3u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(E)_{\mathrm{d}}]$\\ &$\theta_{12}=-m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A_{1u})_{\mathrm{b}}] - m[(A_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{12}=}- m[(A_{2})_{\mathrm{d}}] - m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A_{2})_{\mathrm{j}}] - m[(B_{1g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1})_{\mathrm{j}}] + m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1u})_{\mathrm{c}}] - m[(B_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{2})_{\mathrm{g}}] - m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{3g})_{\mathrm{c}}] + m[(B_{3u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{12}=}- m[(E_{g})_{\mathrm{b}}] + m[(E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{13}=+m[(B_{1g})_{\mathrm{b}}] - m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{2g})_{\mathrm{b}}] - m[(B_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(E_{g})_{\mathrm{b}}] - m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{14}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{1g})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{1})_{\mathrm{g}}] - m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{2u})_{\mathrm{c}}] - m[(B_{3u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{14}=}- m[(E)_{\mathrm{d}}]$\\ &$\theta_{15}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(B_{1u})_{\mathrm{c}}] - m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{15}=}- m[(B_{2})_{\mathrm{g}}] - m[(B_{3g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{15}=}- m[(E)_{\mathrm{d}}]$\\ &$\theta_{16}=+m[(A_{1})_{\mathrm{d}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{16}=}+ m[(A_{u})_{\mathrm{f}}] - m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{16}=}- m[(B_{g})_{\mathrm{f}}] - m[(B)_{\mathrm{k}}]$\\ &$\theta_{17}=-m[(A_{2})_{\mathrm{d}}] - m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{17}=}- m[(A_{u})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{17}=}+ m[(B_{g})_{\mathrm{f}}] + m[(B)_{\mathrm{k}}]$\\ &$\theta_{18}=+m[(A_{g})_{\mathrm{f}}] - m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{18}=}+ m[(B_{g})_{\mathrm{f}}] - m[(B_{u})_{\mathrm{f}}]$ \\ \hline
140&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A'')_{\mathrm{k}}] + m[(A')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{m}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{d}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}- 2 m[(B_{1g})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{1})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2u})_{\mathrm{d}}] + m[(B_{3u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{g})_{\mathrm{e}}] + m[(B_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{h}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}- m[(A_{2})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A')_{\mathrm{l}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{d}}] - 2 m[(B_{1g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{1})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2u})_{\mathrm{d}}] + m[(B_{3u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{u})_{\mathrm{c}}] + m[(B_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(E)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{f}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{l}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{e}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{j}}]$\\ &$\theta_{4}=+m[(A_{2})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{k}}] + m[(A'')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{m}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{5}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{1})_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{j}}] + 2 m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{l}}] + m[(A')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{m}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{3u})_{\mathrm{d}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{j}}] + m[(B_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{a}}] + m[(E)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1u})_{\mathrm{d}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2})_{\mathrm{g}}] - m[(B_{3g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(E)_{\mathrm{b}}]$\\ &$\theta_{7}=-m[(A_{1})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ 2 m[(A_{2})_{\mathrm{g}}] + m[(A'')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A')_{\mathrm{l}}] + 2 m[(B_{1g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{b}}] - m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{h}}] - m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2u})_{\mathrm{d}}] - m[(B_{3u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{g})_{\mathrm{e}}] - m[(B_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{7}=}- m[(E)_{\mathrm{b}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A_{2})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A'')_{\mathrm{l}}] + m[(A')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{u})_{\mathrm{d}}] - 2 m[(B_{1g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{1})_{\mathrm{h}}] + m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{2g})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2u})_{\mathrm{d}}] - m[(B_{3g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{3u})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A'')_{\mathrm{k}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{1g})_{\mathrm{d}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{2})_{\mathrm{h}}] + m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{3g})_{\mathrm{d}}] + m[(B_{3u})_{\mathrm{d}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{h}}] - m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A')_{\mathrm{k}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{1g})_{\mathrm{d}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{2})_{\mathrm{h}}] + m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{3g})_{\mathrm{d}}] + m[(B_{3u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{g})_{\mathrm{c}}] - m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{11}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{c}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{11}=}- m[(A')_{\mathrm{k}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{1g})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{h}}]$\\ &$\theta_{12}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A_{g})_{\mathrm{d}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1g})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1u})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{h}}]$\\ &$\theta_{13}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{13}=}+ 2 m[(A_{u})_{\mathrm{d}}] - 2 m[(B_{1g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{1})_{\mathrm{h}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{2})_{\mathrm{h}}] + m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{3g})_{\mathrm{d}}] + m[(B_{3u})_{\mathrm{d}}]$\\ &$\theta_{14}=+m[(A_{g})_{\mathrm{e}}] - m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{g})_{\mathrm{e}}] - m[(B_{u})_{\mathrm{e}}]$ \\ \hline
141&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{f}}] + m[(B_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{e}}] + m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{i}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{g}}] + m[(B_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(A_{2})_{\mathrm{e}}] + m[(A'')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{i}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{d}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{g}}]$\\ &$\theta_{4}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{g})_{\mathrm{c}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{g}}] + m[(A'')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{h}}] + 2 m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{g})_{\mathrm{c}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{u})_{\mathrm{c}}] + m[(B_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{a}}] + m[(E)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{1})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{b}}]$\\ &$\theta_{7}=+m[(A_{g})_{\mathrm{c}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B)_{\mathrm{f}}] - m[(B_{u})_{\mathrm{c}}]$\\ &$\theta_{8}=+m[(A)_{\mathrm{f}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{g})_{\mathrm{d}}] - m[(B)_{\mathrm{f}}]$\\ &$\theta_{9}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{g})_{\mathrm{d}}] - m[(B_{u})_{\mathrm{d}}]$ \\ \hline
142&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{d}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{a}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{g}}] + 2 m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B)_{\mathrm{d}}] + 2 m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{b}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}- m[(B_{1})_{\mathrm{b}}] - m[(B)_{\mathrm{f}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{c}}] - m[(A_{u})_{\mathrm{c}}]$\\ &$\theta_{6}=+m[(A)_{\mathrm{e}}] - m[(B)_{\mathrm{e}}]$ \\ \hline
143&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[({}^{1}E{}^{2}E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{a}}] + m[(A)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A)_{\mathrm{d}}]$\\ &$\theta_{3}=-m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A_{1})_{\mathrm{b}}]$\\ &$\theta_{4}=-m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A_{1})_{\mathrm{c}}]$ \\ \hline
146&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[(A)_{\mathrm{b}}]$ \\ \hline
147&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{f}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{g}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{f}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E_g{}^{2}E_g)_{\mathrm{a}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{g}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{f}}]$\\ &$\theta_{4}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{a}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{g}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{f}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}]$\\ &$\theta_{7}=-m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(A_{g})_{\mathrm{e}}] - m[(A_{u})_{\mathrm{e}}]$\\ &$\theta_{9}=+m[(A_{g})_{\mathrm{f}}] - m[(A_{u})_{\mathrm{f}}]$ \\ \hline
148&$\theta_{1}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{d}}] + m[(A_{u})_{\mathrm{e}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{c}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{a}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{d}}] + m[(A_{u})_{\mathrm{e}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[({}^{1}E_g{}^{2}E_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{d}}] + m[(A_{u})_{\mathrm{e}}]$\\ &$\theta_{4}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{d}}] + m[(A_{u})_{\mathrm{e}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}]$\\ &$\theta_{7}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(A_{g})_{\mathrm{e}}] - m[(A_{u})_{\mathrm{e}}]$ \\ \hline
149&$\theta_{1}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{a}}] - m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{1})_{\mathrm{f}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{1})_{\mathrm{h}}] - m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{e}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{l}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{e}}] + m[(E)_{\mathrm{f}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{1})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{f}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{g}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^{1}E{}^{2}E)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{k}}] + 2 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{a}}] + m[(E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{e}}] + m[(E)_{\mathrm{f}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{1})_{\mathrm{f}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}- m[(A_{2})_{\mathrm{d}}] - m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{k}}] - m[(B)_{\mathrm{k}}]$\\ &$\theta_{5}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{1})_{\mathrm{d}}] + 2 m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[(E)_{\mathrm{c}}] - m[(E)_{\mathrm{d}}]$\\ &$\theta_{6}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{i}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{1})_{\mathrm{f}}] + 2 m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}- m[(E)_{\mathrm{e}}] - m[(E)_{\mathrm{f}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(E)_{\mathrm{a}}]\mod 2$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(E)_{\mathrm{c}}]\mod 2$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(E)_{\mathrm{e}}]\mod 2$ \\ \hline
150&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{g}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{g}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{f}}] + m[(E)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{f}}] - m[(B)_{\mathrm{f}}]$\\ &$\theta_{5}=-m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E)_{\mathrm{b}}]\mod 2$ \\ \hline
151&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$ \\ \hline
152&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$ \\ \hline
153&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$ \\ \hline
154&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$ \\ \hline
155&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] + m[(B)_{\mathrm{e}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{d}}] + m[(B)_{\mathrm{e}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{e}}] + 2 m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{a}}] + m[(E)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{e}}] - m[(B)_{\mathrm{e}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{b}}]\mod 2$ \\ \hline
156&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{c}}] + m[(A')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] + m[(E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{e}}]$\\ &$\theta_{3}=+m[(A'')_{\mathrm{d}}] + m[(A')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{e}}] + m[(E)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{b}}] + m[(E)_{\mathrm{c}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}- m[(E)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- m[(E)_{\mathrm{c}}]$ \\ \hline
157&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{c}}] + m[(A)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{c}}] + m[(A)_{\mathrm{d}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{c}}] + 2 m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{a}}]$\\ &$\theta_{4}=-m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A_{1})_{\mathrm{b}}]$ \\ \hline
158&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[({}^{1}E{}^{2}E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{a}}] + m[(A)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A)_{\mathrm{d}}]$\\ &$\theta_{3}=-m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A_{1})_{\mathrm{b}}]$\\ &$\theta_{4}=-m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A_{1})_{\mathrm{c}}]$ \\ \hline
159&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{c}}]$\\ &$\theta_{3}=-m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A_{1})_{\mathrm{b}}]$ \\ \hline
160&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A_{2})_{\mathrm{a}}] + m[(A'')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[(A'')_{\mathrm{b}}] + m[(A')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{c}}] + m[(E)_{\mathrm{a}}]$ \\ \hline
161&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[(A)_{\mathrm{b}}]$ \\ \hline
162&$\theta_{1}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A_{1g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{1})_{\mathrm{d}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{1})_{\mathrm{h}}] - m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2u})_{\mathrm{b}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{f}}] - m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{j}}] + m[(B_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{g}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{d}}]$\\ &$\theta_{2}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] - m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}- m[(A_{1})_{\mathrm{h}}] + m[(A_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2g})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{j}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(E)_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{2g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2g})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{f}}] + m[(B_{g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2u})_{\mathrm{a}}] + m[(A_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{f}}] + m[(B_{u})_{\mathrm{g}}]$\\ &$\theta_{5}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{k}}] + 2 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{u})_{\mathrm{f}}] + m[(A_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{u})_{\mathrm{f}}] + m[(B_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E_{g})_{\mathrm{a}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{d}}] + m[(E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{6}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{k}}] + 2 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{u})_{\mathrm{f}}] + m[(A_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{u})_{\mathrm{f}}] + m[(B_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E)_{\mathrm{e}}] + m[(E_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{7}=+m[(A_{1g})_{\mathrm{b}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A_{2})_{\mathrm{d}}] - m[(A_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{j}}] + m[(A_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{g})_{\mathrm{g}}] - m[(B)_{\mathrm{j}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{d}}] + m[(A_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A_{2g})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A)_{\mathrm{j}}] + m[(A_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{g})_{\mathrm{g}}] - m[(B)_{\mathrm{j}}]$\\ &$\theta_{9}=+m[(E_{g})_{\mathrm{b}}] - m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{10}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{1})_{\mathrm{d}}] + 2 m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[(E)_{\mathrm{c}}] - m[(E)_{\mathrm{d}}]$\\ &$\theta_{11}=+m[(A_{g})_{\mathrm{f}}] - m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{g})_{\mathrm{f}}] - m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{12}=+m[(A_{g})_{\mathrm{g}}] - m[(A_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{g})_{\mathrm{g}}] - m[(B_{u})_{\mathrm{g}}]$\\ &$\theta_{13}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(E)_{\mathrm{c}}]\mod 2$ \\ \hline
163&$\theta_{1}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{e}}] - m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{c}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{i}}] + 2 m[(A_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{h}}] + m[(E)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}]$\\ &$\theta_{4}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}]$\\ &$\theta_{6}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{1})_{\mathrm{d}}] + 2 m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(E)_{\mathrm{c}}] - m[(E)_{\mathrm{d}}]$\\ &$\theta_{7}=+m[(A_{g})_{\mathrm{g}}] - m[(A_{u})_{\mathrm{g}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(E)_{\mathrm{c}}]\mod 2$ \\ \hline
164&$\theta_{1}=+m[(A_{1g})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{d}}] + m[(A_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{j}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{g})_{\mathrm{e}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{e}}] + m[(B_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A_{1u})_{\mathrm{a}}] + m[(A_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{g}}] + m[(A'')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{j}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{g})_{\mathrm{f}}] + m[(B)_{\mathrm{h}}]$\\ &$\theta_{3}=+m[(A_{2g})_{\mathrm{a}}] + m[(A_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{e}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{c}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2u})_{\mathrm{a}}] + m[(A_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A')_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{e}}] + m[(B_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E)_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{i}}] + m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{j}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{h}}] + m[(B_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{u})_{\mathrm{f}}] + m[(E_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{i}}] + m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A)_{\mathrm{j}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{h}}] + m[(B_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{u})_{\mathrm{f}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E)_{\mathrm{d}}] + m[(E_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{7}=+m[(A_{1g})_{\mathrm{b}}] - m[(A_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{h}}] + m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{g})_{\mathrm{f}}] - m[(B)_{\mathrm{h}}]$\\ &$\theta_{8}=+m[(A_{1u})_{\mathrm{b}}] - m[(A_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A)_{\mathrm{h}}] + m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{g})_{\mathrm{f}}] - m[(B)_{\mathrm{h}}]$\\ &$\theta_{9}=+m[(E_{g})_{\mathrm{b}}] - m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[(E)_{\mathrm{d}}]$\\ &$\theta_{11}=+m[(A_{g})_{\mathrm{e}}] - m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{g})_{\mathrm{e}}] - m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{12}=+m[(A_{g})_{\mathrm{f}}] - m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{g})_{\mathrm{f}}] - m[(B_{u})_{\mathrm{f}}]$ \\ \hline
165&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{c}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{e}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{a}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{f}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{g}}] + 2 m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{f}}] + m[(E)_{\mathrm{a}}]$\\ &$\theta_{4}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}]$\\ &$\theta_{6}=-m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{d}}]$\\ &$\theta_{7}=+m[(A_{g})_{\mathrm{e}}] - m[(A_{u})_{\mathrm{e}}]$ \\ \hline
166&$\theta_{1}=+m[(A_{1g})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2u})_{\mathrm{b}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{e}}] - m[(B_{g})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{g}}] + m[(B_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{2}=+m[(A_{1u})_{\mathrm{a}}] + m[(A_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{e}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{g}}]$\\ &$\theta_{3}=+m[(A_{2g})_{\mathrm{a}}] + m[(A_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A'')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{i}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{e}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{g}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2u})_{\mathrm{b}}] + m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{i}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{g}}] + m[(B_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{e}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{h}}] + m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{u})_{\mathrm{e}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{g}}] + m[(B_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{u})_{\mathrm{e}}] + m[(E_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{c}}] + m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{h}}] + m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{u})_{\mathrm{e}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{g}}] + m[(B_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{u})_{\mathrm{e}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E_{u})_{\mathrm{a}}] + m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{7}=+m[(A_{1g})_{\mathrm{b}}] - m[(A_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{g}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{g})_{\mathrm{d}}] - m[(B)_{\mathrm{g}}]$\\ &$\theta_{8}=+m[(A_{1u})_{\mathrm{b}}] - m[(A_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A)_{\mathrm{g}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{g})_{\mathrm{d}}] - m[(B)_{\mathrm{g}}]$\\ &$\theta_{9}=+m[(E_{g})_{\mathrm{b}}] - m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{10}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{g})_{\mathrm{d}}] - m[(B_{u})_{\mathrm{d}}]$\\ &$\theta_{11}=+m[(A_{g})_{\mathrm{e}}] - m[(A_{u})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{g})_{\mathrm{e}}] - m[(B_{u})_{\mathrm{e}}]$ \\ \hline
167&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{f}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{e}}] + 2 m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A_{u})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{a}}]$\\ &$\theta_{4}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}]$ \\ \hline
168&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{d}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{a}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[({}^{1}E_1{}^{2}E_1)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{d}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{4}=+m[({}^{1}E_2{}^{2}E_2)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{d}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{5}=-m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A_{1})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$ \\ \hline
171&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$ \\ \hline
172&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$ \\ \hline
173&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{c}}]$\\ &$\theta_{3}=-m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A_{1})_{\mathrm{b}}]$ \\ \hline
174&$\theta_{1}=+m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] + m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^{1}E'{}^{2}E')_{\mathrm{e}}] + m[({}^{1}E''{}^{2}E'')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[({}^{1}E{}^{2}E)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{g}}] + m[(A')_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A'')_{\mathrm{b}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A'')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}]$\\ &$\theta_{2}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] + m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^{1}E''{}^{2}E'')_{\mathrm{e}}] + m[({}^{1}E''{}^{2}E'')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[({}^{1}E{}^{2}E)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{1})_{\mathrm{g}}] + m[(A'')_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{b}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}]$\\ &$\theta_{3}=+m[({}^{1}E'{}^{2}E')_{\mathrm{a}}] + m[({}^{1}E''{}^{2}E'')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] + m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E'{}^{2}E')_{\mathrm{e}}] + m[({}^{1}E''{}^{2}E'')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{g}}] + m[({}^{1}E{}^{2}E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{i}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}]$\\ &$\theta_{4}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{a}}] + m[({}^{1}E''{}^{2}E'')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] + m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^{1}E''{}^{2}E'')_{\mathrm{e}}] + m[({}^{1}E''{}^{2}E'')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{g}}] + m[({}^{1}E{}^{2}E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{i}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}]$\\ &$\theta_{5}=-m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[({}^{1}E''{}^{2}E'')_{\mathrm{f}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}- m[(A'')_{\mathrm{b}}] + m[(A')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[(A'')_{\mathrm{k}}] + m[(A')_{\mathrm{k}}]$\\ &$\theta_{6}=-m[({}^{1}E''{}^{2}E'')_{\mathrm{b}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[({}^{1}E''{}^{2}E'')_{\mathrm{f}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A'')_{\mathrm{k}}] + m[(A')_{\mathrm{k}}]$\\ &$\theta_{7}=-m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] - m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A')_{\mathrm{c}}] + m[(A'')_{\mathrm{d}}]$\\ &$\theta_{8}=-m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] - m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A'')_{\mathrm{c}}] + m[(A'')_{\mathrm{d}}]$\\ &$\theta_{9}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] - m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A'')_{\mathrm{d}}] + m[(A')_{\mathrm{d}}]$\\ &$\theta_{10}=-m[({}^{1}E'{}^{2}E')_{\mathrm{e}}] - m[({}^{1}E''{}^{2}E'')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}- m[({}^{1}E{}^{2}E)_{\mathrm{i}}] + m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A')_{\mathrm{e}}] + m[(A'')_{\mathrm{f}}]$\\ &$\theta_{11}=-m[({}^{1}E''{}^{2}E'')_{\mathrm{e}}] - m[({}^{1}E''{}^{2}E'')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}- m[({}^{1}E{}^{2}E)_{\mathrm{i}}] + m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A'')_{\mathrm{e}}] + m[(A'')_{\mathrm{f}}]$\\ &$\theta_{12}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{f}}] - m[({}^{1}E'{}^{2}E')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}- m[(A'')_{\mathrm{f}}] + m[(A')_{\mathrm{f}}]$ \\ \hline
175&$\theta_{1}=+m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] + m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A'')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] + m[(B_{g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{i}}] + m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{2}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] + m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{l}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{g})_{\mathrm{g}}] + m[(B)_{\mathrm{i}}]$\\ &$\theta_{3}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{a}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{e}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{u})_{\mathrm{b}}] + m[(B_{u})_{\mathrm{g}}]$\\ &$\theta_{4}=+m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{e}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{a}}] + m[(B_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{f}}] + m[(B_{u})_{\mathrm{g}}]$\\ &$\theta_{5}=+m[({}^{1}E_1{}^{2}E_1)_{\mathrm{e}}] + m[({}^{1}E_{1g}{}^{2}E_{1g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[({}^{1}E_{1u}{}^{2}E_{1u})_{\mathrm{b}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] + m[({}^{1}E{}^{2}E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{l}}] + m[(B_{g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{i}}] + m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{6}=+m[({}^{1}E_1{}^{2}E_1)_{\mathrm{e}}] + m[({}^{1}E_{1u}{}^{2}E_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[({}^{1}E_{1u}{}^{2}E_{1u})_{\mathrm{b}}] + m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] + m[({}^{1}E{}^{2}E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{l}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{g})_{\mathrm{g}}] + m[(B)_{\mathrm{i}}]$\\ &$\theta_{7}=+m[({}^{1}E_2{}^{2}E_2)_{\mathrm{e}}] + m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] + m[({}^{1}E{}^{2}E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}+ m[({}^{1}E_{2g}{}^{2}E_{2g})_{\mathrm{a}}] + m[({}^{1}E_{2u}{}^{2}E_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A'')_{\mathrm{j}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{l}}] + m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B)_{\mathrm{i}}] + m[(B_{u})_{\mathrm{g}}]$\\ &$\theta_{8}=+m[({}^{1}E_2{}^{2}E_2)_{\mathrm{e}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] + m[({}^{1}E{}^{2}E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}+ m[({}^{1}E_{2u}{}^{2}E_{2u})_{\mathrm{a}}] + m[({}^{1}E_{2u}{}^{2}E_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A')_{\mathrm{j}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A)_{\mathrm{l}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{u})_{\mathrm{f}}] + m[(B_{u})_{\mathrm{g}}]$\\ &$\theta_{9}=-m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{g})_{\mathrm{b}}] - m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A')_{\mathrm{k}}] - m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{g})_{\mathrm{g}}] + m[(B_{u})_{\mathrm{g}}]$\\ &$\theta_{10}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] - m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A'')_{\mathrm{k}}] - m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{g})_{\mathrm{b}}] + m[(B_{g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{u})_{\mathrm{b}}] - m[(B_{u})_{\mathrm{g}}]$\\ &$\theta_{11}=+m[({}^{1}E_{1g}{}^{2}E_{1g})_{\mathrm{b}}] - m[({}^{1}E_{1u}{}^{2}E_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{11}=}- m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(A'')_{\mathrm{k}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{g})_{\mathrm{g}}] + m[(B_{u})_{\mathrm{g}}]$\\ &$\theta_{12}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] - m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}+ m[({}^{1}E_{2g}{}^{2}E_{2g})_{\mathrm{b}}] - m[({}^{1}E_{2u}{}^{2}E_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A'')_{\mathrm{k}}] - m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{g})_{\mathrm{g}}] - m[(B_{u})_{\mathrm{g}}]$\\ &$\theta_{13}=-m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] - m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}- m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A')_{\mathrm{c}}] + m[(A'')_{\mathrm{d}}]$\\ &$\theta_{14}=-m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] - m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{14}=}- m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(A'')_{\mathrm{c}}] + m[(A'')_{\mathrm{d}}]$\\ &$\theta_{15}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] - m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{15}=}- m[(A'')_{\mathrm{d}}] + m[(A')_{\mathrm{d}}]$\\ &$\theta_{16}=+m[(A_{g})_{\mathrm{f}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{16}=}+ m[(A_{u})_{\mathrm{g}}] - m[(B_{g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{16}=}- m[(B)_{\mathrm{i}}] - m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{17}=+m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{17}=}+ m[(A_{u})_{\mathrm{g}}] - m[(B_{g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{17}=}- m[(B_{g})_{\mathrm{g}}] - m[(B)_{\mathrm{i}}]$\\ &$\theta_{18}=+m[(A_{g})_{\mathrm{g}}] - m[(A_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{18}=}+ m[(B_{g})_{\mathrm{g}}] - m[(B_{u})_{\mathrm{g}}]$ \\ \hline
176&$\theta_{1}=+m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{a}}] + m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{g}}]$\\ &$\theta_{2}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] + m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{a}}] + m[(A'')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{g}}]$\\ &$\theta_{3}=+m[({}^{1}E'{}^{2}E')_{\mathrm{a}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] + m[({}^{1}E{}^{2}E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{g}}]$\\ &$\theta_{4}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{a}}] + m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] + m[({}^{1}E{}^{2}E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{g}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}]$\\ &$\theta_{7}=-m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] - m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A')_{\mathrm{c}}] + m[(A'')_{\mathrm{d}}]$\\ &$\theta_{8}=-m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] - m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A'')_{\mathrm{c}}] + m[(A'')_{\mathrm{d}}]$\\ &$\theta_{9}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] - m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A'')_{\mathrm{d}}] + m[(A')_{\mathrm{d}}]$\\ &$\theta_{10}=+m[(A_{g})_{\mathrm{g}}] - m[(A_{u})_{\mathrm{g}}]$ \\ \hline
177&$\theta_{1}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{1})_{\mathrm{d}}] - m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{1})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{c}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{l}}] + m[(A)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{1})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3})_{\mathrm{g}}] + 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{l}}] + m[(B)_{\mathrm{m}}]$\\ &$\theta_{3}=+m[(A_{1})_{\mathrm{d}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{m}}] + m[(A)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{e}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}]$\\ &$\theta_{4}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] - m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}- m[(A_{2})_{\mathrm{c}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{l}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{n}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{k}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E)_{\mathrm{d}}]$\\ &$\theta_{5}=+2 m[({}^{1}E_1{}^{2}E_1)_{\mathrm{e}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{l}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{n}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{3})_{\mathrm{g}}] + 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{l}}] + m[(B)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E_{2})_{\mathrm{a}}] + m[(E_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}]$\\ &$\theta_{6}=+2 m[({}^{1}E_2{}^{2}E_2)_{\mathrm{e}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{l}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A)_{\mathrm{n}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3})_{\mathrm{g}}] + 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{l}}] + m[(B)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E_{1})_{\mathrm{a}}] + m[(E_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{1})_{\mathrm{g}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A_{2})_{\mathrm{d}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{m}}] - m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B)_{\mathrm{k}}] - m[(B)_{\mathrm{m}}]$\\ &$\theta_{8}=-m[(A_{1})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A)_{\mathrm{k}}] - m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{1})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{2})_{\mathrm{g}}] + m[(B_{3})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{m}}]$\\ &$\theta_{9}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{1})_{\mathrm{d}}] + 2 m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[(E)_{\mathrm{c}}] - m[(E)_{\mathrm{d}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{10}=}+ 2 m[(A)_{\mathrm{i}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1})_{\mathrm{g}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{2})_{\mathrm{g}}] - m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{3})_{\mathrm{g}}] - 2 m[(B)_{\mathrm{i}}]$\\ &$\theta_{11}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B_{2})_{\mathrm{a}}]\mod 2$\\ &$\theta_{12}=+m[(B_{1})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(E_{1})_{\mathrm{b}}]\mod 2$\\ &$\theta_{13}=+m[(E_{1})_{\mathrm{b}}] + m[(E_{2})_{\mathrm{b}}]\mod 2$\\ &$\theta_{14}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(E)_{\mathrm{c}}]\mod 2$ \\ \hline
178&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$ \\ \hline
179&$\theta_{1}=+m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{c}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$ \\ \hline
180&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] - m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] - m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{k}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{1})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3})_{\mathrm{d}}] + 2 m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{j}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{k}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{j}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{k}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{c}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{i}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{k}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{1})_{\mathrm{b}}] - m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B)_{\mathrm{h}}] - m[(B)_{\mathrm{j}}]$\\ &$\theta_{6}=+m[(A)_{\mathrm{h}}] - m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3})_{\mathrm{b}}] + m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{j}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ 2 m[(A)_{\mathrm{f}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2})_{\mathrm{d}}] - m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{3})_{\mathrm{d}}] - 2 m[(B)_{\mathrm{f}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{3})_{\mathrm{a}}]\mod 2$ \\ \hline
181&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] - m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] - m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{k}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{1})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3})_{\mathrm{d}}] + 2 m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{j}}]$\\ &$\theta_{2}=+m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{k}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{j}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{k}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{c}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{i}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{k}}] + m[(B_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{1})_{\mathrm{b}}] - m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B)_{\mathrm{h}}] - m[(B)_{\mathrm{j}}]$\\ &$\theta_{6}=+m[(A)_{\mathrm{h}}] - m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3})_{\mathrm{b}}] + m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{j}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ 2 m[(A)_{\mathrm{f}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2})_{\mathrm{d}}] - m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{3})_{\mathrm{d}}] - 2 m[(B)_{\mathrm{f}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{3})_{\mathrm{a}}]\mod 2$ \\ \hline
182&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{i}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{i}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{h}}] + m[(E)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{b}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{d}}]$\\ &$\theta_{4}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}- 2 m[(A_{1})_{\mathrm{f}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}- 2 m[(A_{2})_{\mathrm{c}}] - 2 m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{h}}] - m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}]$\\ &$\theta_{5}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{1})_{\mathrm{d}}] + 2 m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[(E)_{\mathrm{c}}] - m[(E)_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E)_{\mathrm{b}}]\mod 2$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(E)_{\mathrm{c}}]\mod 2$ \\ \hline
183&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{c}}] + m[(A')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{e}}] + m[(A)_{\mathrm{f}}]$\\ &$\theta_{3}=+m[(A_{2})_{\mathrm{b}}] + m[(A')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{a}}]$\\ &$\theta_{4}=-m[(A_{2})_{\mathrm{b}}] + m[(A'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A')_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{a}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(A'')_{\mathrm{d}}] + m[(A')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{e}}] + m[(A')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{f}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{c}}] + m[(E_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A'')_{\mathrm{d}}] + m[(A')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{e}}] + m[(A')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A)_{\mathrm{f}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{c}}] + m[(E_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E)_{\mathrm{b}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}- m[(E)_{\mathrm{b}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{1})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{c}}]$ \\ \hline
184&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{d}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{a}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[({}^{1}E_1{}^{2}E_1)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{d}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{4}=+m[({}^{1}E_2{}^{2}E_2)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{d}}] + m[(B)_{\mathrm{c}}]$\\ &$\theta_{5}=-m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A_{1})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$ \\ \hline
185&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{c}}] + m[(A)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{c}}] + m[(A)_{\mathrm{d}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{c}}] + 2 m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{a}}]$\\ &$\theta_{4}=-m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A_{1})_{\mathrm{b}}]$ \\ \hline
186&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{c}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{c}}] + m[(A)_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(A'')_{\mathrm{c}}] + m[(A')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{d}}] + m[(E)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}- m[(E)_{\mathrm{b}}]$ \\ \hline
187&$\theta_{1}=+m[(A_{1}')_{\mathrm{a}}] - m[(A_{1}'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{1}'')_{\mathrm{e}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{j}}] + m[(A_{2}'')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2}')_{\mathrm{d}}] - m[(A_{2}')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{h}}] - m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{l}}] + m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{k}}] + m[(E')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E'')_{\mathrm{d}}] + m[(E')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E'')_{\mathrm{f}}] + m[(E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{i}}]$\\ &$\theta_{2}=+m[(A_{1}'')_{\mathrm{a}}] + m[(A_{1}'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{1}'')_{\mathrm{e}}] + m[(A_{2}')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2}')_{\mathrm{d}}] + m[(A_{2}')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A')_{\mathrm{l}}] + m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{n}}] + m[(A)_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{j}}]$\\ &$\theta_{3}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{2}'')_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2}'')_{\mathrm{b}}] - m[(A_{2}')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}- m[(A_{2}')_{\mathrm{d}}] - m[(A_{2}')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}- m[(A_{2}')_{\mathrm{f}}] - m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}- m[(A_{2})_{\mathrm{i}}] + m[(A'')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{m}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{o}}] + m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{k}}] + m[(E'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E'')_{\mathrm{d}}] + m[(E'')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E'')_{\mathrm{f}}] + m[(E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{i}}]$\\ &$\theta_{4}=+m[(A_{2}')_{\mathrm{a}}] + m[(A_{2}')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2}')_{\mathrm{c}}] + m[(A_{2}')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2}')_{\mathrm{e}}] + m[(A_{2}')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{k}}] + m[(A'')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{m}}] + m[(A'')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{o}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{j}}] + m[(A_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A')_{\mathrm{l}}] + 2 m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{n}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{o}}] + m[(B_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{k}}] + m[(E')_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E'')_{\mathrm{b}}] + m[(E')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E'')_{\mathrm{d}}] + m[(E')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E'')_{\mathrm{f}}] + m[(E)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{h}}] + m[(E)_{\mathrm{i}}]$\\ &$\theta_{6}=+m[(A_{2})_{\mathrm{j}}] + m[(A_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A'')_{\mathrm{l}}] + 2 m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{n}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A)_{\mathrm{o}}] + m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{k}}] + m[(E'')_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E'')_{\mathrm{b}}] + m[(E'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E'')_{\mathrm{d}}] + m[(E'')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E'')_{\mathrm{f}}] + m[(E)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E)_{\mathrm{h}}] + m[(E)_{\mathrm{i}}]$\\ &$\theta_{7}=+m[(A_{1}')_{\mathrm{b}}] - m[(A_{1}'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A_{1}'')_{\mathrm{f}}] + m[(A_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A_{2}'')_{\mathrm{b}}] + m[(A_{2}')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2}')_{\mathrm{f}}] - m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A')_{\mathrm{m}}] - m[(B_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{7}=}- m[(E'')_{\mathrm{d}}] + m[(E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(E'')_{\mathrm{f}}] + m[(E')_{\mathrm{f}}]$\\ &$\theta_{8}=+m[(A_{1}'')_{\mathrm{b}}] + m[(A_{1}'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{1}'')_{\mathrm{f}}] - m[(A_{2}')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A_{2}')_{\mathrm{d}}] - m[(A_{2}')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A_{2})_{\mathrm{k}}] - m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A')_{\mathrm{m}}] + m[(B_{1})_{\mathrm{k}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{k}}] - m[(A_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{9}=}- 2 m[(A'')_{\mathrm{m}}] + 2 m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1})_{\mathrm{k}}] - m[(B_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{9}=}- m[(E'')_{\mathrm{b}}] + m[(E')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}- m[(E'')_{\mathrm{d}}] + m[(E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[(E'')_{\mathrm{f}}] + m[(E')_{\mathrm{f}}]$\\ &$\theta_{10}=+m[(A_{1}'')_{\mathrm{c}}] + m[(A_{1}')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{1})_{\mathrm{h}}] + m[(A_{2}'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{2}')_{\mathrm{d}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}- m[(E')_{\mathrm{c}}] - m[(E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[(E)_{\mathrm{h}}]$\\ &$\theta_{11}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{2}'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{2}')_{\mathrm{c}}] + m[(A_{2}'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{2}')_{\mathrm{d}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{11}=}- m[(E'')_{\mathrm{c}}] - m[(E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(E)_{\mathrm{h}}]$\\ &$\theta_{12}=+m[(A_{1}'')_{\mathrm{d}}] + m[(A_{1}')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}- m[(A_{2}'')_{\mathrm{d}}] - m[(A_{2}')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(E'')_{\mathrm{d}}] - m[(E')_{\mathrm{d}}]$\\ &$\theta_{13}=+m[(A_{1}'')_{\mathrm{e}}] + m[(A_{1}')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A_{1})_{\mathrm{i}}] + m[(A_{2}'')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A_{2}')_{\mathrm{f}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{13}=}- m[(E')_{\mathrm{e}}] - m[(E'')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{13}=}- m[(E)_{\mathrm{i}}]$\\ &$\theta_{14}=+m[(A_{1})_{\mathrm{i}}] + m[(A_{2}'')_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(A_{2}')_{\mathrm{e}}] + m[(A_{2}'')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(A_{2}')_{\mathrm{f}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{14}=}- m[(E'')_{\mathrm{e}}] - m[(E'')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{14}=}- m[(E)_{\mathrm{i}}]$\\ &$\theta_{15}=+m[(A_{1}'')_{\mathrm{f}}] + m[(A_{1}')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{15}=}- m[(A_{2}'')_{\mathrm{f}}] - m[(A_{2}')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(E'')_{\mathrm{f}}] - m[(E')_{\mathrm{f}}]$ \\ \hline
188&$\theta_{1}=+2 m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] + 2 m[({}^{1}E''{}^{2}E'')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{1})_{\mathrm{h}}] - m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{c}}] - m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A'')_{\mathrm{b}}] - m[(A'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A'')_{\mathrm{f}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A'')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{e}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{1})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{b}}] + m[(A'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{f}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{l}}] + m[(B)_{\mathrm{j}}]$\\ &$\theta_{3}=+2 m[({}^{1}E''{}^{2}E'')_{\mathrm{b}}] + 2 m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^{1}E''{}^{2}E'')_{\mathrm{f}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{j}}] + 2 m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{l}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{a}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{e}}]$\\ &$\theta_{4}=-m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}- m[({}^{1}E''{}^{2}E'')_{\mathrm{f}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}- m[(A'')_{\mathrm{b}}] + m[(A')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}- m[(A'')_{\mathrm{k}}] + m[(A')_{\mathrm{k}}]$\\ &$\theta_{5}=-m[({}^{1}E''{}^{2}E'')_{\mathrm{b}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[({}^{1}E''{}^{2}E'')_{\mathrm{f}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}- m[(A'')_{\mathrm{k}}] + m[(A')_{\mathrm{k}}]$\\ &$\theta_{6}=-2 m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] - 2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{1})_{\mathrm{c}}] + 2 m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2})_{\mathrm{c}}] + 2 m[(A'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(E)_{\mathrm{c}}]$\\ &$\theta_{7}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] - m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A'')_{\mathrm{d}}] + m[(A')_{\mathrm{d}}]$\\ &$\theta_{8}=-2 m[({}^{1}E''{}^{2}E'')_{\mathrm{f}}] - 2 m[({}^{1}E{}^{2}E)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{1})_{\mathrm{e}}] + 2 m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{2})_{\mathrm{e}}] + 2 m[(A'')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}- m[(E)_{\mathrm{e}}]$\\ &$\theta_{9}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{f}}] - m[({}^{1}E'{}^{2}E')_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A'')_{\mathrm{f}}] + m[(A')_{\mathrm{f}}]$ \\ \hline
189&$\theta_{1}=+m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] + m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A_{1}')_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2}'')_{\mathrm{b}}] + m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{l}}] + m[(B_{2})_{\mathrm{g}}]$\\ &$\theta_{2}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A_{1}'')_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2}')_{\mathrm{b}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{f}}] + m[(A'')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{j}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{l}}] + m[(B_{1})_{\mathrm{g}}]$\\ &$\theta_{3}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] + m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2}'')_{\mathrm{a}}] + m[(A_{2}'')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{i}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{g}}]$\\ &$\theta_{4}=+m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A_{2}')_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2}')_{\mathrm{b}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{i}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{g}}]$\\ &$\theta_{5}=+2 m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] + 2 m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A'')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{i}}] + 2 m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A'')_{\mathrm{k}}] + 2 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E')_{\mathrm{a}}] + m[(E'')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{e}}]$\\ &$\theta_{6}=+2 m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] + 2 m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A'')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{i}}] + 2 m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A'')_{\mathrm{k}}] + 2 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E'')_{\mathrm{a}}] + m[(E'')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E)_{\mathrm{e}}]$\\ &$\theta_{7}=-m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{1}')_{\mathrm{b}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A_{2}'')_{\mathrm{b}}] - m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A')_{\mathrm{k}}] - m[(B_{2})_{\mathrm{g}}]$\\ &$\theta_{8}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] - m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{1}'')_{\mathrm{b}}] - m[(A_{2}')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A')_{\mathrm{k}}] - m[(B_{1})_{\mathrm{g}}]$\\ &$\theta_{9}=-2 m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] + 2 m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{1})_{\mathrm{g}}] - m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{9}=}- 2 m[(A'')_{\mathrm{k}}] + 2 m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1})_{\mathrm{g}}] - m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{9}=}- m[(E'')_{\mathrm{b}}] + m[(E')_{\mathrm{b}}]$\\ &$\theta_{10}=-m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] - m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A')_{\mathrm{c}}] + m[(A'')_{\mathrm{d}}]$\\ &$\theta_{11}=-m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] - m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A'')_{\mathrm{c}}] + m[(A'')_{\mathrm{d}}]$\\ &$\theta_{12}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] - m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}- m[(A'')_{\mathrm{d}}] + m[(A')_{\mathrm{d}}]$ \\ \hline
190&$\theta_{1}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] + m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{e}}] + m[(A'')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A'')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{i}}]$\\ &$\theta_{2}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] + m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{a}}] + m[(A'')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{g}}]$\\ &$\theta_{3}=+2 m[({}^{1}E''{}^{2}E'')_{\mathrm{b}}] + 2 m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A'')_{\mathrm{h}}] + 2 m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{g}}] + m[(E)_{\mathrm{a}}]$\\ &$\theta_{4}=-m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}- m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}- m[(A'')_{\mathrm{b}}] + m[(A')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}- m[(A'')_{\mathrm{h}}] + m[(A')_{\mathrm{h}}]$\\ &$\theta_{5}=-m[({}^{1}E''{}^{2}E'')_{\mathrm{b}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[(A'')_{\mathrm{h}}] + m[(A')_{\mathrm{h}}]$\\ &$\theta_{6}=-m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] - m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{c}}] + m[(A'')_{\mathrm{d}}]$\\ &$\theta_{7}=-m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] - m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A'')_{\mathrm{c}}] + m[(A'')_{\mathrm{d}}]$\\ &$\theta_{8}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] - m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A'')_{\mathrm{d}}] + m[(A')_{\mathrm{d}}]$ \\ \hline
191&$\theta_{1}=+m[(A_{1g})_{\mathrm{a}}] - m[(A_{1}'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{l}}] - m[(A_{2}')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{h}}] - m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2u})_{\mathrm{b}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{o}}] + m[(A')_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A'')_{\mathrm{q}}] + m[(A)_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{u})_{\mathrm{g}}] - m[(B_{1g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{i}}] + m[(B_{2g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{i}}] + m[(B_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{m}}] + m[(B_{2u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3g})_{\mathrm{g}}] + m[(B_{3u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E')_{\mathrm{c}}] + m[(E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{h}}]$\\ &$\theta_{2}=+m[(A_{1}'')_{\mathrm{d}}] - m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{1u})_{\mathrm{a}}] + m[(A_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2}')_{\mathrm{c}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{l}}] + m[(A'')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{o}}] + m[(A'')_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A')_{\mathrm{q}}] + m[(A)_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{2}=}- m[(A_{u})_{\mathrm{g}}] + m[(B_{1g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{i}}] + m[(B_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{m}}] - m[(B_{1u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{1u})_{\mathrm{g}}] + m[(B_{2g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2g})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{3g})_{\mathrm{f}}] + m[(B_{3g})_{\mathrm{g}}]$\\ &$\theta_{3}=+m[(A_{1}'')_{\mathrm{c}}] + m[(A_{1}'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2g})_{\mathrm{a}}] + m[(A_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{i}}] + m[(A'')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{o}}] + m[(A')_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{q}}] + m[(A)_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1g})_{\mathrm{f}}] + m[(B_{1g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{j}}] + m[(B_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{l}}] + m[(B_{1})_{\mathrm{m}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}- m[(A_{2}')_{\mathrm{c}}] - m[(A_{2}')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}- m[(A_{2})_{\mathrm{h}}] + m[(A_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2u})_{\mathrm{b}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A')_{\mathrm{o}}] + m[(A'')_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{q}}] + m[(A)_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1u})_{\mathrm{f}}] + m[(B_{1u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{j}}] + m[(B_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{l}}] + m[(B_{2})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E'')_{\mathrm{c}}] + m[(E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E)_{\mathrm{h}}]$\\ &$\theta_{5}=-m[(A_{1}'')_{\mathrm{d}}] + m[(A_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{5}=}- m[(A_{2}')_{\mathrm{c}}] - m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{j}}] + m[(A'')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{o}}] + m[(A'')_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{q}}] + m[(A)_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1u})_{\mathrm{b}}] + m[(B_{2g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{i}}] + m[(B_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2u})_{\mathrm{g}}] + m[(B_{3g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E'')_{\mathrm{c}}] + m[(E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{h}}]$\\ &$\theta_{6}=+m[(A_{1}'')_{\mathrm{c}}] + m[(A_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2}')_{\mathrm{d}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2})_{\mathrm{m}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{o}}] + m[(A')_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{q}}] + m[(A)_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1g})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{l}}] + m[(B_{2g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2u})_{\mathrm{a}}] + m[(B_{3u})_{\mathrm{f}}]$\\ &$\theta_{7}=+m[(A_{2}')_{\mathrm{c}}] + m[(A_{2}')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{m}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A'')_{\mathrm{o}}] + m[(A'')_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A'')_{\mathrm{q}}] + m[(A)_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1g})_{\mathrm{a}}] + m[(B_{1g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{i}}] + m[(B_{2g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2g})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{j}}] + m[(B_{2})_{\mathrm{k}}]$\\ &$\theta_{8}=-m[(A_{1}'')_{\mathrm{c}}] - m[(A_{1}'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{1})_{\mathrm{l}}] + m[(A_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A_{2})_{\mathrm{h}}] + m[(A'')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A')_{\mathrm{o}}] + m[(A')_{\mathrm{p}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A')_{\mathrm{q}}] + m[(A)_{\mathrm{r}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{k}}] + m[(B_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1u})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2u})_{\mathrm{f}}] + m[(B_{2u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(E')_{\mathrm{c}}] + m[(E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(E)_{\mathrm{h}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{j}}] + m[(A_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{2})_{\mathrm{k}}] + m[(A_{2})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A'')_{\mathrm{n}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A'')_{\mathrm{o}}] + m[(A')_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{9}=}+ 2 m[(A')_{\mathrm{p}}] + 2 m[(A'')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{9}=}+ 2 m[(A)_{\mathrm{r}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1})_{\mathrm{j}}] + m[(B_{1})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2g})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2})_{\mathrm{k}}] + m[(B_{2})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2u})_{\mathrm{f}}] + m[(B_{3g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{3u})_{\mathrm{f}}] + m[(E_{2g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(E_{2})_{\mathrm{e}}] + m[(E_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(E')_{\mathrm{c}}] + m[(E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(E)_{\mathrm{h}}]$\\ &$\theta_{10}=+m[(A_{2})_{\mathrm{j}}] + m[(A_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{2})_{\mathrm{l}}] + m[(A_{2})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A'')_{\mathrm{n}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A'')_{\mathrm{o}}] + m[(A')_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{10}=}+ 2 m[(A'')_{\mathrm{p}}] + 2 m[(A'')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{10}=}+ 2 m[(A)_{\mathrm{r}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2g})_{\mathrm{f}}] + m[(B_{2g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2})_{\mathrm{i}}] + m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2})_{\mathrm{k}}] + m[(B_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2})_{\mathrm{m}}] + m[(B_{3g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{3g})_{\mathrm{g}}] + m[(E_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(E_{2u})_{\mathrm{a}}] + m[(E_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(E'')_{\mathrm{c}}] + m[(E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(E)_{\mathrm{h}}]$\\ &$\theta_{11}=+m[(A_{1})_{\mathrm{k}}] + m[(A_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{2})_{\mathrm{j}}] + m[(A_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A'')_{\mathrm{n}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A'')_{\mathrm{o}}] + m[(A')_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{11}=}+ 2 m[(A'')_{\mathrm{p}}] + 2 m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{11}=}+ 2 m[(A)_{\mathrm{r}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{1})_{\mathrm{k}}] + m[(B_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{2g})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{2})_{\mathrm{j}}] + m[(B_{2})_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{2u})_{\mathrm{g}}] + m[(B_{3g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{3u})_{\mathrm{g}}] + m[(E_{1g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(E_{1})_{\mathrm{e}}] + m[(E_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(E'')_{\mathrm{c}}] + m[(E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(E)_{\mathrm{h}}]$\\ &$\theta_{12}=+m[(A_{1})_{\mathrm{j}}] + m[(A_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A_{1})_{\mathrm{l}}] + m[(A_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A'')_{\mathrm{n}}] + m[(A')_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A'')_{\mathrm{o}}] + m[(A')_{\mathrm{o}}] $\\ &$ \hphantom{\theta_{12}=}+ 2 m[(A')_{\mathrm{p}}] + 2 m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{12}=}+ 2 m[(A)_{\mathrm{r}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{1})_{\mathrm{j}}] + m[(B_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{1})_{\mathrm{l}}] + m[(B_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{2})_{\mathrm{i}}] + m[(B_{2u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{2u})_{\mathrm{g}}] + m[(B_{3u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{3u})_{\mathrm{g}}] + m[(E_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(E_{1u})_{\mathrm{a}}] + m[(E_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(E')_{\mathrm{c}}] + m[(E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(E)_{\mathrm{h}}]$\\ &$\theta_{13}=+m[(A_{1g})_{\mathrm{b}}] - m[(A_{1}'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A_{1})_{\mathrm{k}}] + m[(A_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A_{2}')_{\mathrm{d}}] - m[(A_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{13}=}- m[(A'')_{\mathrm{q}}] + m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A_{u})_{\mathrm{g}}] - m[(B_{1g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{2g})_{\mathrm{g}}] - m[(B_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{2})_{\mathrm{m}}] + m[(B_{2u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{3g})_{\mathrm{g}}] + m[(B_{3u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{13}=}- m[(E'')_{\mathrm{d}}] + m[(E')_{\mathrm{d}}]$\\ &$\theta_{14}=-m[(A_{1}'')_{\mathrm{d}}] + m[(A_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{14}=}- m[(A_{2g})_{\mathrm{b}}] + m[(A_{2}')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(A_{2})_{\mathrm{k}}] + m[(A_{2})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(A'')_{\mathrm{q}}] - m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(A_{u})_{\mathrm{g}}] - m[(B_{1g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{1})_{\mathrm{k}}] - m[(B_{1})_{\mathrm{m}}]$\\ &$\theta_{15}=+m[(A_{1}'')_{\mathrm{d}}] - m[(A_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{15}=}- m[(A_{2}')_{\mathrm{d}}] + m[(A_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(A'')_{\mathrm{q}}] - m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{15}=}- m[(B_{1})_{\mathrm{k}}] - m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(B_{2g})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{15}=}- m[(B_{2u})_{\mathrm{g}}] + m[(B_{3g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(E'')_{\mathrm{d}}] - m[(E')_{\mathrm{d}}]$\\ &$\theta_{16}=+m[(A_{1}'')_{\mathrm{d}}] + m[(A_{1})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{16}=}- m[(A_{2}')_{\mathrm{d}}] - m[(A_{2})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{16}=}- m[(A'')_{\mathrm{q}}] + m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{16}=}- m[(B_{1g})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{16}=}- m[(B_{2g})_{\mathrm{g}}] - m[(B_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{16}=}+ m[(B_{2u})_{\mathrm{b}}] + m[(B_{3u})_{\mathrm{g}}]$\\ &$\theta_{17}=+m[(A_{1})_{\mathrm{k}}] + m[(A_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{17}=}- m[(A_{2})_{\mathrm{k}}] - m[(A_{2})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{17}=}- 2 m[(A'')_{\mathrm{q}}] + 2 m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{17}=}+ m[(B_{1})_{\mathrm{k}}] + m[(B_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{17}=}- m[(B_{2g})_{\mathrm{g}}] - m[(B_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{17}=}- m[(B_{2})_{\mathrm{m}}] + m[(B_{2u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{17}=}- m[(B_{3g})_{\mathrm{g}}] + m[(B_{3u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{17}=}+ m[(E_{2g})_{\mathrm{b}}] - m[(E_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{17}=}- m[(E'')_{\mathrm{d}}] + m[(E')_{\mathrm{d}}]$\\ &$\theta_{18}=-m[(A_{1})_{\mathrm{k}}] - m[(A_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{18}=}+ m[(A_{2})_{\mathrm{k}}] + m[(A_{2})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{18}=}+ 2 m[(A'')_{\mathrm{q}}] - 2 m[(A')_{\mathrm{q}}] $\\ &$ \hphantom{\theta_{18}=}- m[(B_{1})_{\mathrm{k}}] - m[(B_{1})_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{18}=}+ m[(B_{2g})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{18}=}+ m[(B_{2})_{\mathrm{m}}] - m[(B_{2u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{18}=}+ m[(B_{3g})_{\mathrm{g}}] - m[(B_{3u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{18}=}+ m[(E_{1g})_{\mathrm{b}}] - m[(E_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{18}=}+ m[(E'')_{\mathrm{d}}] - m[(E')_{\mathrm{d}}]$\\ &$\theta_{19}=+m[(A_{1}'')_{\mathrm{c}}] + m[(A_{1}')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{19}=}+ m[(A_{1})_{\mathrm{h}}] + m[(A_{2}'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{19}=}+ m[(A_{2}')_{\mathrm{d}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{19}=}- m[(E')_{\mathrm{c}}] - m[(E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{19}=}- m[(E)_{\mathrm{h}}]$\\ &$\theta_{20}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{2}'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{20}=}+ m[(A_{2}')_{\mathrm{c}}] + m[(A_{2}'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{20}=}+ m[(A_{2}')_{\mathrm{d}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{20}=}- m[(E'')_{\mathrm{c}}] - m[(E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{20}=}- m[(E)_{\mathrm{h}}]$\\ &$\theta_{21}=+m[(A_{1}'')_{\mathrm{d}}] + m[(A_{1}')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{21}=}- m[(A_{2}'')_{\mathrm{d}}] - m[(A_{2}')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{21}=}+ m[(E'')_{\mathrm{d}}] - m[(E')_{\mathrm{d}}]$\\ &$\theta_{22}=+m[(A_{1})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{22}=}+ m[(A_{g})_{\mathrm{f}}] + m[(A_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{22}=}+ m[(B_{1g})_{\mathrm{f}}] - m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{22}=}+ m[(B_{1u})_{\mathrm{g}}] - m[(B_{2g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{22}=}- m[(B_{2})_{\mathrm{i}}] - m[(B_{2u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{22}=}- m[(B_{3g})_{\mathrm{g}}] - m[(B_{3u})_{\mathrm{f}}]$\\ &$\theta_{23}=+m[(A_{1})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{23}=}+ m[(A_{u})_{\mathrm{f}}] + m[(A_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{23}=}- m[(B_{1})_{\mathrm{i}}] + m[(B_{1u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{23}=}+ m[(B_{1u})_{\mathrm{g}}] - m[(B_{2g})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{23}=}- m[(B_{2g})_{\mathrm{g}}] - m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{23}=}- m[(B_{3g})_{\mathrm{f}}] - m[(B_{3g})_{\mathrm{g}}]$\\ &$\theta_{24}=+m[(A_{g})_{\mathrm{g}}] - m[(A_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{24}=}+ m[(B_{1g})_{\mathrm{g}}] - m[(B_{1u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{24}=}+ m[(B_{2g})_{\mathrm{g}}] - m[(B_{2u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{24}=}+ m[(B_{3g})_{\mathrm{g}}] - m[(B_{3u})_{\mathrm{g}}]$ \\ \hline
192&$\theta_{1}=+2 m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{a}}] - m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{c}}] - m[(A'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] - m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A'')_{\mathrm{l}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{1})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3})_{\mathrm{f}}] + 2 m[(B_{g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(B)_{\mathrm{i}}] + m[(E)_{\mathrm{c}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{l}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{k}}]$\\ &$\theta_{3}=-m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{1})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{d}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{l}}] + m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{a}}] + m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{e}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{k}}] + m[(B_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{u})_{\mathrm{g}}]$\\ &$\theta_{4}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] - m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}- m[(A_{2})_{\mathrm{c}}] - m[(A'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{k}}] + m[(A')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{m}}] + m[(B_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{u})_{\mathrm{b}}] + m[(B_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E)_{\mathrm{c}}]$\\ &$\theta_{5}=+2 m[({}^{1}E_1{}^{2}E_1)_{\mathrm{e}}] + 2 m[({}^{1}E_{1u}{}^{2}E_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A'')_{\mathrm{l}}] + 2 m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(B_{g})_{\mathrm{g}}] + 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E_{2})_{\mathrm{a}}] + m[(E)_{\mathrm{c}}]$\\ &$\theta_{6}=+2 m[({}^{1}E_2{}^{2}E_2)_{\mathrm{e}}] + 2 m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + 2 m[({}^{1}E_{2u}{}^{2}E_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A')_{\mathrm{l}}] + 2 m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{k}}] + 2 m[(B_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E_{1})_{\mathrm{a}}] + m[(E)_{\mathrm{c}}]$\\ &$\theta_{7}=-m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{g})_{\mathrm{b}}] - m[(A'')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A')_{\mathrm{l}}] - m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{g})_{\mathrm{g}}] + m[(B_{u})_{\mathrm{g}}]$\\ &$\theta_{8}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] - m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A'')_{\mathrm{l}}] - m[(A')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{g})_{\mathrm{b}}] + m[(B_{g})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{u})_{\mathrm{b}}] - m[(B_{u})_{\mathrm{g}}]$\\ &$\theta_{9}=+m[({}^{1}E_{1g}{}^{2}E_{1g})_{\mathrm{b}}] - m[({}^{1}E_{1u}{}^{2}E_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}- m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A'')_{\mathrm{l}}] + m[(A')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{g})_{\mathrm{g}}] + m[(B_{u})_{\mathrm{g}}]$\\ &$\theta_{10}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] - m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[({}^{1}E_{2g}{}^{2}E_{2g})_{\mathrm{b}}] - m[({}^{1}E_{2u}{}^{2}E_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A'')_{\mathrm{l}}] - m[(A')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{g})_{\mathrm{g}}] - m[(B_{u})_{\mathrm{g}}]$\\ &$\theta_{11}=-2 m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] - 2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{1})_{\mathrm{c}}] + 2 m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{2})_{\mathrm{c}}] + 2 m[(A'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(E)_{\mathrm{c}}]$\\ &$\theta_{12}=+m[({}^{1}E''{}^{2}E'')_{\mathrm{d}}] - m[({}^{1}E'{}^{2}E')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}- m[(A'')_{\mathrm{d}}] + m[(A')_{\mathrm{d}}]$\\ &$\theta_{13}=+m[(A_{1})_{\mathrm{f}}] + 2 m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{13}=}+ 2 m[(A_{u})_{\mathrm{g}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{2})_{\mathrm{f}}] - m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{13}=}- 2 m[(B_{g})_{\mathrm{g}}] - 2 m[(B)_{\mathrm{i}}]$\\ &$\theta_{14}=+m[(A_{g})_{\mathrm{g}}] - m[(A_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{g})_{\mathrm{g}}] - m[(B_{u})_{\mathrm{g}}]$ \\ \hline
193&$\theta_{1}=-m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1}')_{\mathrm{a}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A'')_{\mathrm{c}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{i}}] + m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{2}=+m[(A_{1}'')_{\mathrm{a}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2g})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{c}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{g})_{\mathrm{f}}] + m[(B)_{\mathrm{i}}]$\\ &$\theta_{3}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2}'')_{\mathrm{a}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2u})_{\mathrm{b}}] + m[(A'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{j}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{l}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{i}}] + m[(B_{u})_{\mathrm{f}}]$\\ &$\theta_{4}=-m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] + m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{1})_{\mathrm{h}}] + m[(A_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2}')_{\mathrm{a}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A')_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{l}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{g})_{\mathrm{f}}] + m[(B)_{\mathrm{i}}]$\\ &$\theta_{5}=+2 m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{1})_{\mathrm{g}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A')_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{k}}] + 2 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{i}}] + m[(B_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E')_{\mathrm{a}}] + m[(E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{e}}] + m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{6}=+2 m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A'')_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{k}}] + 2 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{u})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{i}}] + m[(B_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E'')_{\mathrm{a}}] + m[(E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E)_{\mathrm{e}}] + m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{7}=+m[(A_{1g})_{\mathrm{b}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A_{2})_{\mathrm{d}}] - m[(A_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{g})_{\mathrm{f}}] - m[(B)_{\mathrm{i}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{d}}] + m[(A_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A_{2g})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{g})_{\mathrm{f}}] - m[(B)_{\mathrm{i}}]$\\ &$\theta_{9}=+m[(E_{g})_{\mathrm{b}}] - m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{10}=-m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] - m[({}^{1}E'{}^{2}E')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}- 2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ 2 m[(A_{1})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A'')_{\mathrm{c}}] + m[(A')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}- m[(E)_{\mathrm{d}}]$\\ &$\theta_{11}=-2 m[({}^{1}E''{}^{2}E'')_{\mathrm{c}}] - 2 m[({}^{1}E{}^{2}E)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{1})_{\mathrm{d}}] + 2 m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{2})_{\mathrm{d}}] + 2 m[(A'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{11}=}- m[(E)_{\mathrm{d}}]$\\ &$\theta_{12}=+m[(A_{g})_{\mathrm{f}}] - m[(A_{u})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{g})_{\mathrm{f}}] - m[(B_{u})_{\mathrm{f}}]$ \\ \hline
194&$\theta_{1}=+m[(A_{1g})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2}'')_{\mathrm{b}}] - m[(A_{2}')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2}')_{\mathrm{d}}] - m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{i}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{g})_{\mathrm{g}}] + m[(B_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E'')_{\mathrm{c}}] + m[(E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{f}}]$\\ &$\theta_{2}=+m[(A_{1u})_{\mathrm{a}}] + m[(A_{2}')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2}')_{\mathrm{c}}] + m[(A_{2}')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{l}}] + m[(A_{u})_{\mathrm{g}}]$\\ &$\theta_{3}=+m[(A_{2g})_{\mathrm{a}}] + m[(A_{2}')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2}')_{\mathrm{c}}] + m[(A_{2}')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{g})_{\mathrm{g}}] + m[(B)_{\mathrm{i}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{2}'')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}- m[(A_{2}')_{\mathrm{c}}] - m[(A_{2}')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}- m[(A_{2})_{\mathrm{f}}] + m[(A_{2u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{j}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{l}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{i}}] + m[(B_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E'')_{\mathrm{c}}] + m[(E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E)_{\mathrm{f}}]$\\ &$\theta_{5}=+m[(A_{2})_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A'')_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{k}}] + 2 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{u})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{i}}] + m[(B_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E_{g})_{\mathrm{a}}] + m[(E'')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E'')_{\mathrm{c}}] + m[(E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{e}}] + m[(E)_{\mathrm{f}}]$\\ &$\theta_{6}=+m[(A_{2})_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A'')_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{k}}] + 2 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{u})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{i}}] + m[(B_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E'')_{\mathrm{b}}] + m[(E'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E'')_{\mathrm{d}}] + m[(E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E)_{\mathrm{f}}] + m[(E_{u})_{\mathrm{a}}]$\\ &$\theta_{7}=+m[(A_{1}')_{\mathrm{b}}] - m[(A_{1}'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A_{1}'')_{\mathrm{d}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A_{2}'')_{\mathrm{b}}] + m[(A_{2}')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2}')_{\mathrm{d}}] - m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A')_{\mathrm{j}}] - m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}- m[(E'')_{\mathrm{c}}] + m[(E')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(E'')_{\mathrm{d}}] + m[(E')_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(A_{1}'')_{\mathrm{b}}] + m[(A_{1}'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{1}'')_{\mathrm{d}}] - m[(A_{2}')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A_{2}')_{\mathrm{c}}] - m[(A_{2}')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A_{2})_{\mathrm{h}}] - m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A')_{\mathrm{j}}] + m[(B_{1})_{\mathrm{h}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{h}}] - m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}- 2 m[(A'')_{\mathrm{j}}] + 2 m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1})_{\mathrm{h}}] - m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}- m[(E'')_{\mathrm{b}}] + m[(E')_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}- m[(E'')_{\mathrm{c}}] + m[(E')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}- m[(E'')_{\mathrm{d}}] + m[(E')_{\mathrm{d}}]$\\ &$\theta_{10}=+m[(A_{1}'')_{\mathrm{c}}] + m[(A_{1}')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A_{2}'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{2}')_{\mathrm{d}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}- m[(E')_{\mathrm{c}}] - m[(E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[(E)_{\mathrm{f}}]$\\ &$\theta_{11}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{2}'')_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{2}')_{\mathrm{c}}] + m[(A_{2}'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{2}')_{\mathrm{d}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}- m[(E'')_{\mathrm{c}}] - m[(E'')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(E)_{\mathrm{f}}]$\\ &$\theta_{12}=+m[(A_{1}'')_{\mathrm{d}}] + m[(A_{1}')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}- m[(A_{2}'')_{\mathrm{d}}] - m[(A_{2}')_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(E'')_{\mathrm{d}}] - m[(E')_{\mathrm{d}}]$\\ &$\theta_{13}=+m[(A_{g})_{\mathrm{g}}] - m[(A_{u})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{g})_{\mathrm{g}}] - m[(B_{u})_{\mathrm{g}}]$ \\ \hline
195&$\theta_{1}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{e}}] + m[(A)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] + 2 m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{d}}] + 2 m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{2})_{\mathrm{d}}] - m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{g}}] - m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(B)_{\mathrm{i}}] + m[(T)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{3})_{\mathrm{c}}] + m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{f}}] + 2 m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{i}}] + 3 m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B_{1})_{\mathrm{d}}] + 2 m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{c}}] + m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B)_{\mathrm{f}}] + 3 m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{h}}] + 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(T)_{\mathrm{a}}] + m[(T)_{\mathrm{b}}]$\\ &$\theta_{4}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{b}}] - m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{b}}] - 2 m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(A)_{\mathrm{i}}] - m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}- 2 m[(B_{2})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(B_{3})_{\mathrm{c}}] + m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(B)_{\mathrm{h}}] - 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}- m[(T)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{3})_{\mathrm{c}}] - m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B)_{\mathrm{g}}] - m[(B)_{\mathrm{h}}]$\\ &$\theta_{6}=+m[(A)_{\mathrm{g}}] - m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{c}}] - m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}]$\\ &$\theta_{7}=+m[(A)_{\mathrm{b}}] + m[(T)_{\mathrm{b}}]\mod 2$ \\ \hline
196&$\theta_{1}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] - 2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{e}}] + m[(A)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{b}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(B)_{\mathrm{g}}] + m[(T)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(T)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ 3 m[(A)_{\mathrm{h}}] + 2 m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B)_{\mathrm{g}}] + m[(T)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(T)_{\mathrm{b}}] + m[(T)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(T)_{\mathrm{d}}]$\\ &$\theta_{4}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{c}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(A)_{\mathrm{g}}] - 2 m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}- m[(T)_{\mathrm{c}}] - m[(T)_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{b}}] + m[(T)_{\mathrm{b}}]\mod 2$\\ &$\theta_{6}=+m[(A)_{\mathrm{d}}] + m[(T)_{\mathrm{d}}]\mod 2$ \\ \hline
197&$\theta_{1}=+m[(A_{1})_{\mathrm{c}}] + m[(A)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{d}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3})_{\mathrm{b}}] + m[(B)_{\mathrm{e}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{d}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{3})_{\mathrm{b}}] + m[(B)_{\mathrm{e}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{d}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ 3 m[(A)_{\mathrm{f}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B)_{\mathrm{d}}] + 2 m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(T)_{\mathrm{a}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{b}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}- m[(B_{3})_{\mathrm{b}}] - m[(B)_{\mathrm{e}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{3})_{\mathrm{b}}]\mod 2$ \\ \hline
198&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[(A)_{\mathrm{b}}]$ \\ \hline
199&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$ \\ \hline
200&$\theta_{1}=-2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(A_{1})_{\mathrm{f}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{h}}] + m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{g}}] - 2 m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{g})_{\mathrm{a}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A'')_{\mathrm{k}}] + 2 m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{l}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}- 2 m[(B_{1g})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(B_{1u})_{\mathrm{c}}] + m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{2g})_{\mathrm{c}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(B_{2u})_{\mathrm{d}}] - 2 m[(B_{3g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{3g})_{\mathrm{d}}] + m[(B_{3u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3u})_{\mathrm{d}}] + m[(T_{u})_{\mathrm{b}}]$\\ &$\theta_{2}=-2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{1})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}- 2 m[(A_{2})_{\mathrm{h}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}- m[(A'')_{\mathrm{k}}] + 2 m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{l}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{1g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1u})_{\mathrm{d}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{f}}] - m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2u})_{\mathrm{d}}] - 2 m[(B_{3g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{3u})_{\mathrm{c}}] + m[(T_{u})_{\mathrm{b}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{i}}] + m[({}^{1}E_g{}^{2}E_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3g})_{\mathrm{c}}] + m[(B_{3u})_{\mathrm{d}}]$\\ &$\theta_{4}=+m[({}^{1}E{}^{2}E)_{\mathrm{i}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] - m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1g})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}- m[(B_{1u})_{\mathrm{c}}] + m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{f}}] - m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{3g})_{\mathrm{c}}] + m[(B_{3g})_{\mathrm{d}}]$\\ &$\theta_{5}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{i}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{1})_{\mathrm{h}}] + m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A'')_{\mathrm{j}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{k}}] + 2 m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ 3 m[(A)_{\mathrm{l}}] + m[(B_{1g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1u})_{\mathrm{d}}] + m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{e}}] + 2 m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{3g})_{\mathrm{d}}] + m[(B_{3u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(T_{g})_{\mathrm{a}}] + m[(T_{u})_{\mathrm{b}}]$\\ &$\theta_{6}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{i}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{1})_{\mathrm{h}}] + m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{j}}] + 2 m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{k}}] + 2 m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ 3 m[(A)_{\mathrm{l}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1u})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2u})_{\mathrm{d}}] + m[(B_{3u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3u})_{\mathrm{d}}] + m[(T_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(T_{u})_{\mathrm{b}}]$\\ &$\theta_{7}=+2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] - m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A_{1})_{\mathrm{g}}] + 2 m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{g})_{\mathrm{b}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A')_{\mathrm{k}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1g})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1})_{\mathrm{h}}] - m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1u})_{\mathrm{d}}] + m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{g}}] - m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2u})_{\mathrm{c}}] - m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ 2 m[(B_{3g})_{\mathrm{c}}] + m[(B_{3g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(T_{u})_{\mathrm{b}}]$\\ &$\theta_{8}=+2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] - 2 m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A_{1})_{\mathrm{g}}] - m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{2})_{\mathrm{g}}] + 3 m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}+ 2 m[(A'')_{\mathrm{k}}] - 2 m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{u})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ 2 m[(B_{1g})_{\mathrm{d}}] + 2 m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{1})_{\mathrm{g}}] - m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}- 2 m[(B_{1u})_{\mathrm{c}}] - m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2g})_{\mathrm{c}}] + m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{g}}] - m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{2u})_{\mathrm{c}}] - 2 m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ 3 m[(B_{3g})_{\mathrm{c}}] + m[(B_{3g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{3u})_{\mathrm{c}}] - m[(T_{u})_{\mathrm{b}}]$\\ &$\theta_{9}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A_{2})_{\mathrm{g}}] - m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A'')_{\mathrm{k}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{1g})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{2g})_{\mathrm{c}}] + m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{3g})_{\mathrm{c}}] + m[(B_{3u})_{\mathrm{c}}]$\\ &$\theta_{10}=-m[(A_{1})_{\mathrm{f}}] - m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A'')_{\mathrm{k}}] - m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1g})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{1})_{\mathrm{g}}] - m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2g})_{\mathrm{c}}] - m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{3g})_{\mathrm{c}}] - m[(B_{3u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(T_{g})_{\mathrm{b}}] - m[(T_{u})_{\mathrm{b}}]$\\ &$\theta_{11}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{g})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{1})_{\mathrm{g}}] - m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{1u})_{\mathrm{d}}] + m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{2g})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{3g})_{\mathrm{d}}] - m[(B_{3u})_{\mathrm{c}}]$\\ &$\theta_{12}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1g})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{1u})_{\mathrm{c}}] - m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{2})_{\mathrm{f}}] + m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{3g})_{\mathrm{c}}] - m[(B_{3g})_{\mathrm{d}}]$\\ &$\theta_{13}=+m[(A_{1})_{\mathrm{f}}] - m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A_{2})_{\mathrm{f}}] - m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{1g})_{\mathrm{c}}] - m[(B_{1g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{1u})_{\mathrm{c}}] - m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{2g})_{\mathrm{c}}] + m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{2})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{2u})_{\mathrm{c}}] + m[(B_{2u})_{\mathrm{d}}]$\\ &$\theta_{14}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{1g})_{\mathrm{d}}] - m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{2g})_{\mathrm{d}}] - m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{3g})_{\mathrm{d}}] - m[(B_{3u})_{\mathrm{d}}]$ \\ \hline
201&$\theta_{1}=+m[(A_{1})_{\mathrm{e}}] + m[(A)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3})_{\mathrm{d}}] + m[(B)_{\mathrm{g}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{3})_{\mathrm{d}}] + m[(B)_{\mathrm{g}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ 3 m[(A)_{\mathrm{h}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B)_{\mathrm{f}}] + 2 m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(T)_{\mathrm{a}}]$\\ &$\theta_{4}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{g})_{\mathrm{c}}] - m[(A_{u})_{\mathrm{c}}]$\\ &$\theta_{7}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{c}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{d}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{3})_{\mathrm{d}}] - m[(B)_{\mathrm{g}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{d}}]\mod 2$ \\ \hline
202&$\theta_{1}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A)_{\mathrm{g}}] + m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{u})_{\mathrm{d}}] + m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(B)_{\mathrm{g}}] + m[(B_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}- m[(T_{g})_{\mathrm{b}}] + m[(T)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(T_{u})_{\mathrm{b}}]$\\ &$\theta_{2}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{e}}] - m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{a}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}- m[(A_{u})_{\mathrm{d}}] + 2 m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(B)_{\mathrm{g}}] + m[(T)_{\mathrm{c}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[({}^{1}E{}^{2}E)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E_g{}^{2}E_g)_{\mathrm{a}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{1})_{\mathrm{e}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{u})_{\mathrm{d}}] - m[(T_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(T_{u})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[({}^{1}E{}^{2}E)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{a}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{5}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A'')_{\mathrm{h}}] + m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ 3 m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{g})_{\mathrm{d}}] + 2 m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{u})_{\mathrm{d}}] + m[(T_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(T_{g})_{\mathrm{b}}] + m[(T)_{\mathrm{c}}]$\\ &$\theta_{6}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{h}}] + 2 m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ 3 m[(A)_{\mathrm{i}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(B)_{\mathrm{g}}] + 2 m[(B_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(T)_{\mathrm{c}}] + m[(T_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(T_{u})_{\mathrm{b}}]$\\ &$\theta_{7}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(T_{g})_{\mathrm{b}}] - m[(T_{u})_{\mathrm{b}}]$\\ &$\theta_{8}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(T_{g})_{\mathrm{b}}] - m[(T_{u})_{\mathrm{b}}]$\\ &$\theta_{9}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ 2 m[(A)_{\mathrm{g}}] + 2 m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- 2 m[(B_{g})_{\mathrm{d}}] - 2 m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{9}=}- m[(T)_{\mathrm{c}}]$\\ &$\theta_{10}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{g})_{\mathrm{d}}] - m[(B_{u})_{\mathrm{d}}]$ \\ \hline
203&$\theta_{1}=+m[(A_{1})_{\mathrm{e}}] + m[(A)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{b}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{g}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{f}}] + 3 m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{c}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B)_{\mathrm{f}}] + m[(T)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(T)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A_{g})_{\mathrm{c}}] - m[(A_{u})_{\mathrm{c}}]$\\ &$\theta_{5}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{c}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}]$\\ &$\theta_{6}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{7}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(A)_{\mathrm{b}}] + m[(T)_{\mathrm{b}}]\mod 2$ \\ \hline
204&$\theta_{1}=+m[(A_{1})_{\mathrm{d}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{1g})_{\mathrm{b}}] + m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{2g})_{\mathrm{b}}] + m[(B_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{3g})_{\mathrm{b}}] + m[(B_{3u})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A'')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{h}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{c}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[({}^{1}E_g{}^{2}E_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{1})_{\mathrm{e}}] + m[(A')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{h}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}- m[(B_{1g})_{\mathrm{b}}] + m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}- m[(B_{2g})_{\mathrm{b}}] + m[(B_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}- m[(B_{3g})_{\mathrm{b}}] + m[(B_{3u})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A'')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{h}}] + m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{5}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{e}}] + 2 m[(A'')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{g}}] + 3 m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{u})_{\mathrm{c}}] + m[(B_{1g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2g})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{3g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(T_{g})_{\mathrm{a}}]$\\ &$\theta_{6}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{1})_{\mathrm{d}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A'')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A')_{\mathrm{g}}] + 3 m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{u})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2u})_{\mathrm{b}}] + m[(B_{3u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(T_{u})_{\mathrm{a}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{g})_{\mathrm{b}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1})_{\mathrm{e}}] - m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{3g})_{\mathrm{b}}] - m[(B_{3u})_{\mathrm{b}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{8}=}+ 2 m[(A_{u})_{\mathrm{b}}] - m[(B_{1g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{1})_{\mathrm{e}}] + m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{2g})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2u})_{\mathrm{b}}] - 2 m[(B_{3g})_{\mathrm{b}}]$\\ &$\theta_{9}=+m[(A_{g})_{\mathrm{c}}] - m[(A_{u})_{\mathrm{c}}]$\\ &$\theta_{10}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{c}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}]$ \\ \hline
205&$\theta_{1}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{d}}] + m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{c}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{a}}] + m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[({}^{1}E_g{}^{2}E_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] + m[(A)_{\mathrm{d}}]$\\ &$\theta_{4}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] + m[(A)_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}]$ \\ \hline
206&$\theta_{1}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{c}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{a}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[({}^{1}E_g{}^{2}E_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{4}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{b}}] - m[(A_{u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}]$\\ &$\theta_{7}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$ \\ \hline
207&$\theta_{1}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{d}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{c}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{k}}] - m[(E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{c}}] + m[(T_{2})_{\mathrm{b}}]$\\ &$\theta_{2}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}- m[(A_{2})_{\mathrm{c}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}- m[(A)_{\mathrm{f}}] + 2 m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{2})_{\mathrm{c}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}- m[(E)_{\mathrm{b}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(T_{2})_{\mathrm{b}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{g}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{j}}] + 2 m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{e}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{j}}] + m[(E)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{b}}]$\\ &$\theta_{4}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^{1}E{}^{2}E)_{\mathrm{g}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{1})_{\mathrm{g}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(A)_{\mathrm{j}}] + 3 m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{h}}] + 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{j}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E)_{\mathrm{d}}] + m[(T_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(T_{2})_{\mathrm{b}}]$\\ &$\theta_{5}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[({}^{1}E{}^{2}E)_{\mathrm{g}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{h}}] + 2 m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{j}}] + 3 m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{e}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{j}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{d}}] + m[(T_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(T_{2})_{\mathrm{b}}]$\\ &$\theta_{6}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A_{1})_{\mathrm{d}}] + 2 m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2})_{\mathrm{d}}] + 2 m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}- 2 m[(A)_{\mathrm{h}}] - m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{1})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{d}}] + 2 m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E)_{\mathrm{b}}] - m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}- m[(T_{2})_{\mathrm{b}}]$\\ &$\theta_{7}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] - m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A)_{\mathrm{h}}] - m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(E)_{\mathrm{b}}] - m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(T_{2})_{\mathrm{b}}]$\\ &$\theta_{8}=-m[(A_{1})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A)_{\mathrm{h}}] - m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{1})_{\mathrm{c}}] - m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(T_{1})_{\mathrm{b}}] - m[(T_{2})_{\mathrm{b}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A_{2})_{\mathrm{c}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ 2 m[(A)_{\mathrm{h}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{2})_{\mathrm{d}}] - 2 m[(B)_{\mathrm{h}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(T_{1})_{\mathrm{a}}] + m[(T_{2})_{\mathrm{a}}]\mod 2$\\ &$\theta_{11}=+m[(E)_{\mathrm{a}}] + m[(T_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(T_{2})_{\mathrm{a}}]\mod 2$\\ &$\theta_{12}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A)_{\mathrm{j}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B)_{\mathrm{j}}] + m[(E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(T_{2})_{\mathrm{b}}]\mod 2$\\ &$\theta_{13}=+m[(A_{2})_{\mathrm{c}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(E)_{\mathrm{d}}] + m[(T_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(T_{2})_{\mathrm{b}}]\mod 2$ \\ \hline
208&$\theta_{1}=-m[(A_{1})_{\mathrm{f}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{i}}] - m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{m}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{e}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3})_{\mathrm{f}}] + 2 m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{k}}] + m[(B)_{\mathrm{l}}]$\\ &$\theta_{2}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{l}}] + 2 m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(B_{3})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{3})_{\mathrm{f}}] + 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(B)_{\mathrm{j}}] + m[(B)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{l}}] + m[(E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(E)_{\mathrm{c}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{g}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{l}}] + 3 m[(A)_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{f}}] + 2 m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B)_{\mathrm{i}}] + 2 m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B)_{\mathrm{k}}] + 2 m[(B)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{b}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(T)_{\mathrm{a}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}- m[(A_{2})_{\mathrm{b}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}- m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}- m[(B_{2})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{3})_{\mathrm{f}}] - m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{j}}] - m[(B)_{\mathrm{k}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}- m[(A_{2})_{\mathrm{c}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}- m[(A)_{\mathrm{j}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{3})_{\mathrm{e}}] - m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{j}}] - m[(B)_{\mathrm{l}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{d}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A)_{\mathrm{i}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{e}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2})_{\mathrm{e}}] - m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{3})_{\mathrm{e}}] - 2 m[(B)_{\mathrm{i}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{e}}] - m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ 2 m[(A)_{\mathrm{i}}] - 2 m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}+ 2 m[(B_{1})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1})_{\mathrm{f}}] - 2 m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{3})_{\mathrm{e}}] + m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}- 2 m[(B)_{\mathrm{i}}] + 2 m[(B)_{\mathrm{j}}]$\\ &$\theta_{8}=+m[(A)_{\mathrm{a}}] + m[(T)_{\mathrm{a}}]\mod 2$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(E)_{\mathrm{c}}]\mod 2$ \\ \hline
209&$\theta_{1}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{1})_{\mathrm{d}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{g}}] - m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(B_{2})_{\mathrm{d}}] + 2 m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(B)_{\mathrm{i}}] + m[(T_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(T_{2})_{\mathrm{b}}] + m[(T)_{\mathrm{c}}]$\\ &$\theta_{2}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] - m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{b}}] - m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{j}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{3})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(B)_{\mathrm{i}}] + m[(T)_{\mathrm{c}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{1})_{\mathrm{d}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{i}}] + 2 m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{a}}] + m[(E)_{\mathrm{b}}]$\\ &$\theta_{4}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{i}}] + 3 m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{3})_{\mathrm{d}}] + 2 m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(B)_{\mathrm{h}}] + 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(T_{1})_{\mathrm{a}}] + m[(T_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(T)_{\mathrm{c}}]$\\ &$\theta_{5}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{1})_{\mathrm{d}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{g}}] + 2 m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{i}}] + 3 m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{e}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{h}}] + 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(T_{2})_{\mathrm{a}}] + m[(T_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(T)_{\mathrm{c}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A_{2})_{\mathrm{b}}] + 2 m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3})_{\mathrm{d}}] - 2 m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}- m[(T_{1})_{\mathrm{b}}] + m[(T_{2})_{\mathrm{b}}]$\\ &$\theta_{7}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{c}}] + 2 m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{3})_{\mathrm{d}}] - 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}- m[(T)_{\mathrm{c}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{a}}] + m[(E)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(T_{2})_{\mathrm{a}}]\mod 2$\\ &$\theta_{9}=+m[(A_{2})_{\mathrm{a}}] + m[(E)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(T_{1})_{\mathrm{a}}]\mod 2$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{b}}] + m[(T_{1})_{\mathrm{b}}]\mod 2$ \\ \hline
210&$\theta_{1}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{b}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{h}}] + m[(B)_{\mathrm{g}}]$\\ &$\theta_{2}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + 2 m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{g}}] + 2 m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{g}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(E)_{\mathrm{d}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ 3 m[(A)_{\mathrm{h}}] + 2 m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B)_{\mathrm{g}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{d}}] + m[(T)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(T)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}- m[(A_{2})_{\mathrm{c}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{g}}] - m[(B)_{\mathrm{g}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{b}}] + m[(T)_{\mathrm{b}}]\mod 2$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E)_{\mathrm{d}}]\mod 2$ \\ \hline
211&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] - m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{j}}] - m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3})_{\mathrm{d}}] + 2 m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{i}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{j}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{h}}] + m[(B)_{\mathrm{i}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{i}}] + 2 m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{i}}] + m[(E)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{c}}]$\\ &$\theta_{4}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{i}}] + 3 m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{3})_{\mathrm{d}}] + 2 m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(B)_{\mathrm{h}}] + 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E)_{\mathrm{b}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(T_{1})_{\mathrm{a}}]$\\ &$\theta_{5}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{g}}] + 2 m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{i}}] + 3 m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{e}}] + 2 m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{h}}] + 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{b}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(T_{2})_{\mathrm{a}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A_{2})_{\mathrm{b}}] + 2 m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{3})_{\mathrm{d}}] - 2 m[(B)_{\mathrm{g}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A_{2})_{\mathrm{c}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1})_{\mathrm{d}}] - m[(B)_{\mathrm{i}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(E)_{\mathrm{b}}] + m[(T_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(T_{2})_{\mathrm{a}}]\mod 2$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(E)_{\mathrm{a}}] + m[(E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(T_{1})_{\mathrm{a}}] + m[(T_{2})_{\mathrm{a}}]\mod 2$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{3})_{\mathrm{d}}]\mod 2$ \\ \hline
212&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{c}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{e}}] + m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{a}}] + m[(E)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E)_{\mathrm{a}}]\mod 2$ \\ \hline
213&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{c}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{e}}] + m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{a}}] + m[(E)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E)_{\mathrm{a}}]\mod 2$ \\ \hline
214&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{i}}] + m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3})_{\mathrm{d}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{g}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{i}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{h}}] + 2 m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{c}}] + m[(B_{3})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{h}}] + m[(E)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}- m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}- m[(B_{1})_{\mathrm{c}}] - m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{f}}] - m[(B)_{\mathrm{g}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{f}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2})_{\mathrm{d}}] - m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{3})_{\mathrm{d}}] - 2 m[(B)_{\mathrm{f}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E)_{\mathrm{a}}]\mod 2$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B_{3})_{\mathrm{c}}]\mod 2$ \\ \hline
215&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{f}}] - m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{d}}] - m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{h}}] + m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{j}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{g}}] - m[(E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{c}}] + m[(T_{2})_{\mathrm{b}}]$\\ &$\theta_{2}=-m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{h}}] + m[(A'')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{j}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{g}}] - m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{g}}] - m[(E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(E)_{\mathrm{c}}] + m[(T_{1})_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{i}}] + m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{j}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{d}}] + 2 m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{a}}] + m[(E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{e}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{1})_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{i}}] + 2 m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ 3 m[(A)_{\mathrm{j}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{g}}] + 2 m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E)_{\mathrm{e}}] + m[(T_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(T_{2})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A'')_{\mathrm{i}}] + m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ 3 m[(A)_{\mathrm{j}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{g}}] + 2 m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{e}}] + m[(T_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(T_{1})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{b}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2})_{\mathrm{g}}] - m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{1})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{h}}] + m[(E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- m[(E)_{\mathrm{c}}] - m[(T_{2})_{\mathrm{b}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{g}}] - m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B)_{\mathrm{h}}] + m[(E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}- m[(E)_{\mathrm{c}}] - m[(T_{1})_{\mathrm{b}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{c}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A)_{\mathrm{h}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{2})_{\mathrm{c}}] - m[(B)_{\mathrm{h}}]$\\ &$\theta_{9}=-m[(A_{2})_{\mathrm{c}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A)_{\mathrm{h}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B)_{\mathrm{h}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{d}}]$ \\ \hline
216&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{g}}] + m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{i}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{g}}] - m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}- m[(E)_{\mathrm{d}}] - m[(T_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(T_{2})_{\mathrm{b}}] + m[(T_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(T_{2})_{\mathrm{d}}]$\\ &$\theta_{2}=-m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{f}}] + m[(A'')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{i}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{g}}] - m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}- m[(E)_{\mathrm{d}}] + m[(T_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(T_{1})_{\mathrm{d}}]$\\ &$\theta_{3}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{h}}] + m[(A')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{i}}] + m[(E)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{b}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{d}}] + m[(E)_{\mathrm{e}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{1})_{\mathrm{g}}] + m[(A'')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(A')_{\mathrm{h}}] + 3 m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E)_{\mathrm{e}}] + m[(T_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(T_{2})_{\mathrm{b}}] + m[(T_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(T_{2})_{\mathrm{d}}]$\\ &$\theta_{5}=+m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{g}}] + 2 m[(A'')_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{h}}] + 3 m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{e}}] + m[(T_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(T_{1})_{\mathrm{b}}] + m[(T_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(T_{1})_{\mathrm{d}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(T_{1})_{\mathrm{b}}] - m[(T_{2})_{\mathrm{b}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1})_{\mathrm{g}}] - m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(T_{1})_{\mathrm{d}}] - m[(T_{2})_{\mathrm{c}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{1})_{\mathrm{g}}] - m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[(T_{1})_{\mathrm{c}}] - m[(T_{1})_{\mathrm{d}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{d}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(T_{1})_{\mathrm{d}}] - m[(T_{2})_{\mathrm{d}}]$ \\ \hline
217&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B)_{\mathrm{f}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A'')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{h}}] + m[(B)_{\mathrm{f}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{g}}] + m[(A')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{h}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B)_{\mathrm{f}}] + m[(E)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{c}}]$\\ &$\theta_{4}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{1})_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{g}}] + 2 m[(A')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ 3 m[(A)_{\mathrm{h}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{d}}] + 2 m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E)_{\mathrm{b}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(T_{2})_{\mathrm{a}}]$\\ &$\theta_{5}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{f}}] + 2 m[(A'')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{g}}] + 3 m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{d}}] + 2 m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{b}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(T_{1})_{\mathrm{a}}]$\\ &$\theta_{6}=-m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{f}}] - m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B)_{\mathrm{d}}] - m[(B)_{\mathrm{f}}]$\\ &$\theta_{7}=-m[({}^{1}E{}^{2}E)_{\mathrm{d}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{f}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B)_{\mathrm{d}}] - m[(B)_{\mathrm{f}}]$\\ &$\theta_{8}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$ \\ \hline
218&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{e}}] + m[(A)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3})_{\mathrm{b}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[({}^{1}E{}^{2}E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{3})_{\mathrm{b}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + 3 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{f}}] + 2 m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ 3 m[(A)_{\mathrm{i}}] + 2 m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{b}}] + 2 m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ 3 m[(B)_{\mathrm{h}}] + m[(T)_{\mathrm{a}}]$\\ &$\theta_{4}=-m[({}^{1}E{}^{2}E)_{\mathrm{c}}] - m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{1})_{\mathrm{b}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{h}}] - m[(B_{3})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{c}}] + m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}- m[(B)_{\mathrm{g}}] - m[(B)_{\mathrm{h}}]$\\ &$\theta_{5}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] - m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B)_{\mathrm{c}}] + m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{g}}] - m[(B)_{\mathrm{h}}]$\\ &$\theta_{6}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$\\ &$\theta_{7}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$ \\ \hline
219&$\theta_{1}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{b}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{e}}] + m[(A)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{f}}] - m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{h}}] - m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{d}}] + 2 m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(T)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{c}}] + m[(B)_{\mathrm{d}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ 3 m[(A)_{\mathrm{h}}] + m[(B)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{d}}] + 2 m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B)_{\mathrm{g}}] + m[(T)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(T)_{\mathrm{b}}]$\\ &$\theta_{4}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{b}}] - 2 m[({}^{1}E{}^{2}E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{b}}] + 2 m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(B)_{\mathrm{c}}] - 2 m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}- m[(T)_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(A)_{\mathrm{c}}] - m[(B)_{\mathrm{c}}]$\\ &$\theta_{6}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$ \\ \hline
220&$\theta_{1}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{d}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{2}=+m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{e}}] + m[(B)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{b}}]$\\ &$\theta_{3}=+m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + m[({}^{1}E{}^{2}E)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{d}}]$\\ &$\theta_{4}=+m[(A)_{\mathrm{b}}] - m[(B)_{\mathrm{b}}]$\\ &$\theta_{5}=-m[({}^{1}E{}^{2}E)_{\mathrm{c}}] + m[(A_{1})_{\mathrm{c}}]$ \\ \hline
221&$\theta_{1}=+m[(A_{1g})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{i}}] + m[(A_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1u})_{\mathrm{d}}] - m[(A_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2g})_{\mathrm{d}}] - m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2u})_{\mathrm{d}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{l}}] + m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{n}}] - m[(E_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{f}}] - m[(E_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E_{u})_{\mathrm{c}}] + m[(E_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(T_{2g})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{1u})_{\mathrm{a}}] + m[(A_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}- m[(A_{2g})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}- m[(A_{2})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{i}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}- m[(A'')_{\mathrm{l}}] + 2 m[(A')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{m}}] + m[(A)_{\mathrm{n}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{j}}] - m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{2})_{\mathrm{f}}] - m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{2})_{\mathrm{j}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}- m[(E_{g})_{\mathrm{d}}] + m[(E)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}- m[(E_{u})_{\mathrm{b}}] + m[(E_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(E_{u})_{\mathrm{d}}] + m[(T_{2u})_{\mathrm{b}}]$\\ &$\theta_{3}=+2 m[(A_{1})_{\mathrm{h}}] + m[(A_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{1u})_{\mathrm{d}}] + m[(A_{2g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}- m[(A_{2g})_{\mathrm{c}}] - m[(A_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}- m[(A_{2})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{k}}] - m[(A'')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A')_{\mathrm{l}}] + m[(A'')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{n}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{j}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1u})_{\mathrm{d}}] - 2 m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}- m[(B_{2g})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}- m[(B_{2})_{\mathrm{h}}] - m[(B_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2u})_{\mathrm{c}}] + m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}- m[(E_{g})_{\mathrm{c}}] - 2 m[(E_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{f}}] - m[(E_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(E_{u})_{\mathrm{c}}] + 2 m[(E_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(T_{2u})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{1})_{\mathrm{j}}] + m[(A_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}- m[(A_{2g})_{\mathrm{c}}] - m[(A_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}- m[(A_{2})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2u})_{\mathrm{a}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A')_{\mathrm{l}}] + m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{n}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1u})_{\mathrm{d}}] - m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{e}}] - m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{i}}] - m[(E_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E)_{\mathrm{f}}] - m[(E_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E_{u})_{\mathrm{c}}] + m[(E_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(T_{2g})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2g})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{j}}] + m[(A_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A')_{\mathrm{k}}] + 2 m[(A'')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{m}}] + m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{n}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{i}}] + m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{f}}] + 2 m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{j}}] + m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E_{g})_{\mathrm{a}}] + m[(E)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{6}=-m[(A_{1})_{\mathrm{h}}] + m[(A_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2g})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A'')_{\mathrm{k}}] + 2 m[(A'')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{m}}] + m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A)_{\mathrm{n}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2g})_{\mathrm{c}}] + m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{j}}] + m[(E_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E_{g})_{\mathrm{d}}] + m[(E)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E_{u})_{\mathrm{a}}] + m[(E_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- m[(E_{u})_{\mathrm{c}}] - m[(E_{u})_{\mathrm{d}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{1u})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}+ 2 m[(A'')_{\mathrm{k}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A'')_{\mathrm{l}}] + 2 m[(A')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{7}=}+ 2 m[(A'')_{\mathrm{m}}] + m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{7}=}+ 3 m[(A)_{\mathrm{n}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{j}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2g})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2u})_{\mathrm{c}}] + m[(E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(E)_{\mathrm{f}}] + m[(E)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(E_{u})_{\mathrm{c}}] + m[(E_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(T_{1g})_{\mathrm{a}}] + m[(T_{2u})_{\mathrm{b}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{1})_{\mathrm{h}}] + m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{1})_{\mathrm{j}}] + m[(A_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A_{2g})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{2})_{\mathrm{j}}] + m[(A_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A'')_{\mathrm{k}}] + 2 m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{8}=}+ 2 m[(A'')_{\mathrm{l}}] + m[(A')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A'')_{\mathrm{m}}] + 2 m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{8}=}+ 3 m[(A)_{\mathrm{n}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1u})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{j}}] + m[(E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(E)_{\mathrm{f}}] + m[(E)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(E_{u})_{\mathrm{c}}] + m[(E_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(T_{1u})_{\mathrm{a}}] + m[(T_{2g})_{\mathrm{b}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{1})_{\mathrm{j}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{2})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{9}=}+ 2 m[(A'')_{\mathrm{k}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{9}=}+ 2 m[(A'')_{\mathrm{l}}] + m[(A')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A'')_{\mathrm{m}}] + 2 m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{9}=}+ 3 m[(A)_{\mathrm{n}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2g})_{\mathrm{c}}] + m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2})_{\mathrm{j}}] + m[(E_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(E_{g})_{\mathrm{d}}] + m[(E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(E)_{\mathrm{f}}] + m[(E)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(T_{2g})_{\mathrm{a}}] + m[(T_{2g})_{\mathrm{b}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{1})_{\mathrm{j}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{2})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A'')_{\mathrm{k}}] + 2 m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A'')_{\mathrm{l}}] + 2 m[(A')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{10}=}+ 2 m[(A'')_{\mathrm{m}}] + m[(A')_{\mathrm{m}}] $\\ &$ \hphantom{\theta_{10}=}+ 3 m[(A)_{\mathrm{n}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1})_{\mathrm{i}}] + m[(B_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2u})_{\mathrm{d}}] + m[(E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(E)_{\mathrm{f}}] + m[(E)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(E_{u})_{\mathrm{c}}] + m[(E_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(T_{2u})_{\mathrm{a}}] + m[(T_{2u})_{\mathrm{b}}]$\\ &$\theta_{11}=+m[(A_{1g})_{\mathrm{b}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{11}=}- m[(A_{1})_{\mathrm{h}}] - m[(A_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{2g})_{\mathrm{c}}] + m[(A_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{2})_{\mathrm{f}}] - m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{2u})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{1u})_{\mathrm{c}}] - m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{2g})_{\mathrm{c}}] + m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{2})_{\mathrm{h}}] + m[(E_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(E)_{\mathrm{f}}] + m[(E_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{11}=}- m[(E_{u})_{\mathrm{c}}] - m[(E_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(T_{2g})_{\mathrm{b}}]$\\ &$\theta_{12}=-2 m[(A_{1})_{\mathrm{h}}] - m[(A_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A_{1u})_{\mathrm{b}}] - m[(A_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}+ 2 m[(A_{2g})_{\mathrm{c}}] + m[(A_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}+ 2 m[(A_{2})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{12}=}+ 2 m[(A'')_{\mathrm{l}}] - 2 m[(A')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1})_{\mathrm{f}}] - m[(B_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1u})_{\mathrm{c}}] - m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}+ 2 m[(B_{2g})_{\mathrm{c}}] + m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{2})_{\mathrm{f}}] + 2 m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{2})_{\mathrm{j}}] - m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(E_{g})_{\mathrm{c}}] + 2 m[(E_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}- m[(E)_{\mathrm{f}}] + m[(E_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{12}=}- 2 m[(E_{u})_{\mathrm{c}}] - 2 m[(E_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}- m[(T_{2u})_{\mathrm{b}}]$\\ &$\theta_{13}=-m[(A_{1})_{\mathrm{h}}] - m[(A_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{13}=}- m[(A_{1u})_{\mathrm{d}}] + m[(A_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A_{2g})_{\mathrm{c}}] + m[(A_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(A_{2})_{\mathrm{f}}] + m[(A'')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{13}=}- m[(A')_{\mathrm{l}}] + m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{2})_{\mathrm{j}}] + m[(E_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}- m[(E)_{\mathrm{f}}] + m[(E_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{13}=}- m[(E_{u})_{\mathrm{c}}] - m[(E_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}- m[(T_{2u})_{\mathrm{b}}]$\\ &$\theta_{14}=-m[(A_{1})_{\mathrm{h}}] - m[(A_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{14}=}- m[(A_{1u})_{\mathrm{d}}] + m[(A_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(A_{2g})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(A_{2u})_{\mathrm{b}}] + m[(A'')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{14}=}- m[(A')_{\mathrm{l}}] + m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(B_{2})_{\mathrm{j}}] + m[(E_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{14}=}- m[(E)_{\mathrm{f}}] + m[(E_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{14}=}- m[(E_{u})_{\mathrm{c}}] - m[(E_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{14}=}- m[(T_{2g})_{\mathrm{b}}]$\\ &$\theta_{15}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(A_{1})_{\mathrm{j}}] - m[(A_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{15}=}- m[(A_{2})_{\mathrm{f}}] - m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{15}=}- m[(A_{2})_{\mathrm{j}}] + m[(A_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{15}=}- 2 m[(A'')_{\mathrm{l}}] + 2 m[(A')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(B_{1})_{\mathrm{j}}] - m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{15}=}- m[(B_{2})_{\mathrm{f}}] - m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{15}=}- m[(B_{2})_{\mathrm{j}}] + m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(E_{g})_{\mathrm{b}}] - m[(E_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{15}=}- m[(E_{g})_{\mathrm{d}}] - m[(E_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(E_{u})_{\mathrm{c}}] + m[(E_{u})_{\mathrm{d}}]$\\ &$\theta_{16}=-m[(A_{1})_{\mathrm{h}}] - m[(A_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{16}=}- m[(A_{1u})_{\mathrm{d}}] + m[(A_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{16}=}+ m[(A_{2g})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{16}=}+ m[(A'')_{\mathrm{l}}] - m[(A')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{16}=}- m[(B_{1})_{\mathrm{f}}] - m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{16}=}+ m[(B_{2g})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{16}=}+ m[(B_{2})_{\mathrm{j}}] - m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{16}=}+ m[(E_{g})_{\mathrm{c}}] + m[(E_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{16}=}- m[(E_{u})_{\mathrm{c}}] - m[(E_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{16}=}+ m[(T_{1g})_{\mathrm{b}}] - m[(T_{2u})_{\mathrm{b}}]$\\ &$\theta_{17}=+m[(A_{1})_{\mathrm{f}}] - m[(A_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{17}=}+ m[(A_{2g})_{\mathrm{d}}] - m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{17}=}- m[(A_{2})_{\mathrm{j}}] + m[(A_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{17}=}- m[(A'')_{\mathrm{l}}] + m[(A')_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{17}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1})_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{17}=}- m[(B_{1u})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{17}=}+ m[(T_{1u})_{\mathrm{b}}] - m[(T_{2g})_{\mathrm{b}}]$\\ &$\theta_{18}=+m[(A_{1g})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{18}=}+ m[(A_{1u})_{\mathrm{d}}] - m[(A_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{18}=}+ m[(A_{2})_{\mathrm{h}}] - m[(A_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{18}=}- m[(B_{1})_{\mathrm{h}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{18}=}+ m[(B_{1u})_{\mathrm{d}}] - m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{18}=}- m[(B_{2g})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{18}=}- m[(E_{g})_{\mathrm{d}}] + m[(E_{u})_{\mathrm{d}}]$\\ &$\theta_{19}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{19}=}+ m[(A_{1u})_{\mathrm{d}}] - m[(A_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{19}=}- m[(A_{2g})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{19}=}- m[(B_{1})_{\mathrm{h}}] + m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{19}=}+ m[(B_{1u})_{\mathrm{d}}] - m[(B_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{19}=}- m[(B_{2g})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{19}=}- m[(E_{g})_{\mathrm{c}}] - m[(E_{g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{19}=}+ m[(E_{u})_{\mathrm{c}}] + m[(E_{u})_{\mathrm{d}}]$\\ &$\theta_{20}=+m[(B_{1g})_{\mathrm{c}}] - m[(B_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{20}=}+ m[(B_{2g})_{\mathrm{c}}] - m[(B_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{20}=}+ m[(E_{g})_{\mathrm{c}}] - m[(E_{u})_{\mathrm{c}}]$\\ &$\theta_{21}=+m[(A_{1g})_{\mathrm{d}}] - m[(A_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{21}=}+ m[(A_{2g})_{\mathrm{d}}] - m[(A_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{21}=}+ m[(E_{g})_{\mathrm{d}}] - m[(E_{u})_{\mathrm{d}}]$\\ &$\theta_{22}=+m[(B_{1g})_{\mathrm{d}}] - m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{22}=}+ m[(B_{2g})_{\mathrm{d}}] - m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{22}=}+ m[(E_{g})_{\mathrm{d}}] - m[(E_{u})_{\mathrm{d}}]$ \\ \hline
222&$\theta_{1}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{e}}] - m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{c}}] - m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{b}}] - m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(B)_{\mathrm{g}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{g}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{i}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{e}}] + 2 m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{h}}] + m[(E)_{\mathrm{a}}]$\\ &$\theta_{4}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{h}}] + 3 m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{c}}] + m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(B)_{\mathrm{g}}] + 2 m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E)_{\mathrm{b}}] + m[(T_{1})_{\mathrm{a}}]$\\ &$\theta_{5}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{h}}] + 3 m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{u})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{d}}] + m[(B)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(B)_{\mathrm{g}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{b}}] + m[(T_{2})_{\mathrm{a}}]$\\ &$\theta_{6}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A_{2})_{\mathrm{b}}] + 2 m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(B)_{\mathrm{d}}] - 2 m[(B)_{\mathrm{g}}]$\\ &$\theta_{7}=+m[(A_{g})_{\mathrm{c}}] - m[(A_{u})_{\mathrm{c}}]$\\ &$\theta_{8}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{c}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}]$\\ &$\theta_{9}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A_{g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A)_{\mathrm{e}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B)_{\mathrm{d}}] + m[(E)_{\mathrm{b}}]\mod 2$ \\ \hline
223&$\theta_{1}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{i}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2})_{\mathrm{e}}] - m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{g})_{\mathrm{a}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{l}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{2g})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{3u})_{\mathrm{b}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{d}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{e}}] - m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{1})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{l}}] + m[(A_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{1u})_{\mathrm{b}}] + m[(B_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{3g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(E)_{\mathrm{c}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{i}}] + m[({}^{1}E_g{}^{2}E_g)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E_u{}^{2}E_u)_{\mathrm{a}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{f}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{k}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A)_{\mathrm{l}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{3g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3u})_{\mathrm{b}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{e}}]$\\ &$\theta_{4}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{i}}] + 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{1})_{\mathrm{e}}] - 2 m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(A_{2})_{\mathrm{d}}] - m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(A_{2})_{\mathrm{f}}] + 2 m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(A)_{\mathrm{j}}] + 2 m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(A)_{\mathrm{l}}] - 2 m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(B_{1})_{\mathrm{g}}] - 2 m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(B_{2g})_{\mathrm{b}}] + 2 m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(B_{3g})_{\mathrm{b}}] + 2 m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E)_{\mathrm{e}}]$\\ &$\theta_{5}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{i}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}- m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{1})_{\mathrm{i}}] + 2 m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{f}}] + 2 m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{j}}] + 2 m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{k}}] + 3 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{f}}] + 2 m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{1u})_{\mathrm{b}}] + 2 m[(B_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{f}}] + 2 m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2u})_{\mathrm{b}}] + m[(B_{3g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{j}}] + 2 m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{e}}] + m[(T_{g})_{\mathrm{a}}]$\\ &$\theta_{6}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{i}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{1})_{\mathrm{i}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A')_{\mathrm{k}}] + 3 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{3u})_{\mathrm{b}}] + 2 m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E)_{\mathrm{e}}] + m[(T_{u})_{\mathrm{a}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1u})_{\mathrm{b}}] + m[(B_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2})_{\mathrm{h}}] - m[(B_{3u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}- m[(E)_{\mathrm{d}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{c}}] - m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1u})_{\mathrm{b}}] - m[(B_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}- m[(B_{2})_{\mathrm{g}}] - m[(B_{3g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}- m[(E)_{\mathrm{c}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{g}}] - m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{2})_{\mathrm{c}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{2})_{\mathrm{g}}] - m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1g})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{1})_{\mathrm{d}}] - m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{2g})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2})_{\mathrm{h}}] - m[(B_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{9}=}- m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{d}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{2})_{\mathrm{d}}] - m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A)_{\mathrm{j}}] - m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{2})_{\mathrm{d}}] - m[(B)_{\mathrm{j}}]$\\ &$\theta_{11}=-m[(A_{1})_{\mathrm{e}}] - m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{11}=}- m[(A_{2})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{11}=}- m[(A)_{\mathrm{j}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B)_{\mathrm{j}}]$\\ &$\theta_{12}=+m[(A_{1})_{\mathrm{d}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{d}}]$ \\ \hline
224&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{g}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2u})_{\mathrm{b}}] + m[(A_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{h}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{l}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}]$\\ &$\theta_{2}=+m[(A_{2g})_{\mathrm{b}}] + m[(A_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}]$\\ &$\theta_{3}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{k}}] + 2 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3})_{\mathrm{f}}] + 2 m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{i}}] + m[(B)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{a}}] + m[(E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E_{u})_{\mathrm{b}}] + m[(E_{u})_{\mathrm{c}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2u})_{\mathrm{b}}] + m[(A_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(A')_{\mathrm{k}}] + 3 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(B)_{\mathrm{h}}] + 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(B)_{\mathrm{j}}] + m[(E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E)_{\mathrm{e}}] + m[(E_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E_{u})_{\mathrm{c}}] + m[(T_{2})_{\mathrm{a}}]$\\ &$\theta_{5}=+m[(A_{2g})_{\mathrm{b}}] + m[(A_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A'')_{\mathrm{k}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ 3 m[(A)_{\mathrm{l}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(B)_{\mathrm{h}}] + 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(B)_{\mathrm{j}}] + m[(E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{e}}] + m[(E_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E_{u})_{\mathrm{c}}] + m[(T_{1})_{\mathrm{a}}]$\\ &$\theta_{6}=+m[(A_{1g})_{\mathrm{b}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}- m[(A_{2})_{\mathrm{d}}] - m[(A_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B)_{\mathrm{h}}] - m[(B)_{\mathrm{i}}]$\\ &$\theta_{7}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A_{2g})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{3})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B)_{\mathrm{h}}] - m[(B)_{\mathrm{i}}]$\\ &$\theta_{8}=+m[(E_{g})_{\mathrm{b}}] - m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{9}=+m[(A_{1g})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A_{2})_{\mathrm{d}}] - m[(A_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B)_{\mathrm{h}}] - m[(B)_{\mathrm{j}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{1u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}- m[(A_{2g})_{\mathrm{c}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A)_{\mathrm{h}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B)_{\mathrm{h}}] - m[(B)_{\mathrm{j}}]$\\ &$\theta_{11}=+m[(E_{g})_{\mathrm{c}}] - m[(E_{u})_{\mathrm{c}}]$\\ &$\theta_{12}=+m[(A_{1})_{\mathrm{d}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}- m[(A_{2})_{\mathrm{d}}] + 2 m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{2})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{3})_{\mathrm{f}}] - 2 m[(B)_{\mathrm{h}}]$\\ &$\theta_{13}=+m[(A_{1})_{\mathrm{f}}] - 2 m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}+ 2 m[(A)_{\mathrm{h}}] + 2 m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{1})_{\mathrm{f}}] - m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{13}=}- m[(B_{3})_{\mathrm{f}}] - 2 m[(B)_{\mathrm{h}}]$ \\ \hline
225&$\theta_{1}=+m[(A_{1g})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{g}}] - m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2u})_{\mathrm{b}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{u})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{i}}] + m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2u})_{\mathrm{d}}] - m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(T_{1u})_{\mathrm{b}}] - m[(T_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(T_{2})_{\mathrm{c}}]$\\ &$\theta_{2}=-m[(A_{1})_{\mathrm{g}}] - m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{1u})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2u})_{\mathrm{b}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{k}}] + m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{2}=}- m[(A_{u})_{\mathrm{d}}] + m[(B_{1g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}- m[(B_{1u})_{\mathrm{d}}] + 2 m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{3g})_{\mathrm{d}}] - m[(B_{3u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}- m[(E)_{\mathrm{c}}] + m[(T_{1g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(T_{1})_{\mathrm{c}}] - m[(T_{2g})_{\mathrm{b}}]$\\ &$\theta_{3}=-m[(A_{1})_{\mathrm{g}}] + m[(A_{2g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{f}}] + m[(A_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{l}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1g})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{i}}] - m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2g})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{3g})_{\mathrm{d}}] - m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(T_{1})_{\mathrm{c}}] - m[(T_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(T_{2u})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{f}}] - m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2u})_{\mathrm{a}}] + m[(A_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{j}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{l}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{3g})_{\mathrm{d}}] - m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(T_{2})_{\mathrm{c}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{1})_{\mathrm{h}}] + m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{g}}] + 2 m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A'')_{\mathrm{k}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{l}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{i}}] + m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2g})_{\mathrm{d}}] + m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{3g})_{\mathrm{d}}] + m[(B_{3u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E_{g})_{\mathrm{a}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{f}}] + m[(E_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[(T_{1g})_{\mathrm{b}}] + m[(T_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[(T_{2g})_{\mathrm{b}}] + m[(T_{2u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2})_{\mathrm{i}}] + 2 m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{k}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A)_{\mathrm{l}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{1u})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E)_{\mathrm{c}}] + m[(E)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E_{u})_{\mathrm{a}}] + m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{7}=+m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{i}}] + 2 m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A')_{\mathrm{j}}] + 2 m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A')_{\mathrm{k}}] + 3 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1g})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2g})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{3g})_{\mathrm{d}}] + m[(E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(E)_{\mathrm{f}}] + m[(T_{1g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(T_{1g})_{\mathrm{b}}] + m[(T_{1})_{\mathrm{c}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{1})_{\mathrm{i}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{8}=}+ 2 m[(A')_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{8}=}+ 2 m[(A')_{\mathrm{k}}] + 3 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{i}}] + m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{i}}] + m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{3u})_{\mathrm{d}}] + m[(E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(E)_{\mathrm{f}}] + m[(T_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(T_{1u})_{\mathrm{b}}] + m[(T_{2})_{\mathrm{c}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{1})_{\mathrm{h}}] + m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{9}=}+ 2 m[(A'')_{\mathrm{j}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A'')_{\mathrm{k}}] + 2 m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{9}=}+ 3 m[(A)_{\mathrm{l}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{1g})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{1u})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2})_{\mathrm{i}}] + m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{3u})_{\mathrm{d}}] + m[(E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(E)_{\mathrm{f}}] + m[(T_{2g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(T_{2g})_{\mathrm{b}}] + m[(T_{2})_{\mathrm{c}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{h}}] + m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{2})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A_{2})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A'')_{\mathrm{j}}] + 2 m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{10}=}+ 2 m[(A'')_{\mathrm{k}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{10}=}+ 3 m[(A)_{\mathrm{l}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{3u})_{\mathrm{d}}] + m[(E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(E)_{\mathrm{f}}] + m[(T_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(T_{2u})_{\mathrm{a}}] + m[(T_{2u})_{\mathrm{b}}]$\\ &$\theta_{11}=+m[(A_{1g})_{\mathrm{b}}] + m[(A_{1})_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{2})_{\mathrm{i}}] - m[(A_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{1g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{1})_{\mathrm{i}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{2})_{\mathrm{i}}] + m[(B_{3u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(T_{1u})_{\mathrm{b}}] + m[(T_{2g})_{\mathrm{b}}]$\\ &$\theta_{12}=+m[(A_{1})_{\mathrm{i}}] + m[(A_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A_{2})_{\mathrm{i}}] - m[(A_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A_{u})_{\mathrm{d}}] - m[(B_{1g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1})_{\mathrm{i}}] - m[(B_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{2})_{\mathrm{i}}] + m[(B_{3u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}- m[(T_{1g})_{\mathrm{b}}] + m[(T_{2g})_{\mathrm{b}}]$\\ &$\theta_{13}=+m[(A_{2g})_{\mathrm{b}}] - m[(A_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(T_{2g})_{\mathrm{b}}] - m[(T_{2u})_{\mathrm{b}}]$\\ &$\theta_{14}=+m[(E_{g})_{\mathrm{b}}] - m[(E_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(T_{1g})_{\mathrm{b}}] - m[(T_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{14}=}+ m[(T_{2g})_{\mathrm{b}}] - m[(T_{2u})_{\mathrm{b}}]$\\ &$\theta_{15}=+m[(A_{1})_{\mathrm{c}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{15}=}- m[(B_{1})_{\mathrm{g}}] + m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{15}=}- m[(B_{2g})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{15}=}- m[(B_{3g})_{\mathrm{d}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{15}=}- m[(T_{2})_{\mathrm{c}}]$\\ &$\theta_{16}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{16}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{16}=}- m[(B_{1})_{\mathrm{g}}] + m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{16}=}- m[(B_{2g})_{\mathrm{d}}] - m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{16}=}- m[(B_{3g})_{\mathrm{d}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{16}=}- m[(T_{1})_{\mathrm{c}}]$\\ &$\theta_{17}=+m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{17}=}+ m[(B_{1g})_{\mathrm{d}}] - m[(B_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{17}=}+ m[(B_{2g})_{\mathrm{d}}] - m[(B_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{17}=}+ m[(B_{3g})_{\mathrm{d}}] - m[(B_{3u})_{\mathrm{d}}]$ \\ \hline
226&$\theta_{1}=-2 m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] - 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}- 2 m[(A_{2})_{\mathrm{e}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{h}}] - m[(A'')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ 2 m[(A')_{\mathrm{i}}] + m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{1})_{\mathrm{e}}] - 2 m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{e}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(T_{u})_{\mathrm{b}}]$\\ &$\theta_{2}=-2 m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] - 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}- m[(A_{2})_{\mathrm{c}}] - 2 m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}- m[(A'')_{\mathrm{i}}] + 2 m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{j}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{e}}] - m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{h}}] + m[(B_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(E)_{\mathrm{c}}] + m[(T_{u})_{\mathrm{b}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{g}}] + 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{c}}] + 2 m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(A'')_{\mathrm{i}}] + 2 m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{u})_{\mathrm{d}}] + m[(E)_{\mathrm{a}}]$\\ &$\theta_{4}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{1})_{\mathrm{g}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{h}}] + m[(A'')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(A')_{\mathrm{i}}] + 3 m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{u})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(B)_{\mathrm{h}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(T_{1})_{\mathrm{a}}] + m[(T_{u})_{\mathrm{b}}]$\\ &$\theta_{5}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{f}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{1})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A)_{\mathrm{h}}] + m[(A'')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A')_{\mathrm{i}}] + 3 m[(A)_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{c}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{u})_{\mathrm{d}}] + m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(T_{2})_{\mathrm{a}}] + m[(T_{u})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] + 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}- m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] + m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A_{2})_{\mathrm{e}}] + m[(A_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A'')_{\mathrm{i}}] - m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{1})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2})_{\mathrm{e}}] - m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}- m[(T_{u})_{\mathrm{b}}]$\\ &$\theta_{7}=+2 m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] + 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{7}=}- 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] - m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{c}}] + 3 m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{7}=}+ 2 m[(A'')_{\mathrm{i}}] - 2 m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{u})_{\mathrm{b}}] - m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{1})_{\mathrm{e}}] + 2 m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(B_{2})_{\mathrm{e}}] - m[(E)_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}- m[(T_{u})_{\mathrm{b}}]$\\ &$\theta_{8}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{b}}] - m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[({}^{1}E_u{}^{2}E_u)_{\mathrm{b}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{1})_{\mathrm{e}}] - m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A'')_{\mathrm{i}}] + m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{c}}] - m[(B_{2})_{\mathrm{c}}]$\\ &$\theta_{9}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}- m[(A_{1})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A'')_{\mathrm{i}}] - m[(A')_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{9}=}- m[(B_{1})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(T_{g})_{\mathrm{b}}] - m[(T_{u})_{\mathrm{b}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{c}}] - m[(A_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{10}=}- m[(B_{1})_{\mathrm{c}}] + m[(B_{2})_{\mathrm{c}}]$\\ &$\theta_{11}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{g})_{\mathrm{d}}] - m[(A_{u})_{\mathrm{d}}]$\\ &$\theta_{12}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{d}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(B_{g})_{\mathrm{d}}] - m[(B_{u})_{\mathrm{d}}]$ \\ \hline
227&$\theta_{1}=+m[(A_{1})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2u})_{\mathrm{c}}] + m[(A_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{g}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{h}}] - m[(T_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(T_{2})_{\mathrm{b}}]$\\ &$\theta_{2}=+m[(A_{2g})_{\mathrm{c}}] + m[(A_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{a}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{g}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{h}}]$\\ &$\theta_{3}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A'')_{\mathrm{g}}] + m[(A')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{h}}] + 2 m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B)_{\mathrm{h}}] + m[(E)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{b}}] + m[(E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E_{u})_{\mathrm{c}}] + m[(E_{u})_{\mathrm{d}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2u})_{\mathrm{c}}] + m[(A_{2u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{g}}] + 2 m[(A')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{h}}] + 3 m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(B)_{\mathrm{h}}] + m[(E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(E_{u})_{\mathrm{c}}] + m[(E_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(T_{2})_{\mathrm{a}}] + m[(T_{2})_{\mathrm{b}}]$\\ &$\theta_{5}=+m[(A_{2g})_{\mathrm{c}}] + m[(A_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A'')_{\mathrm{g}}] + m[(A')_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{h}}] + 3 m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{f}}] + m[(B_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(B)_{\mathrm{h}}] + m[(E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E_{u})_{\mathrm{c}}] + m[(E_{u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(T_{1})_{\mathrm{a}}] + m[(T_{1})_{\mathrm{b}}]$\\ &$\theta_{6}=+m[(A_{1})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(T_{1})_{\mathrm{b}}] - m[(T_{2})_{\mathrm{b}}]$\\ &$\theta_{7}=+m[(A_{1g})_{\mathrm{c}}] + m[(A_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}- m[(A_{2g})_{\mathrm{d}}] - m[(A_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{h}}] - m[(B)_{\mathrm{h}}]$\\ &$\theta_{8}=+m[(A_{1u})_{\mathrm{c}}] + m[(A_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}- m[(A_{2g})_{\mathrm{c}}] - m[(A_{2g})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A)_{\mathrm{h}}] - m[(B)_{\mathrm{h}}]$\\ &$\theta_{9}=+m[(E_{g})_{\mathrm{c}}] - m[(E_{u})_{\mathrm{c}}]$\\ &$\theta_{10}=+m[(A_{1g})_{\mathrm{d}}] - m[(A_{1u})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{2g})_{\mathrm{d}}] - m[(A_{2u})_{\mathrm{d}}]$\\ &$\theta_{11}=+m[(E_{g})_{\mathrm{d}}] - m[(E_{u})_{\mathrm{d}}]$ \\ \hline
228&$\theta_{1}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{a}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{h}}] + m[(A_{u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{d}}] + m[(B)_{\mathrm{g}}]$\\ &$\theta_{2}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{a}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}] + 2 m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{g}}] + 2 m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ 2 m[(B)_{\mathrm{d}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(E)_{\mathrm{b}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2})_{\mathrm{b}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{g}}] + 3 m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{u})_{\mathrm{c}}] + m[(B)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B)_{\mathrm{f}}] + 2 m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{b}}] + m[(T)_{\mathrm{a}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{b}}] - m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{g}}] - m[(B)_{\mathrm{g}}]$\\ &$\theta_{5}=+m[(A_{g})_{\mathrm{c}}] - m[(A_{u})_{\mathrm{c}}]$\\ &$\theta_{6}=+m[({}^{1}E_g{}^{2}E_g)_{\mathrm{c}}] - m[({}^{1}E_u{}^{2}E_u)_{\mathrm{c}}]$\\ &$\theta_{7}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$ \\ \hline
229&$\theta_{1}=+m[(A_{1g})_{\mathrm{a}}] + m[(A_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{1})_{\mathrm{f}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{1}=}- m[(A_{2})_{\mathrm{d}}] - m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{2u})_{\mathrm{b}}] + m[(A_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A')_{\mathrm{j}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{l}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{1}=}- m[(B_{1u})_{\mathrm{b}}] + m[(B_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(E)_{\mathrm{d}}]$\\ &$\theta_{2}=-m[(A_{1})_{\mathrm{g}}] + m[(A_{1u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2g})_{\mathrm{b}}] + m[(A_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}- m[(A_{2})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{2})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A'')_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{l}}] - m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{1})_{\mathrm{g}}] - m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2g})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B_{2})_{\mathrm{g}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(E_{g})_{\mathrm{b}}] + m[(E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{2}=}- m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{3}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{2g})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A_{2g})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A')_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{l}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{1u})_{\mathrm{b}}] - m[(B_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2u})_{\mathrm{b}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{3}=}- m[(E_{g})_{\mathrm{b}}] + m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{4}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A_{2u})_{\mathrm{a}}] + m[(A_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A'')_{\mathrm{j}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(A)_{\mathrm{l}}] + m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B)_{\mathrm{i}}]$\\ &$\theta_{5}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{1})_{\mathrm{h}}] - m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A_{2u})_{\mathrm{b}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ 2 m[(A')_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A')_{\mathrm{k}}] + 2 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B_{2})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2u})_{\mathrm{b}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E_{g})_{\mathrm{a}}] - m[(E_{g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E)_{\mathrm{d}}] + m[(E)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(E_{u})_{\mathrm{b}}] + m[(E_{u})_{\mathrm{c}}]$\\ &$\theta_{6}=-m[(A_{1})_{\mathrm{g}}] + m[(A_{2g})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A'')_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(A')_{\mathrm{k}}] + 2 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{1})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2g})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(B_{2})_{\mathrm{h}}] + m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E_{g})_{\mathrm{b}}] + m[(E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{6}=}+ m[(E)_{\mathrm{f}}] + m[(E_{u})_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{6}=}- m[(E_{u})_{\mathrm{b}}] + m[(E_{u})_{\mathrm{c}}]$\\ &$\theta_{7}=+m[(A_{2g})_{\mathrm{b}}] + m[(A_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A)_{\mathrm{i}}] + 2 m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A')_{\mathrm{j}}] + 2 m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(A')_{\mathrm{k}}] + 3 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{1})_{\mathrm{g}}] + m[(B_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(B_{2})_{\mathrm{h}}] + 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(E_{g})_{\mathrm{b}}] + m[(E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(E)_{\mathrm{e}}] + m[(E)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{7}=}+ m[(E_{u})_{\mathrm{c}}] + m[(T_{1g})_{\mathrm{a}}]$\\ &$\theta_{8}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{1})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A_{2u})_{\mathrm{b}}] + m[(A_{2u})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(A)_{\mathrm{i}}] + m[(A'')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{8}=}+ 2 m[(A')_{\mathrm{j}}] + m[(A'')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{8}=}+ 2 m[(A')_{\mathrm{k}}] + 3 m[(A)_{\mathrm{l}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{d}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(B_{2})_{\mathrm{h}}] + 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(E)_{\mathrm{d}}] + m[(E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(E)_{\mathrm{f}}] + m[(E_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{8}=}+ m[(E_{u})_{\mathrm{c}}] + m[(T_{1u})_{\mathrm{a}}]$\\ &$\theta_{9}=+m[(A_{1})_{\mathrm{f}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{2})_{\mathrm{g}}] + m[(A_{2})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A_{2u})_{\mathrm{c}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{9}=}+ 2 m[(A'')_{\mathrm{j}}] + m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(A'')_{\mathrm{k}}] + 2 m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{9}=}+ 3 m[(A)_{\mathrm{l}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2g})_{\mathrm{b}}] + m[(B_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2})_{\mathrm{e}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(B_{2})_{\mathrm{h}}] + 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(E_{g})_{\mathrm{b}}] + m[(E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(E)_{\mathrm{e}}] + m[(E)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{9}=}+ m[(E_{u})_{\mathrm{c}}] + m[(T_{2g})_{\mathrm{a}}]$\\ &$\theta_{10}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{1})_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{2g})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A_{2})_{\mathrm{h}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(A'')_{\mathrm{j}}] + 2 m[(A')_{\mathrm{j}}] $\\ &$ \hphantom{\theta_{10}=}+ 2 m[(A'')_{\mathrm{k}}] + m[(A')_{\mathrm{k}}] $\\ &$ \hphantom{\theta_{10}=}+ 3 m[(A)_{\mathrm{l}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1})_{\mathrm{e}}] + m[(B_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{1})_{\mathrm{h}}] + m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(B_{2u})_{\mathrm{b}}] + 2 m[(B)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(E)_{\mathrm{d}}] + m[(E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(E)_{\mathrm{f}}] + m[(E_{u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{10}=}+ m[(E_{u})_{\mathrm{c}}] + m[(T_{2u})_{\mathrm{a}}]$\\ &$\theta_{11}=+m[(A_{1g})_{\mathrm{b}}] + m[(A_{1})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{11}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{11}=}- m[(A_{2u})_{\mathrm{b}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{1})_{\mathrm{g}}] + m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{11}=}- m[(B_{2g})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{11}=}- m[(E)_{\mathrm{d}}]$\\ &$\theta_{12}=+m[(A_{1})_{\mathrm{g}}] + m[(A_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{12}=}- m[(A_{2g})_{\mathrm{b}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(A_{2})_{\mathrm{g}}] + m[(B_{1})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{1})_{\mathrm{g}}] + m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{12}=}- m[(B_{2g})_{\mathrm{b}}] - m[(B_{2})_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{12}=}- m[(E_{g})_{\mathrm{b}}] - m[(E)_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{12}=}+ m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{13}=+m[(B_{1g})_{\mathrm{b}}] - m[(B_{1u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(B_{2g})_{\mathrm{b}}] - m[(B_{2u})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{13}=}+ m[(E_{g})_{\mathrm{b}}] - m[(E_{u})_{\mathrm{b}}]$\\ &$\theta_{14}=+m[(A_{1g})_{\mathrm{c}}] + m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{14}=}- m[(A_{2u})_{\mathrm{c}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{14}=}- m[(B_{2})_{\mathrm{d}}] - m[(B)_{\mathrm{i}}]$\\ &$\theta_{15}=+m[(A_{1u})_{\mathrm{c}}] - m[(A_{2g})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{15}=}+ m[(A_{2})_{\mathrm{d}}] + m[(A)_{\mathrm{i}}] $\\ &$ \hphantom{\theta_{15}=}- m[(B_{2})_{\mathrm{d}}] - m[(B)_{\mathrm{i}}]$\\ &$\theta_{16}=+m[(E_{g})_{\mathrm{c}}] - m[(E_{u})_{\mathrm{c}}]$\\ &$\theta_{17}=+m[(A_{1})_{\mathrm{d}}] - m[(A_{2})_{\mathrm{d}}] $\\ &$ \hphantom{\theta_{17}=}- m[(B_{1})_{\mathrm{d}}] + m[(B_{2})_{\mathrm{d}}]$ \\ \hline
230&$\theta_{1}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A_{g})_{\mathrm{a}}] + m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(A)_{\mathrm{h}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{1}=}+ m[(B)_{\mathrm{d}}] + m[(B)_{\mathrm{g}}]$\\ &$\theta_{2}=+m[(A_{1})_{\mathrm{e}}] + m[(A_{2})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A)_{\mathrm{f}}] + m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(A_{u})_{\mathrm{a}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{2}=}+ m[(B)_{\mathrm{d}}] + m[(B)_{\mathrm{g}}]$\\ &$\theta_{3}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{3}=}+ m[({}^{1}E_g{}^{2}E_g)_{\mathrm{a}}] + m[({}^{1}E_u{}^{2}E_u)_{\mathrm{a}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(A)_{\mathrm{g}}] + 2 m[(A)_{\mathrm{h}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{3}=}+ 2 m[(B)_{\mathrm{f}}] + m[(B)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{3}=}+ m[(E)_{\mathrm{b}}]$\\ &$\theta_{4}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + 2 m[({}^{1}E{}^{2}E)_{\mathrm{e}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[({}^{1}E_u{}^{2}E_u)_{\mathrm{a}}] + m[(A)_{\mathrm{g}}] $\\ &$ \hphantom{\theta_{4}=}+ 2 m[(A)_{\mathrm{h}}] + m[(B_{2})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B_{3})_{\mathrm{c}}] + 2 m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{4}=}+ m[(B)_{\mathrm{g}}] + m[(E)_{\mathrm{b}}]$\\ &$\theta_{5}=+2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{b}}] $\\ &$ \hphantom{\theta_{5}=}- m[(A_{2})_{\mathrm{b}}] - 2 m[(A)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(A)_{\mathrm{g}}] - 2 m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}+ m[(B_{2})_{\mathrm{c}}] + m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{5}=}- 2 m[(B)_{\mathrm{d}}] + 2 m[(B)_{\mathrm{f}}] $\\ &$ \hphantom{\theta_{5}=}- m[(B)_{\mathrm{g}}]$\\ &$\theta_{6}=-2 m[({}^{1}E{}^{2}E)_{\mathrm{d}}] + m[(A_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(A)_{\mathrm{f}}] + m[(B_{1})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}- m[(B_{2})_{\mathrm{c}}] - m[(B_{3})_{\mathrm{c}}] $\\ &$ \hphantom{\theta_{6}=}+ 2 m[(B)_{\mathrm{d}}] - 2 m[(B)_{\mathrm{f}}]$\\ &$\theta_{7}=+m[(A)_{\mathrm{d}}] - m[(B)_{\mathrm{d}}]$ \\ \hline\end{longtable}
